Equivalence of zero entropy and the Liouville property for stationary random graphs

We prove that any stationary random graph satisfying a growth condition and having positive entropy almost surely admits an infinite dimensional space of bounded harmonic functions. Applications to random infinite planar triangulations and Delaunay graphs are given.

==> images/grafo1.pgf <==
\begin{tikzpicture}
\coordinate (P1) at (-1cm,0cm);
\coordinate (P2) at (1cm,0cm);
\coordinate (P3) at (-2cm,2cm);
\coordinate (P4) at (-2cm,-2cm);
\coordinate (P5) at (1cm,2cm);
\coordinate (P6) at (2cm,1cm);
\coordinate (P7) at (2cm,-2cm);

\draw[thick] (P1) -- (P2);
\draw[thick] (P1) -- (P3);
\draw[thick] (P1) -- (P4);
\draw[thick] (P4) -- (P7);
\draw[thick] (P2) -- (P6);
\draw[thick] (P2) -- (P5);
\draw[thick] (P5) -- (P6);
\draw[thick] (P7) .. controls (3cm,-2cm) and (2cm,-1cm) .. (P7);


\draw[fill=black] (P1) circle (0.15em);
\draw[fill=black] (P2) circle (0.15em);
\draw[fill=black] (P3) circle (0.15em);
\draw[fill=black] (P4) circle (0.15em);
\draw[fill=black] (P5) circle (0.15em);
\draw[fill=black] (P6) circle (0.15em);
\draw[fill=black] (P7) circle (0.15em);

\end{tikzpicture}

==> images/grafo2.pgf <==
\begin{tikzpicture}
\coordinate (P1) at (-1cm,0cm);
\coordinate (P2) at (1cm,0cm);
\coordinate (P3) at (-2cm,2cm);
\coordinate (P4) at (-2cm,-2cm);
\coordinate (P5) at (1cm,2cm);
\coordinate (P6) at (2cm,1cm);
\coordinate (P7) at (2cm,-2cm);

\draw[thick] (P1) -- (P2);
\draw[thick] (P1) -- (P3);
\draw[thick] (P1) -- (P4);
\draw[thick] (P4) -- (P7);
\draw[thick] (P2) -- (P6);
\draw[thick] (P2) -- (P5);
\draw[thick] (P5) -- (P6);
\draw[thick] (P7) .. controls (3cm,-2cm) and (2cm,-1cm) .. (P7);


\draw[fill=black] (P1) circle (0.15em);
\draw[fill=black] (P2) circle (0.15em);
\draw[fill=black] (P3) circle (0.15em);
\draw[fill=black] (P4) circle (0.15em);
\draw[fill=black] (P5) circle (0.15em);
\draw[fill=black] (P6) circle (0.15em);
\draw[fill=black] (P7) circle (0.15em);

\end{tikzpicture}

==> images/grafo3.pgf <==
\begin{tikzpicture}
\coordinate (P1) at (-1cm,0cm);
\coordinate (P2) at (1cm,0cm);
\coordinate (P3) at (-2cm,2cm);
\coordinate (P4) at (-2cm,-2cm);
\coordinate (P5) at (1cm,2cm);
\coordinate (P6) at (2cm,1cm);
\coordinate (P7) at (2cm,-2cm);

\draw[thick] (P1) -- (P2);
\draw[thick] (P1) -- (P3);
\draw[thick] (P1) -- (P4);
\draw[thick] (P4) -- (P7);
\draw[thick] (P2) -- (P6);
\draw[thick] (P2) -- (P5);
\draw[thick] (P5) -- (P6);
\draw[thick] (P7) .. controls (3cm,-2cm) and (2cm,-1cm) .. (P7);

\draw (P1) .. controls (0cm,0cm) and (-1cm,1cm) .. (P1);
\draw (P1) .. controls (0.2cm,0cm) and (-1cm,1.2cm) .. (P1);
\draw (P1) .. controls (0.4cm,0cm) and (-1cm,1.4cm) .. (P1);

\draw (P2) .. controls (2cm,0cm) and (1cm,-1cm) .. (P2);
\draw (P2) .. controls (2.2cm,0cm) and (1cm,-1.2cm) .. (P2);
\draw (P2) .. controls (2.4cm,0cm) and (1cm,-1.4cm) .. (P2);

\draw (P3) .. controls (-1cm,2cm) and (-2cm,3cm) .. (P3);

\draw (P4) .. controls (-3cm,-2cm) and (-2cm,-1cm) .. (P4);
\draw (P4) .. controls (-3.2cm,-2cm) and (-2cm,-0.8cm) .. (P4);

\draw (P5) .. controls (2cm,2cm) and (1cm,3cm) .. (P5);
\draw (P5) .. controls (2.2cm,2cm) and (1cm,3.2cm) .. (P5);

\draw (P6) .. controls (3cm,1cm) and (2cm,2cm) .. (P6);
\draw (P6) .. controls (3.2cm,1cm) and (2cm,2.2cm) .. (P6);

\draw (P7) .. controls (3.2cm,-2cm) and (2cm,-0.8cm) .. (P7);
\draw (P7) .. controls (3.4cm,-2cm) and (2cm,-0.6cm) .. (P7);



\draw[fill=black] (P1) circle (0.15em);
\draw[fill=black] (P2) circle (0.15em);
\draw[fill=black] (P3) circle (0.15em);
\draw[fill=black] (P4) circle (0.15em);
\draw[fill=black] (P5) circle (0.15em);
\draw[fill=black] (P6) circle (0.15em);
\draw[fill=black] (P7) circle (0.15em);

\end{tikzpicture}

==> images/grafo4.pgf <==
\begin{tikzpicture}
\coordinate (O) at (-1cm,0cm);
\coordinate (A) at (1cm,0cm);
\coordinate (B) at (-2cm,2cm);
\coordinate (C) at (-2cm,-2cm);
\coordinate (A1) at (2cm,-1cm);
\coordinate (A2) at (2cm,1cm);
\coordinate (B1) at (-3cm,2cm);
\coordinate (B2) at (-2cm,3cm);
\coordinate (C1) at (-3cm,-2cm);
\coordinate (C2) at (-2cm,-3cm);

\draw[thick] (O) -- node[above,scale=0.5] {+1} (A);
\draw[thick] (O) -- node[below left,scale=0.5] {+1} (B);
\draw[thick] (O) -- node[below right,scale=0.5] {-1} (C);
\draw[thick] (A) -- node[above right,scale=0.5] {-1} (A1);
\draw[thick] (A) -- node[below right,scale=0.5] {-1} (A2);
\draw[thick] (B) -- node[above,scale=0.5] {+1} (B1);
\draw[thick] (B) -- node[left,scale=0.5] {-1} (B2);
\draw[thick] (C) -- node[above,scale=0.5] {+1} (C1);
\draw[thick] (C) -- node[right,scale=0.5] {-1} (C2);


\draw[thick, dotted] (O) -- (A2);
\draw[thick, dotted] (O) -- (A1);
\draw[thick, dotted] (O) -- (C1);
\draw[thick, dotted] (O) -- (B2);
\draw[thick, dotted] (B1) -- (B2);
\draw[thick, dotted] (C1) -- (C2);



\draw[fill=black] (O) circle (0.15em);
\draw[fill=black] (A) circle (0.15em);
\draw[fill=black] (B) circle (0.15em);
\draw[fill=black] (C) circle (0.15em);
\draw[fill=black] (A1) circle (0.15em);
\draw[fill=black] (A2) circle (0.15em);
\draw[fill=black] (B1) circle (0.15em);
\draw[fill=black] (B2) circle (0.15em);
\draw[fill=black] (C1) circle (0.15em);
\draw[fill=black] (C2) circle (0.15em);



\end{tikzpicture}

==> images/shiq.pgf <==
\usetikzlibrary{decorations}

\def\pgfdecoratedcontourdistance{0pt}

\pgfkeys{/pgf/decoration/contour distance/.code={%
    \pgfmathparse{#1}%
    \let\pgfdecoratedcontourdistance=\pgfmathresult}%
}

\pgfdeclaredecoration{contour lineto}{start}
{
    \state{start}[next state=draw, width=0pt]{
        \pgfpathmoveto{\pgfpoint{0pt}{\pgfdecoratedcontourdistance}}%
    }
    \state{draw}[next state=draw, width=\pgfdecoratedinputsegmentlength]{       
        \pgfmathparse{-\pgfdecoratedcontourdistance*cot(-\pgfdecoratedangletonextinputsegment/2+90)}%
        \let\shorten=\pgfmathresult%
        \pgfpathlineto{\pgfpoint{\pgfdecoratedinputsegmentlength+\shorten}{\pgfdecoratedcontourdistance}}%  
    }
    \state{final}{
        \pgfpathlineto{\pgfpoint{\pgfdecoratedinputsegmentlength}{\pgfdecoratedcontourdistance}}%
    }   
}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,foreground}
\begin{tikzpicture}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-0.505,-8.971) circle (0.019);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-1.694,7.760) circle (0.037);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-0.505,8.971) circle (0.019);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (8.022,-4.048) circle (0.019);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.403,-2.494) circle (0.005);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-8.736,-4.185) circle (0.006);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.599,-2.441) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=red, decorate}](9.006,2.099) -- (9.035,2.147) -- (9.066,2.191) -- (9.096,2.231) -- (9.127,2.268) -- (9.157,2.301) -- (9.186,2.331) -- (9.215,2.358) -- (9.243,2.382) -- (9.269,2.404) -- (9.295,2.424) -- (9.319,2.441) -- (9.342,2.457) -- (9.364,2.471) -- (9.384,2.483) -- (9.403,2.494);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.862,-6.896) circle (0.005);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=red, decorate}](-5.873,5.347) -- (-5.943,5.299) -- (-6.014,5.254) -- (-6.086,5.212) -- (-6.158,5.173) -- (-6.231,5.137) -- (-6.303,5.104) -- (-6.376,5.074) -- (-6.447,5.047) -- (-6.519,5.023) -- (-6.589,5.002) -- (-6.659,4.983) -- (-6.727,4.966) -- (-6.794,4.952) -- (-6.860,4.940) -- (-6.924,4.930) -- (-6.986,4.923) -- (-7.047,4.917) -- (-7.107,4.912) -- (-7.164,4.909) -- (-7.220,4.908) -- (-7.274,4.908) -- (-7.326,4.909) -- (-7.377,4.911) -- (-7.425,4.914) -- (-7.472,4.918) -- (-7.517,4.923);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](-6.321,6.750) -- (-6.377,6.751) -- (-6.430,6.755) -- (-6.481,6.762) -- (-6.528,6.770) -- (-6.571,6.780) -- (-6.612,6.790) -- (-6.650,6.802) -- (-6.685,6.813) -- (-6.717,6.826) -- (-6.746,6.838) -- (-6.774,6.850) -- (-6.799,6.862) -- (-6.821,6.874) -- (-6.843,6.885) -- (-6.862,6.896);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-7.517,-4.923) circle (0.019);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=red, decorate}](-2.685,-8.849) -- (-2.658,-8.898) -- (-2.635,-8.947) -- (-2.616,-8.993) -- (-2.599,-9.038) -- (-2.586,-9.081) -- (-2.574,-9.121) -- (-2.565,-9.160) -- (-2.558,-9.196) -- (-2.553,-9.230) -- (-2.549,-9.261) -- (-2.546,-9.291) -- (-2.544,-9.319) -- (-2.542,-9.345) -- (-2.542,-9.368) -- (-2.541,-9.391);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=red, decorate}](-1.694,-7.760) -- (-1.617,-7.797) -- (-1.543,-7.836) -- (-1.471,-7.877) -- (-1.401,-7.920) -- (-1.334,-7.965) -- (-1.269,-8.011) -- (-1.207,-8.059) -- (-1.148,-8.107) -- (-1.091,-8.157) -- (-1.037,-8.207) -- (-0.986,-8.258) -- (-0.937,-8.309) -- (-0.892,-8.360) -- (-0.848,-8.411) -- (-0.808,-8.461) -- (-0.770,-8.512) -- (-0.734,-8.562) -- (-0.701,-8.611) -- (-0.670,-8.659) -- (-0.640,-8.707) -- (-0.613,-8.754) -- (-0.588,-8.799) -- (-0.565,-8.844) -- (-0.543,-8.888) -- (-0.523,-8.930) -- (-0.505,-8.971);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.239,-7.373) circle (0.007);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (0.743,9.658) circle (0.006);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.709,1.485) circle (0.004);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](7.567,2.413) -- (7.650,2.376) -- (7.732,2.342) -- (7.812,2.312) -- (7.890,2.284) -- (7.966,2.259) -- (8.040,2.237) -- (8.111,2.217) -- (8.181,2.199) -- (8.248,2.183) -- (8.314,2.169) -- (8.377,2.157) -- (8.437,2.146) -- (8.496,2.137) -- (8.552,2.129) -- (8.607,2.122) -- (8.659,2.116) -- (8.709,2.112) -- (8.757,2.108) -- (8.803,2.105) -- (8.847,2.102) -- (8.890,2.101) -- (8.930,2.100) -- (8.969,2.099) -- (9.006,2.099);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](9.006,2.099) -- (9.034,2.053) -- (9.065,2.011) -- (9.097,1.971) -- (9.130,1.935) -- (9.164,1.902) -- (9.199,1.872) -- (9.233,1.846) -- (9.268,1.822) -- (9.301,1.802) -- (9.334,1.783) -- (9.365,1.768) -- (9.396,1.754) -- (9.425,1.742) -- (9.453,1.732) -- (9.479,1.724) -- (9.504,1.717);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.141,-7.666) circle (0.004);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (7.992,5.473) circle (0.006);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (0.000,0.000) circle (0.100);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (7.992,-5.473) circle (0.006);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](-6.321,6.750) -- (-6.295,6.797) -- (-6.274,6.845) -- (-6.255,6.893) -- (-6.241,6.940) -- (-6.229,6.986) -- (-6.221,7.030) -- (-6.215,7.073) -- (-6.212,7.115) -- (-6.211,7.154) -- (-6.211,7.192) -- (-6.214,7.227) -- (-6.217,7.260) -- (-6.222,7.291) -- (-6.227,7.320) -- (-6.233,7.347) -- (-6.239,7.373);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.862,6.896) circle (0.005);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](-2.685,-8.849) -- (-2.739,-8.850) -- (-2.791,-8.856) -- (-2.841,-8.864) -- (-2.889,-8.875) -- (-2.935,-8.888) -- (-2.978,-8.903) -- (-3.018,-8.919) -- (-3.056,-8.937) -- (-3.090,-8.956) -- (-3.122,-8.975) -- (-3.152,-8.995) -- (-3.179,-9.014) -- (-3.204,-9.034) -- (-3.226,-9.053) -- (-3.247,-9.071) -- (-3.265,-9.090);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.709,-1.485) circle (0.004);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=red, decorate}](-1.694,-7.760) -- (-1.767,-7.813) -- (-1.837,-7.867) -- (-1.904,-7.921) -- (-1.967,-7.975) -- (-2.026,-8.028) -- (-2.083,-8.081) -- (-2.136,-8.133) -- (-2.186,-8.184) -- (-2.234,-8.235) -- (-2.278,-8.284) -- (-2.321,-8.333) -- (-2.360,-8.380) -- (-2.398,-8.426) -- (-2.433,-8.471) -- (-2.466,-8.515) -- (-2.497,-8.557) -- (-2.526,-8.598) -- (-2.553,-8.638) -- (-2.579,-8.676) -- (-2.603,-8.713) -- (-2.625,-8.749) -- (-2.647,-8.783) -- (-2.667,-8.817) -- (-2.685,-8.849);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.321,6.750) circle (0.014);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](9.006,-2.099) -- (9.034,-2.053) -- (9.065,-2.011) -- (9.097,-1.971) -- (9.130,-1.935) -- (9.164,-1.902) -- (9.199,-1.872) -- (9.233,-1.846) -- (9.268,-1.822) -- (9.301,-1.802) -- (9.334,-1.783) -- (9.365,-1.768) -- (9.396,-1.754) -- (9.425,-1.742) -- (9.453,-1.732) -- (9.479,-1.724) -- (9.504,-1.717);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](-2.685,8.849) -- (-2.739,8.850) -- (-2.791,8.856) -- (-2.841,8.864) -- (-2.889,8.875) -- (-2.935,8.888) -- (-2.978,8.903) -- (-3.018,8.919) -- (-3.056,8.937) -- (-3.090,8.956) -- (-3.122,8.975) -- (-3.152,8.995) -- (-3.179,9.014) -- (-3.204,9.034) -- (-3.226,9.053) -- (-3.247,9.071) -- (-3.265,9.090);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](-1.694,7.760) -- (-1.767,7.813) -- (-1.837,7.867) -- (-1.904,7.921) -- (-1.967,7.975) -- (-2.026,8.028) -- (-2.083,8.081) -- (-2.136,8.133) -- (-2.186,8.184) -- (-2.234,8.235) -- (-2.278,8.284) -- (-2.321,8.333) -- (-2.360,8.380) -- (-2.398,8.426) -- (-2.433,8.471) -- (-2.466,8.515) -- (-2.497,8.557) -- (-2.526,8.598) -- (-2.553,8.638) -- (-2.579,8.676) -- (-2.603,8.713) -- (-2.625,8.749) -- (-2.647,8.783) -- (-2.667,8.817) -- (-2.685,8.849);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-2.541,-9.391) circle (0.005);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.498,2.705) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-2.685,-9.534) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=red, decorate}](-6.321,-6.750) -- (-6.295,-6.797) -- (-6.274,-6.845) -- (-6.255,-6.893) -- (-6.241,-6.940) -- (-6.229,-6.986) -- (-6.221,-7.030) -- (-6.215,-7.073) -- (-6.212,-7.115) -- (-6.211,-7.154) -- (-6.211,-7.192) -- (-6.214,-7.227) -- (-6.217,-7.260) -- (-6.222,-7.291) -- (-6.227,-7.320) -- (-6.233,-7.347) -- (-6.239,-7.373);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (8.744,4.102) circle (0.007);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (8.047,4.960) circle (0.011);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.504,1.717) circle (0.007);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.006,2.099) circle (0.014);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-2.685,-4.651) circle (0.071);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-5.873,-5.347) circle (0.037);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-2.685,4.651) circle (0.071);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (8.047,-4.960) circle (0.011);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (8.744,-4.102) circle (0.007);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-7.517,4.923) circle (0.019);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.498,-2.705) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (0.156,-9.821) circle (0.004);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.006,-2.099) circle (0.014);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=red, decorate}](9.006,-2.099) -- (9.035,-2.147) -- (9.066,-2.191) -- (9.096,-2.231) -- (9.127,-2.268) -- (9.157,-2.301) -- (9.186,-2.331) -- (9.215,-2.358) -- (9.243,-2.382) -- (9.269,-2.404) -- (9.295,-2.424) -- (9.319,-2.441) -- (9.342,-2.457) -- (9.364,-2.471) -- (9.384,-2.483) -- (9.403,-2.494);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.504,-1.717) circle (0.007);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.461,7.484) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-8.583,-4.775) circle (0.004);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=red, decorate}](-1.694,7.760) -- (-1.617,7.797) -- (-1.543,7.836) -- (-1.471,7.877) -- (-1.401,7.920) -- (-1.334,7.965) -- (-1.269,8.011) -- (-1.207,8.059) -- (-1.148,8.107) -- (-1.091,8.157) -- (-1.037,8.207) -- (-0.986,8.258) -- (-0.937,8.309) -- (-0.892,8.360) -- (-0.848,8.411) -- (-0.808,8.461) -- (-0.770,8.512) -- (-0.734,8.562) -- (-0.701,8.611) -- (-0.670,8.659) -- (-0.640,8.707) -- (-0.613,8.754) -- (-0.588,8.799) -- (-0.565,8.844) -- (-0.543,8.888) -- (-0.523,8.930) -- (-0.505,8.971);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=red, decorate}](-2.685,8.849) -- (-2.658,8.898) -- (-2.635,8.947) -- (-2.616,8.993) -- (-2.599,9.038) -- (-2.586,9.081) -- (-2.574,9.121) -- (-2.565,9.160) -- (-2.558,9.196) -- (-2.553,9.230) -- (-2.549,9.261) -- (-2.546,9.291) -- (-2.544,9.319) -- (-2.542,9.345) -- (-2.542,9.368) -- (-2.541,9.391);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-7.961,-5.803) circle (0.003);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-7.924,5.522) circle (0.007);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=red, decorate}](-6.321,-6.750) -- (-6.377,-6.751) -- (-6.430,-6.755) -- (-6.481,-6.762) -- (-6.528,-6.770) -- (-6.571,-6.780) -- (-6.612,-6.790) -- (-6.650,-6.802) -- (-6.685,-6.813) -- (-6.717,-6.826) -- (-6.746,-6.838) -- (-6.774,-6.850) -- (-6.799,-6.862) -- (-6.821,-6.874) -- (-6.843,-6.885) -- (-6.862,-6.896);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](-5.873,-5.347) -- (-5.943,-5.299) -- (-6.014,-5.254) -- (-6.086,-5.212) -- (-6.158,-5.173) -- (-6.231,-5.137) -- (-6.303,-5.104) -- (-6.376,-5.074) -- (-6.447,-5.047) -- (-6.519,-5.023) -- (-6.589,-5.002) -- (-6.659,-4.983) -- (-6.727,-4.966) -- (-6.794,-4.952) -- (-6.860,-4.940) -- (-6.924,-4.930) -- (-6.986,-4.923) -- (-7.047,-4.917) -- (-7.107,-4.912) -- (-7.164,-4.909) -- (-7.220,-4.908) -- (-7.274,-4.908) -- (-7.326,-4.909) -- (-7.377,-4.911) -- (-7.425,-4.914) -- (-7.472,-4.918) -- (-7.517,-4.923);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-0.697,-9.851) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.914,-7.092) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=red, decorate}](8.022,4.048) -- (7.999,4.105) -- (7.980,4.162) -- (7.964,4.219) -- (7.951,4.277) -- (7.942,4.334) -- (7.936,4.390) -- (7.933,4.446) -- (7.933,4.499) -- (7.935,4.552) -- (7.940,4.602) -- (7.946,4.651) -- (7.955,4.697) -- (7.965,4.741) -- (7.977,4.783) -- (7.989,4.823) -- (8.003,4.860) -- (8.017,4.896) -- (8.032,4.929) -- (8.047,4.960);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-8.319,4.489) circle (0.011);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=red, decorate}](8.022,-4.048) -- (8.088,-4.042) -- (8.150,-4.038) -- (8.209,-4.036) -- (8.265,-4.036) -- (8.318,-4.038) -- (8.368,-4.040) -- (8.414,-4.044) -- (8.458,-4.048) -- (8.499,-4.053) -- (8.537,-4.059) -- (8.573,-4.065) -- (8.607,-4.071) -- (8.638,-4.077) -- (8.668,-4.083) -- (8.695,-4.089) -- (8.720,-4.096) -- (8.744,-4.102);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=red, decorate}](-0.505,8.971) -- (-0.543,9.025) -- (-0.578,9.077) -- (-0.609,9.128) -- (-0.637,9.176) -- (-0.662,9.223) -- (-0.685,9.267) -- (-0.705,9.309) -- (-0.723,9.349) -- (-0.739,9.387) -- (-0.754,9.423) -- (-0.767,9.457) -- (-0.778,9.489) -- (-0.789,9.519) -- (-0.798,9.548) -- (-0.806,9.575) -- (-0.813,9.600) -- (-0.820,9.623);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.141,7.666) circle (0.004);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (7.567,2.413) circle (0.037);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (5.370,0.000) circle (0.071);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=red, decorate}](-7.517,-4.923) -- (-7.544,-4.983) -- (-7.572,-5.039) -- (-7.600,-5.091) -- (-7.628,-5.140) -- (-7.656,-5.185) -- (-7.683,-5.227) -- (-7.709,-5.265) -- (-7.735,-5.301) -- (-7.760,-5.334) -- (-7.784,-5.364) -- (-7.807,-5.393) -- (-7.829,-5.419) -- (-7.850,-5.443) -- (-7.870,-5.465) -- (-7.889,-5.485) -- (-7.907,-5.504) -- (-7.924,-5.522);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (7.567,-2.413) circle (0.037);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-2.685,8.849) circle (0.014);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white] (-3.251,-9.337) -- (-3.244,-9.323) -- (-3.236,-9.308) -- (-3.227,-9.291) -- (-3.216,-9.271) -- (-3.202,-9.250) -- (-3.187,-9.226) -- (-3.169,-9.200) -- (-3.147,-9.171) -- (-3.122,-9.140) -- (-3.092,-9.106) -- (-3.056,-9.070) -- (-3.014,-9.032) -- (-2.966,-8.993) -- (-2.909,-8.954) -- (-2.843,-8.915) -- (-2.769,-8.880) -- (-2.685,-8.849);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-3.251,9.337) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](8.022,4.048) -- (8.088,4.042) -- (8.150,4.038) -- (8.209,4.036) -- (8.265,4.036) -- (8.318,4.038) -- (8.368,4.040) -- (8.414,4.044) -- (8.458,4.048) -- (8.499,4.053) -- (8.537,4.059) -- (8.573,4.065) -- (8.607,4.071) -- (8.638,4.077) -- (8.668,4.083) -- (8.695,4.089) -- (8.720,4.096) -- (8.744,4.102);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-2.685,9.534) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](-0.505,8.971) -- (-0.445,8.980) -- (-0.386,8.992) -- (-0.328,9.007) -- (-0.272,9.024) -- (-0.218,9.045) -- (-0.166,9.068) -- (-0.117,9.093) -- (-0.070,9.120) -- (-0.026,9.148) -- (0.016,9.177) -- (0.054,9.207) -- (0.090,9.238) -- (0.123,9.269) -- (0.154,9.300) -- (0.182,9.331) -- (0.208,9.361) -- (0.231,9.391) -- (0.253,9.420) -- (0.272,9.449);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](-7.517,4.923) -- (-7.544,4.983) -- (-7.572,5.039) -- (-7.600,5.091) -- (-7.628,5.140) -- (-7.656,5.185) -- (-7.683,5.227) -- (-7.709,5.265) -- (-7.735,5.301) -- (-7.760,5.334) -- (-7.784,5.364) -- (-7.807,5.393) -- (-7.829,5.419) -- (-7.850,5.443) -- (-7.870,5.465) -- (-7.889,5.485) -- (-7.907,5.504) -- (-7.924,5.522);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-8.583,4.775) circle (0.004);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-0.820,-9.623) circle (0.007);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-1.045,9.796) circle (0.003);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](-0.505,-8.971) -- (-0.543,-9.025) -- (-0.578,-9.077) -- (-0.609,-9.128) -- (-0.637,-9.176) -- (-0.662,-9.223) -- (-0.685,-9.267) -- (-0.705,-9.309) -- (-0.723,-9.349) -- (-0.739,-9.387) -- (-0.754,-9.423) -- (-0.767,-9.457) -- (-0.778,-9.489) -- (-0.789,-9.519) -- (-0.798,-9.548) -- (-0.806,-9.575) -- (-0.813,-9.600) -- (-0.820,-9.623);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.711,1.853) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](-7.517,-4.923) -- (-7.554,-4.875) -- (-7.594,-4.830) -- (-7.636,-4.787) -- (-7.679,-4.748) -- (-7.724,-4.711) -- (-7.770,-4.678) -- (-7.816,-4.647) -- (-7.863,-4.620) -- (-7.909,-4.596) -- (-7.955,-4.575) -- (-8.001,-4.556) -- (-8.045,-4.541) -- (-8.089,-4.528) -- (-8.131,-4.517) -- (-8.171,-4.508) -- (-8.211,-4.501) -- (-8.248,-4.495) -- (-8.284,-4.491) -- (-8.319,-4.489);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.006,3.993) circle (0.003);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (8.427,5.046) circle (0.004);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-3.265,-9.090) circle (0.007);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (8.427,-5.046) circle (0.004);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.006,-3.993) circle (0.003);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-7.924,-5.522) circle (0.007);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](-6.239,7.373) -- (-6.270,7.382) -- (-6.298,7.392) -- (-6.323,7.402) -- (-6.346,7.412) -- (-6.367,7.422) -- (-6.385,7.433) -- (-6.401,7.442) -- (-6.416,7.452) -- (-6.429,7.460) -- (-6.441,7.469) -- (-6.451,7.476) -- (-6.461,7.484);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.711,-1.853) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](-5.873,-5.347) -- (-5.883,-5.437) -- (-5.895,-5.525) -- (-5.908,-5.609) -- (-5.923,-5.690) -- (-5.939,-5.769) -- (-5.957,-5.844) -- (-5.975,-5.916) -- (-5.995,-5.985) -- (-6.015,-6.052) -- (-6.035,-6.115) -- (-6.056,-6.176) -- (-6.077,-6.234) -- (-6.098,-6.289) -- (-6.120,-6.342) -- (-6.141,-6.393) -- (-6.162,-6.441) -- (-6.183,-6.486) -- (-6.204,-6.530) -- (-6.224,-6.571) -- (-6.244,-6.611) -- (-6.264,-6.648) -- (-6.283,-6.684) -- (-6.302,-6.718) -- (-6.321,-6.750);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](8.047,4.960) -- (8.025,4.996) -- (8.006,5.034) -- (7.990,5.073) -- (7.977,5.112) -- (7.967,5.151) -- (7.960,5.190) -- (7.956,5.228) -- (7.954,5.265) -- (7.955,5.300) -- (7.958,5.334) -- (7.963,5.365) -- (7.969,5.395) -- (7.976,5.423) -- (7.984,5.449) -- (7.992,5.473);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (0.743,-9.658) circle (0.006);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-8.183,-5.529) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-0.820,9.623) circle (0.007);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=red, decorate}](0.272,-9.449) -- (0.315,-9.448) -- (0.357,-9.450) -- (0.399,-9.456) -- (0.439,-9.464) -- (0.478,-9.475) -- (0.515,-9.489) -- (0.550,-9.504) -- (0.582,-9.521) -- (0.612,-9.540) -- (0.640,-9.559) -- (0.665,-9.579) -- (0.688,-9.599) -- (0.709,-9.619) -- (0.727,-9.639) -- (0.743,-9.658);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](9.504,1.717) -- (9.528,1.739) -- (9.550,1.759) -- (9.572,1.775) -- (9.592,1.790) -- (9.611,1.802) -- (9.629,1.813) -- (9.646,1.823) -- (9.661,1.831) -- (9.675,1.838) -- (9.688,1.844) -- (9.700,1.849) -- (9.711,1.853);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](0.000,0.000) -- (-0.048,0.082) -- (-0.095,0.165) -- (-0.143,0.247) -- (-0.190,0.330) -- (-0.238,0.412) -- (-0.285,0.494) -- (-0.333,0.576) -- (-0.380,0.659) -- (-0.428,0.740) -- (-0.475,0.822) -- (-0.522,0.904) -- (-0.569,0.985) -- (-0.616,1.067) -- (-0.663,1.148) -- (-0.709,1.229) -- (-0.756,1.310) -- (-0.803,1.390) -- (-0.849,1.470) -- (-0.895,1.550) -- (-0.941,1.630) -- (-0.987,1.709) -- (-1.033,1.788) -- (-1.078,1.867) -- (-1.123,1.946) -- (-1.168,2.024) -- (-1.213,2.102) -- (-1.258,2.179) -- (-1.303,2.256) -- (-1.347,2.333) -- (-1.391,2.409) -- (-1.435,2.485) -- (-1.478,2.561) -- (-1.522,2.636) -- (-1.565,2.710) -- (-1.608,2.784) -- (-1.650,2.858) -- (-1.692,2.931) -- (-1.734,3.004) -- (-1.776,3.076) -- (-1.818,3.148) -- (-1.859,3.220) -- (-1.900,3.290) -- (-1.940,3.361) -- (-1.981,3.431) -- (-2.021,3.500) -- (-2.060,3.569) -- (-2.100,3.637) -- (-2.139,3.704) -- (-2.178,3.772) -- (-2.216,3.838) -- (-2.254,3.904) -- (-2.292,3.970) -- (-2.329,4.034) -- (-2.366,4.099) -- (-2.403,4.162) -- (-2.440,4.226) -- (-2.476,4.288) -- (-2.512,4.350) -- (-2.547,4.411) -- (-2.582,4.472) -- (-2.617,4.532) -- (-2.651,4.592) -- (-2.685,4.651);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,orange] (-8.319,4.489) -- (-8.302,4.480) -- (-8.286,4.471) -- (-8.268,4.462) -- (-8.250,4.452) -- (-8.231,4.442) -- (-8.212,4.431) -- (-8.192,4.421) -- (-8.172,4.410) -- (-8.151,4.398) -- (-8.129,4.386) -- (-8.106,4.374) -- (-8.083,4.362) -- (-8.059,4.349) -- (-8.034,4.335) -- (-8.009,4.322) -- (-7.983,4.307) -- (-7.955,4.293) -- (-7.927,4.278) -- (-7.898,4.262) -- (-7.868,4.246) -- (-7.838,4.229) -- (-7.806,4.212) -- (-7.773,4.194) -- (-7.740,4.176) -- (-7.705,4.158) -- (-7.669,4.138) -- (-7.632,4.118) -- (-7.594,4.098) -- (-7.555,4.077) -- (-7.515,4.055) -- (-7.473,4.032) -- (-7.430,4.009) -- (-7.386,3.986) -- (-7.341,3.961) -- (-7.294,3.936) -- (-7.246,3.910) -- (-7.197,3.884) -- (-7.146,3.856) -- (-7.094,3.828) -- (-7.041,3.799) -- (-6.985,3.769) -- (-6.929,3.739) -- (-6.871,3.707) -- (-6.811,3.675) -- (-6.749,3.642) -- (-6.686,3.608) -- (-6.622,3.573) -- (-6.555,3.537) -- (-6.487,3.500) -- (-6.417,3.463) -- (-6.346,3.424) -- (-6.272,3.384) -- (-6.197,3.344) -- (-6.120,3.302) -- (-6.041,3.260) -- (-5.960,3.216) -- (-5.877,3.171) -- (-5.793,3.126) -- (-5.706,3.079) -- (-5.617,3.031) -- (-5.527,2.982) -- (-5.434,2.932) -- (-5.340,2.882) -- (-5.244,2.829) -- (-5.145,2.776) -- (-5.045,2.722) -- (-4.942,2.667) -- (-4.838,2.611) -- (-4.731,2.553) -- (-4.623,2.495) -- (-4.513,2.435) -- (-4.400,2.374) -- (-4.286,2.313) -- (-4.170,2.250) -- (-4.052,2.186) -- (-3.932,2.122) -- (-3.810,2.056) -- (-3.686,1.989) -- (-3.561,1.921) -- (-3.434,1.853) -- (-3.305,1.783) -- (-3.174,1.713) -- (-3.042,1.641) -- (-2.908,1.569) -- (-2.773,1.496) -- (-2.636,1.422) -- (-2.498,1.348) -- (-2.358,1.272) -- (-2.217,1.196) -- (-2.075,1.120) -- (-1.932,1.043) -- (-1.788,0.965) -- (-1.642,0.886) -- (-1.496,0.807) -- (-1.349,0.728) -- (-1.201,0.648) -- (-1.052,0.568) -- (-0.903,0.487) -- (-0.754,0.407) -- (-0.603,0.326) -- (-0.453,0.244) -- (-0.302,0.163) -- (-0.151,0.082) -- (0.000,0.000);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](8.047,-4.960) -- (8.094,-4.964) -- (8.137,-4.969) -- (8.177,-4.975) -- (8.214,-4.981) -- (8.247,-4.989) -- (8.278,-4.996) -- (8.305,-5.004) -- (8.331,-5.011) -- (8.354,-5.019) -- (8.375,-5.026) -- (8.394,-5.033) -- (8.411,-5.040) -- (8.427,-5.046);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=red, decorate}](8.047,4.960) -- (8.094,4.964) -- (8.137,4.969) -- (8.177,4.975) -- (8.214,4.981) -- (8.247,4.989) -- (8.278,4.996) -- (8.305,5.004) -- (8.331,5.011) -- (8.354,5.019) -- (8.375,5.026) -- (8.394,5.033) -- (8.411,5.040) -- (8.427,5.046);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick, orange] (9.711,-1.853) -- (9.696,-1.840) -- (9.681,-1.823) -- (9.665,-1.802) -- (9.650,-1.777) -- (9.637,-1.747) -- (9.628,-1.713) -- (9.624,-1.676) -- (9.626,-1.637) -- (9.634,-1.599) -- (9.648,-1.564) -- (9.666,-1.533) -- (9.687,-1.506) -- (9.709,-1.485);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-1.694,-7.760) circle (0.037);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick, orange] (8.047,4.960) -- (8.031,4.950) -- (8.015,4.940) -- (7.998,4.930) -- (7.980,4.919) -- (7.962,4.908) -- (7.944,4.896) -- (7.925,4.885) -- (7.905,4.872) -- (7.884,4.860) -- (7.863,4.847) -- (7.841,4.833) -- (7.819,4.819) -- (7.796,4.805) -- (7.772,4.790) -- (7.747,4.775) -- (7.722,4.759) -- (7.695,4.743) -- (7.668,4.726) -- (7.640,4.709) -- (7.611,4.691) -- (7.581,4.673) -- (7.551,4.654) -- (7.519,4.635) -- (7.487,4.615) -- (7.453,4.594) -- (7.418,4.572) -- (7.383,4.550) -- (7.346,4.528) -- (7.308,4.504) -- (7.269,4.480) -- (7.229,4.456) -- (7.187,4.430) -- (7.145,4.404) -- (7.101,4.377) -- (7.056,4.349) -- (7.010,4.320) -- (6.962,4.291) -- (6.913,4.261) -- (6.862,4.230) -- (6.810,4.198) -- (6.757,4.165) -- (6.702,4.131) -- (6.646,4.096) -- (6.588,4.061) -- (6.529,4.024) -- (6.468,3.987) -- (6.405,3.948) -- (6.341,3.908) -- (6.275,3.868) -- (6.207,3.826) -- (6.138,3.783) -- (6.067,3.740) -- (5.994,3.695) -- (5.920,3.649) -- (5.843,3.602) -- (5.765,3.553) -- (5.685,3.504) -- (5.603,3.454) -- (5.519,3.402) -- (5.434,3.349) -- (5.346,3.295) -- (5.257,3.240) -- (5.165,3.184) -- (5.072,3.126) -- (4.977,3.068) -- (4.880,3.008) -- (4.781,2.947) -- (4.680,2.884) -- (4.577,2.821) -- (4.472,2.756) -- (4.365,2.691) -- (4.257,2.624) -- (4.146,2.555) -- (4.034,2.486) -- (3.919,2.416) -- (3.803,2.344) -- (3.685,2.272) -- (3.566,2.198) -- (3.444,2.123) -- (3.321,2.047) -- (3.197,1.970) -- (3.070,1.892) -- (2.942,1.814) -- (2.813,1.734) -- (2.682,1.653) -- (2.550,1.572) -- (2.416,1.489) -- (2.281,1.406) -- (2.145,1.322) -- (2.007,1.237) -- (1.869,1.152) -- (1.729,1.066) -- (1.589,0.979) -- (1.447,0.892) -- (1.305,0.804) -- (1.162,0.716) -- (1.018,0.627) -- (0.874,0.539) -- (0.729,0.449) -- (0.584,0.360) -- (0.438,0.270) -- (0.292,0.180) -- (0.146,0.090) -- (0.000,0.000);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](-8.319,4.489) -- (-8.346,4.528) -- (-8.372,4.563) -- (-8.397,4.594) -- (-8.421,4.623) -- (-8.444,4.648) -- (-8.466,4.671) -- (-8.486,4.691) -- (-8.505,4.709) -- (-8.523,4.725) -- (-8.540,4.740) -- (-8.556,4.753) -- (-8.570,4.765) -- (-8.583,4.775);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick, orange] (8.880,4.322) -- (8.861,4.318) -- (8.839,4.313) -- (8.814,4.308) -- (8.785,4.304) -- (8.751,4.301) -- (8.713,4.300) -- (8.669,4.301) -- (8.620,4.306) -- (8.565,4.315) -- (8.506,4.331) -- (8.442,4.356) -- (8.375,4.389) -- (8.309,4.434) -- (8.244,4.489) -- (8.186,4.556) -- (8.135,4.630) -- (8.096,4.712) -- (8.068,4.796) -- (8.052,4.879) -- (8.047,4.960);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.239,7.373) circle (0.007);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](0.272,-9.449) -- (0.252,-9.491) -- (0.234,-9.531) -- (0.220,-9.569) -- (0.207,-9.604) -- (0.197,-9.637) -- (0.188,-9.667) -- (0.181,-9.695) -- (0.175,-9.720) -- (0.169,-9.744) -- (0.165,-9.766) -- (0.162,-9.786) -- (0.159,-9.804) -- (0.156,-9.821);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=red, decorate}](-3.265,-9.090) -- (-3.295,-9.083) -- (-3.326,-9.079) -- (-3.355,-9.078) -- (-3.384,-9.079) -- (-3.411,-9.082) -- (-3.437,-9.088) -- (-3.462,-9.095) -- (-3.484,-9.103) -- (-3.504,-9.111) -- (-3.523,-9.121) -- (-3.540,-9.131) -- (-3.555,-9.141) -- (-3.569,-9.151);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick, orange] (9.709,-1.485) -- (9.698,-1.483) -- (9.685,-1.481) -- (9.672,-1.479) -- (9.658,-1.476) -- (9.643,-1.474) -- (9.627,-1.471) -- (9.610,-1.468) -- (9.592,-1.465) -- (9.573,-1.461) -- (9.552,-1.458) -- (9.530,-1.454) -- (9.507,-1.450) -- (9.482,-1.445) -- (9.456,-1.440) -- (9.428,-1.435) -- (9.398,-1.429) -- (9.366,-1.423) -- (9.333,-1.417) -- (9.297,-1.410) -- (9.259,-1.402) -- (9.218,-1.394) -- (9.176,-1.385) -- (9.130,-1.376) -- (9.082,-1.366) -- (9.031,-1.355) -- (8.976,-1.343) -- (8.919,-1.330) -- (8.858,-1.316) -- (8.794,-1.301) -- (8.725,-1.285) -- (8.653,-1.267) -- (8.577,-1.248) -- (8.497,-1.228) -- (8.412,-1.205) -- (8.322,-1.181) -- (8.228,-1.155) -- (8.129,-1.127) -- (8.024,-1.096) -- (7.914,-1.063) -- (7.799,-1.027) -- (7.678,-0.989) -- (7.552,-0.947) -- (7.420,-0.902) -- (7.281,-0.853) -- (7.137,-0.800) -- (6.986,-0.743) -- (6.830,-0.682) -- (6.668,-0.616) -- (6.499,-0.545) -- (6.325,-0.469) -- (6.145,-0.387) -- (5.959,-0.300) -- (5.768,-0.206) -- (5.571,-0.106) -- (5.370,0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-7.092,6.873) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-8.736,4.185) circle (0.006);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (0.156,9.821) circle (0.004);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-3.265,9.090) circle (0.007);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (0.272,-9.449) circle (0.011);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=red, decorate}](8.744,4.102) -- (8.754,4.133) -- (8.765,4.161) -- (8.776,4.187) -- (8.789,4.210) -- (8.801,4.231) -- (8.814,4.249) -- (8.826,4.265) -- (8.838,4.280) -- (8.849,4.292) -- (8.860,4.304) -- (8.870,4.314) -- (8.880,4.322);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=red, decorate}](9.504,-1.717) -- (9.514,-1.688) -- (9.526,-1.660) -- (9.539,-1.633) -- (9.555,-1.609) -- (9.571,-1.587) -- (9.589,-1.567) -- (9.607,-1.549) -- (9.625,-1.534) -- (9.643,-1.521) -- (9.661,-1.509) -- (9.678,-1.500) -- (9.694,-1.492) -- (9.709,-1.485);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=red, decorate}](-0.820,9.623) -- (-0.798,9.647) -- (-0.779,9.671) -- (-0.762,9.694) -- (-0.748,9.716) -- (-0.737,9.738) -- (-0.727,9.758) -- (-0.719,9.776) -- (-0.713,9.794) -- (-0.707,9.810) -- (-0.703,9.825) -- (-0.699,9.839) -- (-0.697,9.851);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=red, decorate}](-7.924,-5.522) -- (-7.956,-5.514) -- (-7.986,-5.510) -- (-8.014,-5.507) -- (-8.040,-5.506) -- (-8.065,-5.507) -- (-8.087,-5.509) -- (-8.107,-5.511) -- (-8.125,-5.514) -- (-8.142,-5.518) -- (-8.157,-5.521) -- (-8.171,-5.525) -- (-8.183,-5.529);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-1.045,-9.796) circle (0.003);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](-3.265,9.090) -- (-3.295,9.083) -- (-3.326,9.079) -- (-3.355,9.078) -- (-3.384,9.079) -- (-3.411,9.082) -- (-3.437,9.088) -- (-3.462,9.095) -- (-3.484,9.103) -- (-3.504,9.111) -- (-3.523,9.121) -- (-3.540,9.131) -- (-3.555,9.141) -- (-3.569,9.151);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-8.183,5.529) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=red, decorate}](0.000,0.000) -- (-0.048,-0.082) -- (-0.095,-0.165) -- (-0.143,-0.247) -- (-0.190,-0.330) -- (-0.238,-0.412) -- (-0.285,-0.494) -- (-0.333,-0.576) -- (-0.380,-0.659) -- (-0.428,-0.740) -- (-0.475,-0.822) -- (-0.522,-0.904) -- (-0.569,-0.985) -- (-0.616,-1.067) -- (-0.663,-1.148) -- (-0.709,-1.229) -- (-0.756,-1.310) -- (-0.803,-1.390) -- (-0.849,-1.470) -- (-0.895,-1.550) -- (-0.941,-1.630) -- (-0.987,-1.709) -- (-1.033,-1.788) -- (-1.078,-1.867) -- (-1.123,-1.946) -- (-1.168,-2.024) -- (-1.213,-2.102) -- (-1.258,-2.179) -- (-1.303,-2.256) -- (-1.347,-2.333) -- (-1.391,-2.409) -- (-1.435,-2.485) -- (-1.478,-2.561) -- (-1.522,-2.636) -- (-1.565,-2.710) -- (-1.608,-2.784) -- (-1.650,-2.858) -- (-1.692,-2.931) -- (-1.734,-3.004) -- (-1.776,-3.076) -- (-1.818,-3.148) -- (-1.859,-3.220) -- (-1.900,-3.290) -- (-1.940,-3.361) -- (-1.981,-3.431) -- (-2.021,-3.500) -- (-2.060,-3.569) -- (-2.100,-3.637) -- (-2.139,-3.704) -- (-2.178,-3.772) -- (-2.216,-3.838) -- (-2.254,-3.904) -- (-2.292,-3.970) -- (-2.329,-4.034) -- (-2.366,-4.099) -- (-2.403,-4.162) -- (-2.440,-4.226) -- (-2.476,-4.288) -- (-2.512,-4.350) -- (-2.547,-4.411) -- (-2.582,-4.472) -- (-2.617,-4.532) -- (-2.651,-4.592) -- (-2.685,-4.651);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](-7.924,5.522) -- (-7.956,5.514) -- (-7.986,5.510) -- (-8.014,5.507) -- (-8.040,5.506) -- (-8.065,5.507) -- (-8.087,5.509) -- (-8.107,5.511) -- (-8.125,5.514) -- (-8.142,5.518) -- (-8.157,5.521) -- (-8.171,5.525) -- (-8.183,5.529);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick, orange] (-1.045,-9.796) -- (-1.024,-9.779) -- (-1.000,-9.764) -- (-0.971,-9.751) -- (-0.938,-9.742) -- (-0.902,-9.737) -- (-0.866,-9.739) -- (-0.830,-9.746) -- (-0.797,-9.758) -- (-0.768,-9.775) -- (-0.744,-9.794) -- (-0.724,-9.813) -- (-0.708,-9.833) -- (-0.697,-9.851);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick, orange] (9.006,-2.099) -- (8.976,-2.089) -- (8.945,-2.079) -- (8.913,-2.069) -- (8.879,-2.058) -- (8.844,-2.046) -- (8.808,-2.034) -- (8.771,-2.021) -- (8.732,-2.007) -- (8.692,-1.993) -- (8.650,-1.978) -- (8.607,-1.962) -- (8.562,-1.946) -- (8.516,-1.928) -- (8.468,-1.910) -- (8.418,-1.891) -- (8.367,-1.871) -- (8.314,-1.849) -- (8.259,-1.827) -- (8.202,-1.803) -- (8.143,-1.779) -- (8.082,-1.753) -- (8.020,-1.725) -- (7.955,-1.696) -- (7.889,-1.666) -- (7.820,-1.634) -- (7.750,-1.601) -- (7.677,-1.566) -- (7.603,-1.529) -- (7.526,-1.490) -- (7.447,-1.450) -- (7.366,-1.407) -- (7.283,-1.362) -- (7.198,-1.315) -- (7.111,-1.266) -- (7.021,-1.214) -- (6.930,-1.160) -- (6.837,-1.104) -- (6.742,-1.044) -- (6.645,-0.983) -- (6.547,-0.918) -- (6.446,-0.850) -- (6.344,-0.780) -- (6.241,-0.706) -- (6.136,-0.629) -- (6.029,-0.549) -- (5.922,-0.466) -- (5.813,-0.380) -- (5.703,-0.290) -- (5.593,-0.197) -- (5.482,-0.100) -- (5.370,0.000);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=red, decorate}](-6.239,-7.373) -- (-6.218,-7.395) -- (-6.200,-7.420) -- (-6.184,-7.445) -- (-6.171,-7.470) -- (-6.160,-7.496) -- (-6.152,-7.521) -- (-6.145,-7.545) -- (-6.141,-7.568) -- (-6.139,-7.591) -- (-6.137,-7.612) -- (-6.138,-7.631) -- (-6.139,-7.649) -- (-6.141,-7.666);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=red, decorate}](-0.820,-9.623) -- (-0.798,-9.647) -- (-0.779,-9.671) -- (-0.762,-9.694) -- (-0.748,-9.716) -- (-0.737,-9.738) -- (-0.727,-9.758) -- (-0.719,-9.776) -- (-0.713,-9.794) -- (-0.707,-9.810) -- (-0.703,-9.825) -- (-0.699,-9.839) -- (-0.697,-9.851);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](-7.924,-5.522) -- (-7.917,-5.554) -- (-7.913,-5.585) -- (-7.912,-5.615) -- (-7.912,-5.644) -- (-7.915,-5.671) -- (-7.920,-5.695) -- (-7.925,-5.718) -- (-7.932,-5.739) -- (-7.939,-5.757) -- (-7.946,-5.774) -- (-7.954,-5.789) -- (-7.961,-5.803);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick, orange] (-7.517,4.923) -- (-7.493,4.907) -- (-7.468,4.891) -- (-7.443,4.874) -- (-7.416,4.857) -- (-7.390,4.839) -- (-7.362,4.821) -- (-7.334,4.803) -- (-7.305,4.784) -- (-7.275,4.764) -- (-7.244,4.744) -- (-7.213,4.724) -- (-7.181,4.703) -- (-7.148,4.681) -- (-7.114,4.659) -- (-7.079,4.636) -- (-7.044,4.613) -- (-7.007,4.589) -- (-6.970,4.565) -- (-6.932,4.539) -- (-6.892,4.514) -- (-6.852,4.487) -- (-6.811,4.460) -- (-6.769,4.433) -- (-6.725,4.404) -- (-6.681,4.375) -- (-6.636,4.346) -- (-6.589,4.315) -- (-6.542,4.284) -- (-6.493,4.252) -- (-6.443,4.220) -- (-6.392,4.186) -- (-6.340,4.152) -- (-6.287,4.117) -- (-6.233,4.082) -- (-6.177,4.045) -- (-6.120,4.008) -- (-6.062,3.970) -- (-6.002,3.931) -- (-5.942,3.891) -- (-5.880,3.851) -- (-5.816,3.809) -- (-5.752,3.767) -- (-5.686,3.724) -- (-5.619,3.680) -- (-5.550,3.635) -- (-5.480,3.589) -- (-5.409,3.542) -- (-5.336,3.495) -- (-5.262,3.446) -- (-5.186,3.397) -- (-5.109,3.346) -- (-5.031,3.295) -- (-4.951,3.243) -- (-4.870,3.190) -- (-4.788,3.136) -- (-4.704,3.081) -- (-4.619,3.025) -- (-4.532,2.968) -- (-4.444,2.910) -- (-4.354,2.851) -- (-4.263,2.792) -- (-4.171,2.731) -- (-4.077,2.670) -- (-3.982,2.608) -- (-3.886,2.545) -- (-3.788,2.481) -- (-3.689,2.416) -- (-3.589,2.350) -- (-3.487,2.284) -- (-3.384,2.216) -- (-3.280,2.148) -- (-3.175,2.079) -- (-3.068,2.009) -- (-2.960,1.939) -- (-2.852,1.867) -- (-2.742,1.795) -- (-2.631,1.723) -- (-2.519,1.649) -- (-2.406,1.575) -- (-2.292,1.501) -- (-2.177,1.425) -- (-2.061,1.350) -- (-1.944,1.273) -- (-1.827,1.196) -- (-1.708,1.119) -- (-1.589,1.041) -- (-1.470,0.963) -- (-1.350,0.884) -- (-1.229,0.805) -- (-1.107,0.725) -- (-0.986,0.645) -- (-0.863,0.565) -- (-0.741,0.485) -- (-0.618,0.405) -- (-0.494,0.324) -- (-0.371,0.243) -- (-0.247,0.162) -- (-0.124,0.081) -- (0.000,0.000);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick, orange] (-2.685,-4.651) -- (-2.654,-4.798) -- (-2.626,-4.942) -- (-2.601,-5.084) -- (-2.578,-5.224) -- (-2.557,-5.361) -- (-2.539,-5.496) -- (-2.523,-5.628) -- (-2.509,-5.757) -- (-2.497,-5.884) -- (-2.487,-6.008) -- (-2.478,-6.128) -- (-2.472,-6.246) -- (-2.467,-6.361) -- (-2.463,-6.473) -- (-2.460,-6.582) -- (-2.459,-6.688) -- (-2.459,-6.791) -- (-2.460,-6.891) -- (-2.462,-6.988) -- (-2.464,-7.083) -- (-2.468,-7.174) -- (-2.472,-7.263) -- (-2.477,-7.349) -- (-2.482,-7.432) -- (-2.488,-7.512) -- (-2.495,-7.590) -- (-2.501,-7.665) -- (-2.509,-7.738) -- (-2.516,-7.808) -- (-2.523,-7.876) -- (-2.531,-7.941) -- (-2.539,-8.005) -- (-2.547,-8.066) -- (-2.555,-8.124) -- (-2.563,-8.181) -- (-2.572,-8.236) -- (-2.580,-8.288) -- (-2.588,-8.339) -- (-2.596,-8.388) -- (-2.604,-8.435) -- (-2.612,-8.480) -- (-2.620,-8.524) -- (-2.628,-8.566) -- (-2.636,-8.606) -- (-2.643,-8.645) -- (-2.650,-8.682) -- (-2.658,-8.718) -- (-2.665,-8.753) -- (-2.672,-8.786) -- (-2.679,-8.818) -- (-2.685,-8.849);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.321,-6.750) circle (0.014);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-5.873,5.347) circle (0.037);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](8.744,4.102) -- (8.768,4.080) -- (8.793,4.060) -- (8.819,4.044) -- (8.844,4.030) -- (8.868,4.020) -- (8.892,4.011) -- (8.914,4.005) -- (8.936,4.000) -- (8.955,3.997) -- (8.974,3.995) -- (8.990,3.993) -- (9.006,3.993);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick, orange] (-6.321,6.750) -- (-6.310,6.699) -- (-6.301,6.645) -- (-6.294,6.587) -- (-6.289,6.527) -- (-6.286,6.463) -- (-6.286,6.396) -- (-6.288,6.326) -- (-6.295,6.253) -- (-6.305,6.178) -- (-6.320,6.101) -- (-6.339,6.023) -- (-6.363,5.943) -- (-6.392,5.862) -- (-6.426,5.782) -- (-6.466,5.702) -- (-6.511,5.624) -- (-6.561,5.548) -- (-6.615,5.474) -- (-6.674,5.404) -- (-6.737,5.338) -- (-6.804,5.276) -- (-6.873,5.218) -- (-6.944,5.166) -- (-7.017,5.118) -- (-7.090,5.076) -- (-7.164,5.039) -- (-7.237,5.007) -- (-7.310,4.980) -- (-7.381,4.957) -- (-7.450,4.938) -- (-7.517,4.923);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-2.406,-9.578) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=red, decorate}](-0.820,9.623) -- (-0.851,9.633) -- (-0.880,9.645) -- (-0.907,9.659) -- (-0.932,9.674) -- (-0.953,9.690) -- (-0.972,9.706) -- (-0.989,9.722) -- (-1.004,9.738) -- (-1.017,9.754) -- (-1.027,9.769) -- (-1.037,9.783) -- (-1.045,9.796);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](-3.265,9.090) -- (-3.258,9.121) -- (-3.252,9.150) -- (-3.248,9.177) -- (-3.246,9.202) -- (-3.245,9.225) -- (-3.244,9.246) -- (-3.245,9.265) -- (-3.245,9.282) -- (-3.246,9.298) -- (-3.248,9.312) -- (-3.249,9.325) -- (-3.251,9.337);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-3.251,-9.337) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](-6.239,-7.373) -- (-6.270,-7.382) -- (-6.298,-7.392) -- (-6.323,-7.402) -- (-6.346,-7.412) -- (-6.367,-7.422) -- (-6.385,-7.433) -- (-6.401,-7.442) -- (-6.416,-7.452) -- (-6.429,-7.460) -- (-6.441,-7.469) -- (-6.451,-7.476) -- (-6.461,-7.484);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-3.569,-9.151) circle (0.004);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick, orange] (-6.239,-7.373) -- (-6.227,-7.359) -- (-6.213,-7.344) -- (-6.200,-7.329) -- (-6.185,-7.312) -- (-6.169,-7.295) -- (-6.153,-7.278) -- (-6.136,-7.259) -- (-6.117,-7.239) -- (-6.098,-7.218) -- (-6.078,-7.196) -- (-6.056,-7.173) -- (-6.034,-7.149) -- (-6.010,-7.124) -- (-5.985,-7.098) -- (-5.958,-7.070) -- (-5.930,-7.041) -- (-5.901,-7.010) -- (-5.870,-6.979) -- (-5.837,-6.945) -- (-5.802,-6.910) -- (-5.765,-6.874) -- (-5.727,-6.836) -- (-5.686,-6.796) -- (-5.644,-6.754) -- (-5.598,-6.711) -- (-5.551,-6.666) -- (-5.501,-6.618) -- (-5.448,-6.569) -- (-5.393,-6.518) -- (-5.334,-6.465) -- (-5.273,-6.410) -- (-5.208,-6.353) -- (-5.140,-6.294) -- (-5.069,-6.233) -- (-4.994,-6.170) -- (-4.915,-6.104) -- (-4.832,-6.037) -- (-4.745,-5.967) -- (-4.654,-5.896) -- (-4.558,-5.822) -- (-4.458,-5.747) -- (-4.353,-5.670) -- (-4.243,-5.591) -- (-4.129,-5.510) -- (-4.009,-5.428) -- (-3.884,-5.345) -- (-3.753,-5.260) -- (-3.618,-5.174) -- (-3.476,-5.088) -- (-3.329,-5.001) -- (-3.177,-4.913) -- (-3.019,-4.826) -- (-2.855,-4.738) -- (-2.685,-4.651);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-7.961,5.803) circle (0.003);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-0.697,9.851) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick, orange] (0.000,0.000) -- (-0.008,0.148) -- (-0.017,0.295) -- (-0.025,0.443) -- (-0.033,0.590) -- (-0.041,0.737) -- (-0.050,0.884) -- (-0.058,1.030) -- (-0.066,1.176) -- (-0.074,1.322) -- (-0.083,1.466) -- (-0.091,1.611) -- (-0.099,1.754) -- (-0.107,1.897) -- (-0.115,2.039) -- (-0.123,2.180) -- (-0.131,2.320) -- (-0.138,2.459) -- (-0.146,2.598) -- (-0.154,2.735) -- (-0.162,2.871) -- (-0.169,3.006) -- (-0.177,3.140) -- (-0.184,3.272) -- (-0.192,3.403) -- (-0.199,3.533) -- (-0.206,3.662) -- (-0.213,3.789) -- (-0.220,3.915) -- (-0.227,4.039) -- (-0.234,4.162) -- (-0.241,4.283) -- (-0.248,4.403) -- (-0.254,4.521) -- (-0.261,4.638) -- (-0.267,4.753) -- (-0.274,4.866) -- (-0.280,4.978) -- (-0.286,5.088) -- (-0.292,5.197) -- (-0.298,5.303) -- (-0.304,5.409) -- (-0.310,5.512) -- (-0.316,5.614) -- (-0.322,5.714) -- (-0.327,5.813) -- (-0.333,5.909) -- (-0.338,6.005) -- (-0.343,6.098) -- (-0.348,6.190) -- (-0.353,6.280) -- (-0.358,6.368) -- (-0.363,6.455) -- (-0.368,6.540) -- (-0.373,6.624) -- (-0.377,6.706) -- (-0.382,6.786) -- (-0.386,6.865) -- (-0.391,6.942) -- (-0.395,7.017) -- (-0.399,7.091) -- (-0.403,7.164) -- (-0.407,7.235) -- (-0.411,7.304) -- (-0.415,7.372) -- (-0.419,7.438) -- (-0.422,7.503) -- (-0.426,7.567) -- (-0.429,7.629) -- (-0.433,7.690) -- (-0.436,7.749) -- (-0.439,7.807) -- (-0.443,7.864) -- (-0.446,7.919) -- (-0.449,7.974) -- (-0.452,8.026) -- (-0.455,8.078) -- (-0.457,8.129) -- (-0.460,8.178) -- (-0.463,8.226) -- (-0.466,8.273) -- (-0.468,8.318) -- (-0.471,8.363) -- (-0.473,8.407) -- (-0.475,8.449) -- (-0.478,8.490) -- (-0.480,8.531) -- (-0.482,8.570) -- (-0.484,8.609) -- (-0.487,8.646) -- (-0.489,8.682) -- (-0.491,8.718) -- (-0.493,8.753) -- (-0.494,8.786) -- (-0.496,8.819) -- (-0.498,8.851) -- (-0.500,8.883) -- (-0.502,8.913) -- (-0.503,8.943) -- (-0.505,8.971);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick, orange] (8.047,-4.960) -- (8.040,-4.904) -- (8.038,-4.844) -- (8.040,-4.781) -- (8.049,-4.716) -- (8.064,-4.649) -- (8.085,-4.583) -- (8.113,-4.518) -- (8.147,-4.456) -- (8.187,-4.397) -- (8.231,-4.344) -- (8.279,-4.295) -- (8.330,-4.253) -- (8.381,-4.217) -- (8.433,-4.187) -- (8.485,-4.162) -- (8.534,-4.143) -- (8.582,-4.128) -- (8.627,-4.117) -- (8.669,-4.109) -- (8.708,-4.104) -- (8.744,-4.102);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (0.272,9.449) circle (0.011);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick, orange] (8.022,-4.048) -- (8.009,-3.953) -- (8.003,-3.852) -- (8.005,-3.747) -- (8.016,-3.639) -- (8.036,-3.530) -- (8.066,-3.421) -- (8.105,-3.315) -- (8.153,-3.211) -- (8.209,-3.114) -- (8.272,-3.023) -- (8.340,-2.939) -- (8.413,-2.864) -- (8.488,-2.797) -- (8.564,-2.739) -- (8.640,-2.688) -- (8.715,-2.646) -- (8.787,-2.611) -- (8.857,-2.582) -- (8.923,-2.558) -- (8.985,-2.540) -- (9.043,-2.525) -- (9.098,-2.514) -- (9.148,-2.506) -- (9.195,-2.500) -- (9.238,-2.496) -- (9.277,-2.494) -- (9.313,-2.493) -- (9.346,-2.493) -- (9.376,-2.493) -- (9.403,-2.494);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick, orange] (-8.736,4.185) -- (-8.725,4.180) -- (-8.713,4.174) -- (-8.701,4.169) -- (-8.689,4.163) -- (-8.676,4.157) -- (-8.663,4.150) -- (-8.649,4.144) -- (-8.634,4.137) -- (-8.620,4.129) -- (-8.604,4.122) -- (-8.588,4.114) -- (-8.571,4.106) -- (-8.554,4.098) -- (-8.536,4.089) -- (-8.517,4.080) -- (-8.498,4.071) -- (-8.478,4.061) -- (-8.457,4.051) -- (-8.435,4.041) -- (-8.413,4.030) -- (-8.389,4.019) -- (-8.365,4.008) -- (-8.340,3.996) -- (-8.314,3.983) -- (-8.287,3.970) -- (-8.259,3.957) -- (-8.230,3.943) -- (-8.200,3.929) -- (-8.169,3.914) -- (-8.137,3.898) -- (-8.104,3.882) -- (-8.069,3.866) -- (-8.034,3.849) -- (-7.997,3.831) -- (-7.958,3.813) -- (-7.919,3.794) -- (-7.878,3.774) -- (-7.835,3.754) -- (-7.791,3.733) -- (-7.746,3.711) -- (-7.699,3.688) -- (-7.650,3.665) -- (-7.600,3.641) -- (-7.548,3.616) -- (-7.494,3.590) -- (-7.439,3.564) -- (-7.382,3.537) -- (-7.323,3.508) -- (-7.262,3.479) -- (-7.199,3.449) -- (-7.134,3.418) -- (-7.067,3.386) -- (-6.998,3.353) -- (-6.927,3.319) -- (-6.854,3.283) -- (-6.778,3.247) -- (-6.700,3.210) -- (-6.620,3.172) -- (-6.538,3.132) -- (-6.453,3.092) -- (-6.366,3.050) -- (-6.276,3.007) -- (-6.184,2.963) -- (-6.090,2.917) -- (-5.992,2.871) -- (-5.893,2.823) -- (-5.791,2.774) -- (-5.686,2.724) -- (-5.578,2.672) -- (-5.468,2.620) -- (-5.356,2.566) -- (-5.240,2.511) -- (-5.122,2.454) -- (-5.002,2.396) -- (-4.878,2.337) -- (-4.752,2.277) -- (-4.624,2.215) -- (-4.493,2.152) -- (-4.359,2.088) -- (-4.223,2.023) -- (-4.084,1.957) -- (-3.943,1.889) -- (-3.799,1.820) -- (-3.653,1.750) -- (-3.505,1.679) -- (-3.354,1.607) -- (-3.201,1.534) -- (-3.046,1.459) -- (-2.889,1.384) -- (-2.730,1.308) -- (-2.569,1.231) -- (-2.406,1.153) -- (-2.242,1.074) -- (-2.076,0.994) -- (-1.908,0.914) -- (-1.739,0.833) -- (-1.569,0.752) -- (-1.398,0.670) -- (-1.225,0.587) -- (-1.052,0.504) -- (-0.878,0.421) -- (-0.703,0.337) -- (-0.528,0.253) -- (-0.352,0.169) -- (-0.176,0.084) -- (0.000,0.000);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](0.272,9.449) -- (0.315,9.448) -- (0.357,9.450) -- (0.399,9.456) -- (0.439,9.464) -- (0.478,9.475) -- (0.515,9.489) -- (0.550,9.504) -- (0.582,9.521) -- (0.612,9.540) -- (0.640,9.559) -- (0.665,9.579) -- (0.688,9.599) -- (0.709,9.619) -- (0.727,9.639) -- (0.743,9.658);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (8.880,4.322) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-3.569,9.151) circle (0.004);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](-8.319,-4.489) -- (-8.346,-4.528) -- (-8.372,-4.563) -- (-8.397,-4.594) -- (-8.421,-4.623) -- (-8.444,-4.648) -- (-8.466,-4.671) -- (-8.486,-4.691) -- (-8.505,-4.709) -- (-8.523,-4.725) -- (-8.540,-4.740) -- (-8.556,-4.753) -- (-8.570,-4.765) -- (-8.583,-4.775);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](-2.541,9.391) -- (-2.563,9.404) -- (-2.583,9.418) -- (-2.600,9.432) -- (-2.616,9.446) -- (-2.629,9.459) -- (-2.641,9.472) -- (-2.651,9.484) -- (-2.660,9.495) -- (-2.668,9.506) -- (-2.674,9.516) -- (-2.680,9.525) -- (-2.685,9.534);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](-6.862,6.896) -- (-6.885,6.884) -- (-6.909,6.875) -- (-6.932,6.868) -- (-6.955,6.863) -- (-6.977,6.860) -- (-6.998,6.859) -- (-7.017,6.859) -- (-7.035,6.861) -- (-7.051,6.863) -- (-7.066,6.866) -- (-7.080,6.869) -- (-7.092,6.873);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (8.880,-4.322) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](-2.685,-4.651) -- (-2.787,-4.652) -- (-2.887,-4.654) -- (-2.986,-4.657) -- (-3.085,-4.661) -- (-3.183,-4.667) -- (-3.279,-4.674) -- (-3.375,-4.682) -- (-3.469,-4.691) -- (-3.562,-4.701) -- (-3.654,-4.713) -- (-3.745,-4.725) -- (-3.834,-4.738) -- (-3.922,-4.752) -- (-4.009,-4.766) -- (-4.094,-4.782) -- (-4.179,-4.798) -- (-4.261,-4.815) -- (-4.342,-4.833) -- (-4.422,-4.851) -- (-4.501,-4.870) -- (-4.578,-4.889) -- (-4.653,-4.909) -- (-4.728,-4.929) -- (-4.800,-4.949) -- (-4.872,-4.970) -- (-4.942,-4.991) -- (-5.010,-5.013) -- (-5.077,-5.035) -- (-5.143,-5.056) -- (-5.207,-5.079) -- (-5.270,-5.101) -- (-5.331,-5.123) -- (-5.391,-5.146) -- (-5.450,-5.168) -- (-5.507,-5.191) -- (-5.563,-5.213) -- (-5.618,-5.236) -- (-5.672,-5.258) -- (-5.724,-5.280) -- (-5.775,-5.303) -- (-5.825,-5.325) -- (-5.873,-5.347);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](-2.541,-9.391) -- (-2.519,-9.405) -- (-2.499,-9.421) -- (-2.481,-9.438) -- (-2.466,-9.455) -- (-2.452,-9.472) -- (-2.441,-9.490) -- (-2.432,-9.506) -- (-2.424,-9.522) -- (-2.418,-9.538) -- (-2.413,-9.552) -- (-2.409,-9.566) -- (-2.406,-9.578);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](0.000,0.000) -- (0.095,0.000) -- (0.190,0.000) -- (0.286,0.000) -- (0.381,0.000) -- (0.476,0.000) -- (0.571,0.000) -- (0.666,0.000) -- (0.760,0.000) -- (0.855,0.000) -- (0.950,0.000) -- (1.044,0.000) -- (1.138,0.000) -- (1.232,0.000) -- (1.325,0.000) -- (1.419,0.000) -- (1.512,0.000) -- (1.605,0.000) -- (1.698,0.000) -- (1.790,0.000) -- (1.882,0.000) -- (1.974,0.000) -- (2.065,0.000) -- (2.156,0.000) -- (2.247,0.000) -- (2.337,0.000) -- (2.427,0.000) -- (2.516,0.000) -- (2.605,0.000) -- (2.694,0.000) -- (2.782,0.000) -- (2.869,0.000) -- (2.957,0.000) -- (3.043,0.000) -- (3.129,0.000) -- (3.215,0.000) -- (3.300,0.000) -- (3.385,0.000) -- (3.469,0.000) -- (3.552,0.000) -- (3.635,0.000) -- (3.718,0.000) -- (3.799,0.000) -- (3.881,0.000) -- (3.961,0.000) -- (4.041,0.000) -- (4.121,0.000) -- (4.199,0.000) -- (4.278,0.000) -- (4.355,0.000) -- (4.432,0.000) -- (4.508,0.000) -- (4.584,0.000) -- (4.659,0.000) -- (4.733,0.000) -- (4.806,0.000) -- (4.879,0.000) -- (4.951,0.000) -- (5.023,0.000) -- (5.094,0.000) -- (5.164,0.000) -- (5.234,0.000) -- (5.302,0.000) -- (5.370,0.000);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=red, decorate}](-2.685,4.651) -- (-2.635,4.739) -- (-2.587,4.827) -- (-2.540,4.915) -- (-2.494,5.002) -- (-2.451,5.090) -- (-2.408,5.177) -- (-2.368,5.264) -- (-2.328,5.350) -- (-2.291,5.436) -- (-2.254,5.521) -- (-2.219,5.605) -- (-2.186,5.689) -- (-2.154,5.773) -- (-2.123,5.855) -- (-2.094,5.937) -- (-2.066,6.018) -- (-2.039,6.098) -- (-2.014,6.177) -- (-1.990,6.255) -- (-1.967,6.333) -- (-1.945,6.409) -- (-1.924,6.484) -- (-1.905,6.559) -- (-1.886,6.632) -- (-1.868,6.704) -- (-1.852,6.775) -- (-1.836,6.845) -- (-1.821,6.914) -- (-1.808,6.982) -- (-1.795,7.049) -- (-1.783,7.114) -- (-1.771,7.179) -- (-1.761,7.242) -- (-1.751,7.304) -- (-1.741,7.365) -- (-1.733,7.425) -- (-1.725,7.483) -- (-1.718,7.541) -- (-1.711,7.597) -- (-1.705,7.653) -- (-1.699,7.707) -- (-1.694,7.760);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](8.047,-4.960) -- (8.025,-4.996) -- (8.006,-5.034) -- (7.990,-5.073) -- (7.977,-5.112) -- (7.967,-5.151) -- (7.960,-5.190) -- (7.956,-5.228) -- (7.954,-5.265) -- (7.955,-5.300) -- (7.958,-5.334) -- (7.963,-5.365) -- (7.969,-5.395) -- (7.976,-5.423) -- (7.984,-5.449) -- (7.992,-5.473);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](5.370,0.000) -- (5.422,-0.087) -- (5.474,-0.173) -- (5.526,-0.258) -- (5.579,-0.341) -- (5.633,-0.423) -- (5.687,-0.503) -- (5.742,-0.581) -- (5.797,-0.659) -- (5.853,-0.734) -- (5.908,-0.808) -- (5.964,-0.881) -- (6.020,-0.952) -- (6.076,-1.021) -- (6.132,-1.089) -- (6.188,-1.155) -- (6.245,-1.220) -- (6.301,-1.283) -- (6.356,-1.344) -- (6.412,-1.404) -- (6.468,-1.463) -- (6.523,-1.520) -- (6.578,-1.576) -- (6.632,-1.630) -- (6.686,-1.683) -- (6.740,-1.734) -- (6.793,-1.784) -- (6.846,-1.832) -- (6.899,-1.880) -- (6.950,-1.925) -- (7.002,-1.970) -- (7.052,-2.013) -- (7.102,-2.055) -- (7.152,-2.096) -- (7.201,-2.136) -- (7.249,-2.174) -- (7.296,-2.212) -- (7.343,-2.248) -- (7.389,-2.283) -- (7.435,-2.317) -- (7.480,-2.350) -- (7.524,-2.382) -- (7.567,-2.413);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-8.319,-4.489) circle (0.011);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.461,-7.484) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](-2.685,4.651) -- (-2.787,4.652) -- (-2.887,4.654) -- (-2.986,4.657) -- (-3.085,4.661) -- (-3.183,4.667) -- (-3.279,4.674) -- (-3.375,4.682) -- (-3.469,4.691) -- (-3.562,4.701) -- (-3.654,4.713) -- (-3.745,4.725) -- (-3.834,4.738) -- (-3.922,4.752) -- (-4.009,4.766) -- (-4.094,4.782) -- (-4.179,4.798) -- (-4.261,4.815) -- (-4.342,4.833) -- (-4.422,4.851) -- (-4.501,4.870) -- (-4.578,4.889) -- (-4.653,4.909) -- (-4.728,4.929) -- (-4.800,4.949) -- (-4.872,4.970) -- (-4.942,4.991) -- (-5.010,5.013) -- (-5.077,5.035) -- (-5.143,5.056) -- (-5.207,5.079) -- (-5.270,5.101) -- (-5.331,5.123) -- (-5.391,5.146) -- (-5.450,5.168) -- (-5.507,5.191) -- (-5.563,5.213) -- (-5.618,5.236) -- (-5.672,5.258) -- (-5.724,5.280) -- (-5.775,5.303) -- (-5.825,5.325) -- (-5.873,5.347);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick, orange] (-6.141,-7.666) -- (-6.128,-7.653) -- (-6.113,-7.638) -- (-6.097,-7.622) -- (-6.079,-7.604) -- (-6.058,-7.585) -- (-6.036,-7.564) -- (-6.010,-7.542) -- (-5.982,-7.518) -- (-5.950,-7.492) -- (-5.915,-7.464) -- (-5.875,-7.434) -- (-5.831,-7.403) -- (-5.782,-7.370) -- (-5.726,-7.335) -- (-5.665,-7.300) -- (-5.596,-7.263) -- (-5.521,-7.227) -- (-5.436,-7.191) -- (-5.344,-7.156) -- (-5.242,-7.124) -- (-5.132,-7.096) -- (-5.012,-7.073) -- (-4.883,-7.056) -- (-4.745,-7.047) -- (-4.601,-7.048) -- (-4.450,-7.060) -- (-4.296,-7.085) -- (-4.139,-7.123) -- (-3.983,-7.174) -- (-3.829,-7.239) -- (-3.681,-7.316) -- (-3.541,-7.405) -- (-3.410,-7.504) -- (-3.290,-7.611) -- (-3.182,-7.724) -- (-3.086,-7.840) -- (-3.003,-7.957) -- (-2.932,-8.074) -- (-2.872,-8.189) -- (-2.823,-8.299) -- (-2.783,-8.406) -- (-2.752,-8.507) -- (-2.727,-8.601) -- (-2.708,-8.690) -- (-2.695,-8.772) -- (-2.685,-8.849);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-2.406,9.578) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-2.685,-8.849) circle (0.014);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](9.403,-2.494) -- (9.405,-2.521) -- (9.408,-2.546) -- (9.414,-2.570) -- (9.421,-2.592) -- (9.429,-2.612) -- (9.439,-2.631) -- (9.449,-2.647) -- (9.459,-2.662) -- (9.469,-2.675) -- (9.479,-2.686) -- (9.489,-2.697) -- (9.498,-2.705);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick, orange] (8.022,4.048) -- (7.992,4.027) -- (7.962,4.005) -- (7.931,3.981) -- (7.898,3.957) -- (7.865,3.932) -- (7.831,3.905) -- (7.796,3.878) -- (7.760,3.849) -- (7.723,3.820) -- (7.686,3.789) -- (7.647,3.757) -- (7.607,3.723) -- (7.566,3.688) -- (7.525,3.652) -- (7.482,3.614) -- (7.438,3.575) -- (7.394,3.534) -- (7.348,3.492) -- (7.302,3.448) -- (7.254,3.402) -- (7.206,3.354) -- (7.157,3.305) -- (7.107,3.253) -- (7.057,3.200) -- (7.005,3.145) -- (6.953,3.087) -- (6.900,3.028) -- (6.846,2.966) -- (6.792,2.902) -- (6.737,2.836) -- (6.682,2.767) -- (6.627,2.696) -- (6.571,2.623) -- (6.515,2.547) -- (6.459,2.469) -- (6.403,2.388) -- (6.346,2.305) -- (6.290,2.219) -- (6.234,2.130) -- (6.179,2.039) -- (6.124,1.945) -- (6.069,1.849) -- (6.015,1.750) -- (5.962,1.649) -- (5.910,1.545) -- (5.859,1.439) -- (5.809,1.331) -- (5.760,1.220) -- (5.713,1.106) -- (5.668,0.991) -- (5.623,0.873) -- (5.581,0.754) -- (5.541,0.632) -- (5.502,0.509) -- (5.466,0.384) -- (5.432,0.257) -- (5.400,0.129) -- (5.370,0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-7.092,-6.873) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](-6.862,6.896) -- (-6.863,6.922) -- (-6.865,6.946) -- (-6.868,6.968) -- (-6.872,6.988) -- (-6.877,7.006) -- (-6.882,7.023) -- (-6.888,7.038) -- (-6.893,7.051) -- (-6.899,7.063) -- (-6.904,7.074) -- (-6.909,7.084) -- (-6.914,7.092);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](5.370,0.000) -- (5.422,0.087) -- (5.474,0.173) -- (5.526,0.258) -- (5.579,0.341) -- (5.633,0.423) -- (5.687,0.503) -- (5.742,0.581) -- (5.797,0.659) -- (5.853,0.734) -- (5.908,0.808) -- (5.964,0.881) -- (6.020,0.952) -- (6.076,1.021) -- (6.132,1.089) -- (6.188,1.155) -- (6.245,1.220) -- (6.301,1.283) -- (6.356,1.344) -- (6.412,1.404) -- (6.468,1.463) -- (6.523,1.520) -- (6.578,1.576) -- (6.632,1.630) -- (6.686,1.683) -- (6.740,1.734) -- (6.793,1.784) -- (6.846,1.832) -- (6.899,1.880) -- (6.950,1.925) -- (7.002,1.970) -- (7.052,2.013) -- (7.102,2.055) -- (7.152,2.096) -- (7.201,2.136) -- (7.249,2.174) -- (7.296,2.212) -- (7.343,2.248) -- (7.389,2.283) -- (7.435,2.317) -- (7.480,2.350) -- (7.524,2.382) -- (7.567,2.413);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-2.541,9.391) circle (0.005);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.914,7.092) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=red, decorate}](-2.541,-9.391) -- (-2.563,-9.404) -- (-2.583,-9.418) -- (-2.600,-9.432) -- (-2.616,-9.446) -- (-2.629,-9.459) -- (-2.641,-9.472) -- (-2.651,-9.484) -- (-2.660,-9.495) -- (-2.668,-9.506) -- (-2.674,-9.516) -- (-2.680,-9.525) -- (-2.685,-9.534);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](-6.862,-6.896) -- (-6.885,-6.884) -- (-6.909,-6.875) -- (-6.932,-6.868) -- (-6.955,-6.863) -- (-6.977,-6.860) -- (-6.998,-6.859) -- (-7.017,-6.859) -- (-7.035,-6.861) -- (-7.051,-6.863) -- (-7.066,-6.866) -- (-7.080,-6.869) -- (-7.092,-6.873);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick, orange] (0.156,9.821) -- (0.153,9.801) -- (0.148,9.779) -- (0.143,9.755) -- (0.136,9.729) -- (0.128,9.699) -- (0.118,9.667) -- (0.106,9.632) -- (0.092,9.594) -- (0.074,9.552) -- (0.053,9.507) -- (0.028,9.459) -- (-0.003,9.407) -- (-0.039,9.353) -- (-0.082,9.297) -- (-0.131,9.240) -- (-0.189,9.181) -- (-0.255,9.124) -- (-0.330,9.069) -- (-0.413,9.017) -- (-0.505,8.971);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.403,2.494) circle (0.005);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.599,2.441) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (8.022,4.048) circle (0.019);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick, orange] (7.567,-2.413) -- (7.705,-2.398) -- (7.836,-2.387) -- (7.959,-2.379) -- (8.075,-2.374) -- (8.185,-2.372) -- (8.287,-2.372) -- (8.383,-2.374) -- (8.473,-2.377) -- (8.558,-2.381) -- (8.636,-2.386) -- (8.710,-2.392) -- (8.778,-2.398) -- (8.842,-2.404) -- (8.902,-2.411) -- (8.957,-2.418) -- (9.009,-2.425) -- (9.057,-2.432) -- (9.101,-2.439) -- (9.142,-2.445) -- (9.181,-2.452) -- (9.216,-2.458) -- (9.250,-2.464) -- (9.280,-2.470) -- (9.309,-2.475) -- (9.335,-2.480) -- (9.360,-2.485) -- (9.382,-2.490) -- (9.403,-2.494);\end{pgfonlayer}
\end{tikzpicture}


==> images/tree.pgf <==
\usetikzlibrary{decorations}

\def\pgfdecoratedcontourdistance{0pt}

\pgfkeys{/pgf/decoration/contour distance/.code={%
    \pgfmathparse{#1}%
    \let\pgfdecoratedcontourdistance=\pgfmathresult}%
}

\pgfdeclaredecoration{contour lineto}{start}
{
    \state{start}[next state=draw, width=0pt]{
        \pgfpathmoveto{\pgfpoint{0pt}{\pgfdecoratedcontourdistance}}%
    }
    \state{draw}[next state=draw, width=\pgfdecoratedinputsegmentlength]{       
        \pgfmathparse{-\pgfdecoratedcontourdistance*cot(-\pgfdecoratedangletonextinputsegment/2+90)}%
        \let\shorten=\pgfmathresult%
        \pgfpathlineto{\pgfpoint{\pgfdecoratedinputsegmentlength+\shorten}{\pgfdecoratedcontourdistance}}%  
    }
    \state{final}{
        \pgfpathlineto{\pgfpoint{\pgfdecoratedinputsegmentlength}{\pgfdecoratedcontourdistance}}%
    }   
}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,foreground}
\begin{tikzpicture}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-0.505,-8.971) circle (0.019);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-1.694,7.760) circle (0.037);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-0.505,8.971) circle (0.019);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (8.022,-4.048) circle (0.019);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.403,-2.494) circle (0.005);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-8.736,-4.185) circle (0.006);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.599,-2.441) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=red, decorate}](9.006,2.099) -- (9.035,2.147) -- (9.066,2.191) -- (9.096,2.231) -- (9.127,2.268) -- (9.157,2.301) -- (9.186,2.331) -- (9.215,2.358) -- (9.243,2.382) -- (9.269,2.404) -- (9.295,2.424) -- (9.319,2.441) -- (9.342,2.457) -- (9.364,2.471) -- (9.384,2.483) -- (9.403,2.494);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.862,-6.896) circle (0.005);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=black, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=black, decorate}] (7.567,2.413) -- (7.561,2.497) -- (7.557,2.581) -- (7.557,2.665) -- (7.559,2.747) -- (7.564,2.827) -- (7.572,2.907) -- (7.582,2.984) -- (7.595,3.060) -- (7.609,3.134) -- (7.626,3.206) -- (7.644,3.275) -- (7.664,3.343) -- (7.686,3.408) -- (7.708,3.471) -- (7.732,3.531) -- (7.756,3.589) -- (7.782,3.645) -- (7.807,3.699) -- (7.834,3.750) -- (7.861,3.799) -- (7.887,3.846) -- (7.915,3.890) -- (7.942,3.933) -- (7.969,3.973) -- (7.995,4.012) -- (8.022,4.048);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=red, decorate}](-5.873,5.347) -- (-5.943,5.299) -- (-6.014,5.254) -- (-6.086,5.212) -- (-6.158,5.173) -- (-6.231,5.137) -- (-6.303,5.104) -- (-6.376,5.074) -- (-6.447,5.047) -- (-6.519,5.023) -- (-6.589,5.002) -- (-6.659,4.983) -- (-6.727,4.966) -- (-6.794,4.952) -- (-6.860,4.940) -- (-6.924,4.930) -- (-6.986,4.923) -- (-7.047,4.917) -- (-7.107,4.912) -- (-7.164,4.909) -- (-7.220,4.908) -- (-7.274,4.908) -- (-7.326,4.909) -- (-7.377,4.911) -- (-7.425,4.914) -- (-7.472,4.918) -- (-7.517,4.923);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](-6.321,6.750) -- (-6.377,6.751) -- (-6.430,6.755) -- (-6.481,6.762) -- (-6.528,6.770) -- (-6.571,6.780) -- (-6.612,6.790) -- (-6.650,6.802) -- (-6.685,6.813) -- (-6.717,6.826) -- (-6.746,6.838) -- (-6.774,6.850) -- (-6.799,6.862) -- (-6.821,6.874) -- (-6.843,6.885) -- (-6.862,6.896);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-7.517,-4.923) circle (0.019);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=red, decorate}](-2.685,-8.849) -- (-2.658,-8.898) -- (-2.635,-8.947) -- (-2.616,-8.993) -- (-2.599,-9.038) -- (-2.586,-9.081) -- (-2.574,-9.121) -- (-2.565,-9.160) -- (-2.558,-9.196) -- (-2.553,-9.230) -- (-2.549,-9.261) -- (-2.546,-9.291) -- (-2.544,-9.319) -- (-2.542,-9.345) -- (-2.542,-9.368) -- (-2.541,-9.391);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=red, decorate}](-1.694,-7.760) -- (-1.617,-7.797) -- (-1.543,-7.836) -- (-1.471,-7.877) -- (-1.401,-7.920) -- (-1.334,-7.965) -- (-1.269,-8.011) -- (-1.207,-8.059) -- (-1.148,-8.107) -- (-1.091,-8.157) -- (-1.037,-8.207) -- (-0.986,-8.258) -- (-0.937,-8.309) -- (-0.892,-8.360) -- (-0.848,-8.411) -- (-0.808,-8.461) -- (-0.770,-8.512) -- (-0.734,-8.562) -- (-0.701,-8.611) -- (-0.670,-8.659) -- (-0.640,-8.707) -- (-0.613,-8.754) -- (-0.588,-8.799) -- (-0.565,-8.844) -- (-0.543,-8.888) -- (-0.523,-8.930) -- (-0.505,-8.971);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.239,-7.373) circle (0.007);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (0.743,9.658) circle (0.006);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.709,1.485) circle (0.004);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](7.567,2.413) -- (7.650,2.376) -- (7.732,2.342) -- (7.812,2.312) -- (7.890,2.284) -- (7.966,2.259) -- (8.040,2.237) -- (8.111,2.217) -- (8.181,2.199) -- (8.248,2.183) -- (8.314,2.169) -- (8.377,2.157) -- (8.437,2.146) -- (8.496,2.137) -- (8.552,2.129) -- (8.607,2.122) -- (8.659,2.116) -- (8.709,2.112) -- (8.757,2.108) -- (8.803,2.105) -- (8.847,2.102) -- (8.890,2.101) -- (8.930,2.100) -- (8.969,2.099) -- (9.006,2.099);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](9.006,2.099) -- (9.034,2.053) -- (9.065,2.011) -- (9.097,1.971) -- (9.130,1.935) -- (9.164,1.902) -- (9.199,1.872) -- (9.233,1.846) -- (9.268,1.822) -- (9.301,1.802) -- (9.334,1.783) -- (9.365,1.768) -- (9.396,1.754) -- (9.425,1.742) -- (9.453,1.732) -- (9.479,1.724) -- (9.504,1.717);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.141,-7.666) circle (0.004);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (7.992,5.473) circle (0.006);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (0.000,0.000) circle (0.100);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (7.992,-5.473) circle (0.006);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=black, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=black, decorate}] (-5.873,5.347) -- (-5.883,5.437) -- (-5.895,5.525) -- (-5.908,5.609) -- (-5.923,5.690) -- (-5.939,5.769) -- (-5.957,5.844) -- (-5.975,5.916) -- (-5.995,5.985) -- (-6.015,6.052) -- (-6.035,6.115) -- (-6.056,6.176) -- (-6.077,6.234) -- (-6.098,6.289) -- (-6.120,6.342) -- (-6.141,6.393) -- (-6.162,6.441) -- (-6.183,6.486) -- (-6.204,6.530) -- (-6.224,6.571) -- (-6.244,6.611) -- (-6.264,6.648) -- (-6.283,6.684) -- (-6.302,6.718) -- (-6.321,6.750);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](-6.321,6.750) -- (-6.295,6.797) -- (-6.274,6.845) -- (-6.255,6.893) -- (-6.241,6.940) -- (-6.229,6.986) -- (-6.221,7.030) -- (-6.215,7.073) -- (-6.212,7.115) -- (-6.211,7.154) -- (-6.211,7.192) -- (-6.214,7.227) -- (-6.217,7.260) -- (-6.222,7.291) -- (-6.227,7.320) -- (-6.233,7.347) -- (-6.239,7.373);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.862,6.896) circle (0.005);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](-2.685,-8.849) -- (-2.739,-8.850) -- (-2.791,-8.856) -- (-2.841,-8.864) -- (-2.889,-8.875) -- (-2.935,-8.888) -- (-2.978,-8.903) -- (-3.018,-8.919) -- (-3.056,-8.937) -- (-3.090,-8.956) -- (-3.122,-8.975) -- (-3.152,-8.995) -- (-3.179,-9.014) -- (-3.204,-9.034) -- (-3.226,-9.053) -- (-3.247,-9.071) -- (-3.265,-9.090);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.709,-1.485) circle (0.004);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=red, decorate}](-1.694,-7.760) -- (-1.767,-7.813) -- (-1.837,-7.867) -- (-1.904,-7.921) -- (-1.967,-7.975) -- (-2.026,-8.028) -- (-2.083,-8.081) -- (-2.136,-8.133) -- (-2.186,-8.184) -- (-2.234,-8.235) -- (-2.278,-8.284) -- (-2.321,-8.333) -- (-2.360,-8.380) -- (-2.398,-8.426) -- (-2.433,-8.471) -- (-2.466,-8.515) -- (-2.497,-8.557) -- (-2.526,-8.598) -- (-2.553,-8.638) -- (-2.579,-8.676) -- (-2.603,-8.713) -- (-2.625,-8.749) -- (-2.647,-8.783) -- (-2.667,-8.817) -- (-2.685,-8.849);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.321,6.750) circle (0.014);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=black, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=black, decorate}] (7.567,-2.413) -- (7.650,-2.376) -- (7.732,-2.342) -- (7.812,-2.312) -- (7.890,-2.284) -- (7.966,-2.259) -- (8.040,-2.237) -- (8.111,-2.217) -- (8.181,-2.199) -- (8.248,-2.183) -- (8.314,-2.169) -- (8.377,-2.157) -- (8.437,-2.146) -- (8.496,-2.137) -- (8.552,-2.129) -- (8.607,-2.122) -- (8.659,-2.116) -- (8.709,-2.112) -- (8.757,-2.108) -- (8.803,-2.105) -- (8.847,-2.102) -- (8.890,-2.101) -- (8.930,-2.100) -- (8.969,-2.099) -- (9.006,-2.099);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](9.006,-2.099) -- (9.034,-2.053) -- (9.065,-2.011) -- (9.097,-1.971) -- (9.130,-1.935) -- (9.164,-1.902) -- (9.199,-1.872) -- (9.233,-1.846) -- (9.268,-1.822) -- (9.301,-1.802) -- (9.334,-1.783) -- (9.365,-1.768) -- (9.396,-1.754) -- (9.425,-1.742) -- (9.453,-1.732) -- (9.479,-1.724) -- (9.504,-1.717);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](-2.685,8.849) -- (-2.739,8.850) -- (-2.791,8.856) -- (-2.841,8.864) -- (-2.889,8.875) -- (-2.935,8.888) -- (-2.978,8.903) -- (-3.018,8.919) -- (-3.056,8.937) -- (-3.090,8.956) -- (-3.122,8.975) -- (-3.152,8.995) -- (-3.179,9.014) -- (-3.204,9.034) -- (-3.226,9.053) -- (-3.247,9.071) -- (-3.265,9.090);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](-1.694,7.760) -- (-1.767,7.813) -- (-1.837,7.867) -- (-1.904,7.921) -- (-1.967,7.975) -- (-2.026,8.028) -- (-2.083,8.081) -- (-2.136,8.133) -- (-2.186,8.184) -- (-2.234,8.235) -- (-2.278,8.284) -- (-2.321,8.333) -- (-2.360,8.380) -- (-2.398,8.426) -- (-2.433,8.471) -- (-2.466,8.515) -- (-2.497,8.557) -- (-2.526,8.598) -- (-2.553,8.638) -- (-2.579,8.676) -- (-2.603,8.713) -- (-2.625,8.749) -- (-2.647,8.783) -- (-2.667,8.817) -- (-2.685,8.849);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-2.541,-9.391) circle (0.005);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.498,2.705) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-2.685,-9.534) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=red, decorate}](-6.321,-6.750) -- (-6.295,-6.797) -- (-6.274,-6.845) -- (-6.255,-6.893) -- (-6.241,-6.940) -- (-6.229,-6.986) -- (-6.221,-7.030) -- (-6.215,-7.073) -- (-6.212,-7.115) -- (-6.211,-7.154) -- (-6.211,-7.192) -- (-6.214,-7.227) -- (-6.217,-7.260) -- (-6.222,-7.291) -- (-6.227,-7.320) -- (-6.233,-7.347) -- (-6.239,-7.373);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (8.744,4.102) circle (0.007);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (8.047,4.960) circle (0.011);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.504,1.717) circle (0.007);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.006,2.099) circle (0.014);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-2.685,-4.651) circle (0.071);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-5.873,-5.347) circle (0.037);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-2.685,4.651) circle (0.071);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (8.047,-4.960) circle (0.011);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (8.744,-4.102) circle (0.007);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-7.517,4.923) circle (0.019);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.498,-2.705) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (0.156,-9.821) circle (0.004);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.006,-2.099) circle (0.014);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=red, decorate}](9.006,-2.099) -- (9.035,-2.147) -- (9.066,-2.191) -- (9.096,-2.231) -- (9.127,-2.268) -- (9.157,-2.301) -- (9.186,-2.331) -- (9.215,-2.358) -- (9.243,-2.382) -- (9.269,-2.404) -- (9.295,-2.424) -- (9.319,-2.441) -- (9.342,-2.457) -- (9.364,-2.471) -- (9.384,-2.483) -- (9.403,-2.494);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=black, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=black, decorate}] (7.567,-2.413) -- (7.561,-2.497) -- (7.557,-2.581) -- (7.557,-2.665) -- (7.559,-2.747) -- (7.564,-2.827) -- (7.572,-2.907) -- (7.582,-2.984) -- (7.595,-3.060) -- (7.609,-3.134) -- (7.626,-3.206) -- (7.644,-3.275) -- (7.664,-3.343) -- (7.686,-3.408) -- (7.708,-3.471) -- (7.732,-3.531) -- (7.756,-3.589) -- (7.782,-3.645) -- (7.807,-3.699) -- (7.834,-3.750) -- (7.861,-3.799) -- (7.887,-3.846) -- (7.915,-3.890) -- (7.942,-3.933) -- (7.969,-3.973) -- (7.995,-4.012) -- (8.022,-4.048);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.504,-1.717) circle (0.007);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.461,7.484) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-8.583,-4.775) circle (0.004);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=red, decorate}](-1.694,7.760) -- (-1.617,7.797) -- (-1.543,7.836) -- (-1.471,7.877) -- (-1.401,7.920) -- (-1.334,7.965) -- (-1.269,8.011) -- (-1.207,8.059) -- (-1.148,8.107) -- (-1.091,8.157) -- (-1.037,8.207) -- (-0.986,8.258) -- (-0.937,8.309) -- (-0.892,8.360) -- (-0.848,8.411) -- (-0.808,8.461) -- (-0.770,8.512) -- (-0.734,8.562) -- (-0.701,8.611) -- (-0.670,8.659) -- (-0.640,8.707) -- (-0.613,8.754) -- (-0.588,8.799) -- (-0.565,8.844) -- (-0.543,8.888) -- (-0.523,8.930) -- (-0.505,8.971);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=red, decorate}](-2.685,8.849) -- (-2.658,8.898) -- (-2.635,8.947) -- (-2.616,8.993) -- (-2.599,9.038) -- (-2.586,9.081) -- (-2.574,9.121) -- (-2.565,9.160) -- (-2.558,9.196) -- (-2.553,9.230) -- (-2.549,9.261) -- (-2.546,9.291) -- (-2.544,9.319) -- (-2.542,9.345) -- (-2.542,9.368) -- (-2.541,9.391);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-7.961,-5.803) circle (0.003);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-7.924,5.522) circle (0.007);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=red, decorate}](-6.321,-6.750) -- (-6.377,-6.751) -- (-6.430,-6.755) -- (-6.481,-6.762) -- (-6.528,-6.770) -- (-6.571,-6.780) -- (-6.612,-6.790) -- (-6.650,-6.802) -- (-6.685,-6.813) -- (-6.717,-6.826) -- (-6.746,-6.838) -- (-6.774,-6.850) -- (-6.799,-6.862) -- (-6.821,-6.874) -- (-6.843,-6.885) -- (-6.862,-6.896);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](-5.873,-5.347) -- (-5.943,-5.299) -- (-6.014,-5.254) -- (-6.086,-5.212) -- (-6.158,-5.173) -- (-6.231,-5.137) -- (-6.303,-5.104) -- (-6.376,-5.074) -- (-6.447,-5.047) -- (-6.519,-5.023) -- (-6.589,-5.002) -- (-6.659,-4.983) -- (-6.727,-4.966) -- (-6.794,-4.952) -- (-6.860,-4.940) -- (-6.924,-4.930) -- (-6.986,-4.923) -- (-7.047,-4.917) -- (-7.107,-4.912) -- (-7.164,-4.909) -- (-7.220,-4.908) -- (-7.274,-4.908) -- (-7.326,-4.909) -- (-7.377,-4.911) -- (-7.425,-4.914) -- (-7.472,-4.918) -- (-7.517,-4.923);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-0.697,-9.851) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.914,-7.092) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=red, decorate}](8.022,4.048) -- (7.999,4.105) -- (7.980,4.162) -- (7.964,4.219) -- (7.951,4.277) -- (7.942,4.334) -- (7.936,4.390) -- (7.933,4.446) -- (7.933,4.499) -- (7.935,4.552) -- (7.940,4.602) -- (7.946,4.651) -- (7.955,4.697) -- (7.965,4.741) -- (7.977,4.783) -- (7.989,4.823) -- (8.003,4.860) -- (8.017,4.896) -- (8.032,4.929) -- (8.047,4.960);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-8.319,4.489) circle (0.011);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=red, decorate}](8.022,-4.048) -- (8.088,-4.042) -- (8.150,-4.038) -- (8.209,-4.036) -- (8.265,-4.036) -- (8.318,-4.038) -- (8.368,-4.040) -- (8.414,-4.044) -- (8.458,-4.048) -- (8.499,-4.053) -- (8.537,-4.059) -- (8.573,-4.065) -- (8.607,-4.071) -- (8.638,-4.077) -- (8.668,-4.083) -- (8.695,-4.089) -- (8.720,-4.096) -- (8.744,-4.102);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=red, decorate}](-0.505,8.971) -- (-0.543,9.025) -- (-0.578,9.077) -- (-0.609,9.128) -- (-0.637,9.176) -- (-0.662,9.223) -- (-0.685,9.267) -- (-0.705,9.309) -- (-0.723,9.349) -- (-0.739,9.387) -- (-0.754,9.423) -- (-0.767,9.457) -- (-0.778,9.489) -- (-0.789,9.519) -- (-0.798,9.548) -- (-0.806,9.575) -- (-0.813,9.600) -- (-0.820,9.623);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=black, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=black, decorate}] (-7.517,4.923) -- (-7.554,4.875) -- (-7.594,4.830) -- (-7.636,4.787) -- (-7.679,4.748) -- (-7.724,4.711) -- (-7.770,4.678) -- (-7.816,4.647) -- (-7.863,4.620) -- (-7.909,4.596) -- (-7.955,4.575) -- (-8.001,4.556) -- (-8.045,4.541) -- (-8.089,4.528) -- (-8.131,4.517) -- (-8.171,4.508) -- (-8.211,4.501) -- (-8.248,4.495) -- (-8.284,4.491) -- (-8.319,4.489);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.141,7.666) circle (0.004);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (7.567,2.413) circle (0.037);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (5.370,0.000) circle (0.071);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=black, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=black, decorate}] (-0.505,-8.971) -- (-0.445,-8.980) -- (-0.386,-8.992) -- (-0.328,-9.007) -- (-0.272,-9.024) -- (-0.218,-9.045) -- (-0.166,-9.068) -- (-0.117,-9.093) -- (-0.070,-9.120) -- (-0.026,-9.148) -- (0.016,-9.177) -- (0.054,-9.207) -- (0.090,-9.238) -- (0.123,-9.269) -- (0.154,-9.300) -- (0.182,-9.331) -- (0.208,-9.361) -- (0.231,-9.391) -- (0.253,-9.420) -- (0.272,-9.449);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (7.567,-2.413) circle (0.037);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=red, decorate}](-7.517,-4.923) -- (-7.544,-4.983) -- (-7.572,-5.039) -- (-7.600,-5.091) -- (-7.628,-5.140) -- (-7.656,-5.185) -- (-7.683,-5.227) -- (-7.709,-5.265) -- (-7.735,-5.301) -- (-7.760,-5.334) -- (-7.784,-5.364) -- (-7.807,-5.393) -- (-7.829,-5.419) -- (-7.850,-5.443) -- (-7.870,-5.465) -- (-7.889,-5.485) -- (-7.907,-5.504) -- (-7.924,-5.522);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-2.685,8.849) circle (0.014);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-3.251,9.337) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](8.022,4.048) -- (8.088,4.042) -- (8.150,4.038) -- (8.209,4.036) -- (8.265,4.036) -- (8.318,4.038) -- (8.368,4.040) -- (8.414,4.044) -- (8.458,4.048) -- (8.499,4.053) -- (8.537,4.059) -- (8.573,4.065) -- (8.607,4.071) -- (8.638,4.077) -- (8.668,4.083) -- (8.695,4.089) -- (8.720,4.096) -- (8.744,4.102);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=black, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=black, decorate}] (8.022,-4.048) -- (7.999,-4.105) -- (7.980,-4.162) -- (7.964,-4.219) -- (7.951,-4.277) -- (7.942,-4.334) -- (7.936,-4.390) -- (7.933,-4.446) -- (7.933,-4.499) -- (7.935,-4.552) -- (7.940,-4.602) -- (7.946,-4.651) -- (7.955,-4.697) -- (7.965,-4.741) -- (7.977,-4.783) -- (7.989,-4.823) -- (8.003,-4.860) -- (8.017,-4.896) -- (8.032,-4.929) -- (8.047,-4.960);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-2.685,9.534) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](-0.505,8.971) -- (-0.445,8.980) -- (-0.386,8.992) -- (-0.328,9.007) -- (-0.272,9.024) -- (-0.218,9.045) -- (-0.166,9.068) -- (-0.117,9.093) -- (-0.070,9.120) -- (-0.026,9.148) -- (0.016,9.177) -- (0.054,9.207) -- (0.090,9.238) -- (0.123,9.269) -- (0.154,9.300) -- (0.182,9.331) -- (0.208,9.361) -- (0.231,9.391) -- (0.253,9.420) -- (0.272,9.449);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](-7.517,4.923) -- (-7.544,4.983) -- (-7.572,5.039) -- (-7.600,5.091) -- (-7.628,5.140) -- (-7.656,5.185) -- (-7.683,5.227) -- (-7.709,5.265) -- (-7.735,5.301) -- (-7.760,5.334) -- (-7.784,5.364) -- (-7.807,5.393) -- (-7.829,5.419) -- (-7.850,5.443) -- (-7.870,5.465) -- (-7.889,5.485) -- (-7.907,5.504) -- (-7.924,5.522);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-8.583,4.775) circle (0.004);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-0.820,-9.623) circle (0.007);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-1.045,9.796) circle (0.003);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.711,1.853) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](-7.517,-4.923) -- (-7.554,-4.875) -- (-7.594,-4.830) -- (-7.636,-4.787) -- (-7.679,-4.748) -- (-7.724,-4.711) -- (-7.770,-4.678) -- (-7.816,-4.647) -- (-7.863,-4.620) -- (-7.909,-4.596) -- (-7.955,-4.575) -- (-8.001,-4.556) -- (-8.045,-4.541) -- (-8.089,-4.528) -- (-8.131,-4.517) -- (-8.171,-4.508) -- (-8.211,-4.501) -- (-8.248,-4.495) -- (-8.284,-4.491) -- (-8.319,-4.489);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](-0.505,-8.971) -- (-0.543,-9.025) -- (-0.578,-9.077) -- (-0.609,-9.128) -- (-0.637,-9.176) -- (-0.662,-9.223) -- (-0.685,-9.267) -- (-0.705,-9.309) -- (-0.723,-9.349) -- (-0.739,-9.387) -- (-0.754,-9.423) -- (-0.767,-9.457) -- (-0.778,-9.489) -- (-0.789,-9.519) -- (-0.798,-9.548) -- (-0.806,-9.575) -- (-0.813,-9.600) -- (-0.820,-9.623);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.006,3.993) circle (0.003);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (8.427,5.046) circle (0.004);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-3.265,-9.090) circle (0.007);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (8.427,-5.046) circle (0.004);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.006,-3.993) circle (0.003);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-7.924,-5.522) circle (0.007);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](-6.239,7.373) -- (-6.270,7.382) -- (-6.298,7.392) -- (-6.323,7.402) -- (-6.346,7.412) -- (-6.367,7.422) -- (-6.385,7.433) -- (-6.401,7.442) -- (-6.416,7.452) -- (-6.429,7.460) -- (-6.441,7.469) -- (-6.451,7.476) -- (-6.461,7.484);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.711,-1.853) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](-5.873,-5.347) -- (-5.883,-5.437) -- (-5.895,-5.525) -- (-5.908,-5.609) -- (-5.923,-5.690) -- (-5.939,-5.769) -- (-5.957,-5.844) -- (-5.975,-5.916) -- (-5.995,-5.985) -- (-6.015,-6.052) -- (-6.035,-6.115) -- (-6.056,-6.176) -- (-6.077,-6.234) -- (-6.098,-6.289) -- (-6.120,-6.342) -- (-6.141,-6.393) -- (-6.162,-6.441) -- (-6.183,-6.486) -- (-6.204,-6.530) -- (-6.224,-6.571) -- (-6.244,-6.611) -- (-6.264,-6.648) -- (-6.283,-6.684) -- (-6.302,-6.718) -- (-6.321,-6.750);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=black, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=black, decorate}] (0.272,9.449) -- (0.252,9.491) -- (0.234,9.531) -- (0.220,9.569) -- (0.207,9.604) -- (0.197,9.637) -- (0.188,9.667) -- (0.181,9.695) -- (0.175,9.720) -- (0.169,9.744) -- (0.165,9.766) -- (0.162,9.786) -- (0.159,9.804) -- (0.156,9.821);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](8.047,4.960) -- (8.025,4.996) -- (8.006,5.034) -- (7.990,5.073) -- (7.977,5.112) -- (7.967,5.151) -- (7.960,5.190) -- (7.956,5.228) -- (7.954,5.265) -- (7.955,5.300) -- (7.958,5.334) -- (7.963,5.365) -- (7.969,5.395) -- (7.976,5.423) -- (7.984,5.449) -- (7.992,5.473);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (0.743,-9.658) circle (0.006);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-8.183,-5.529) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=black, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=black, decorate}] (-3.265,-9.090) -- (-3.258,-9.121) -- (-3.252,-9.150) -- (-3.248,-9.177) -- (-3.246,-9.202) -- (-3.245,-9.225) -- (-3.244,-9.246) -- (-3.245,-9.265) -- (-3.245,-9.282) -- (-3.246,-9.298) -- (-3.248,-9.312) -- (-3.249,-9.325) -- (-3.251,-9.337);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=black, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=black, decorate}] (-8.319,4.489) -- (-8.339,4.452) -- (-8.363,4.416) -- (-8.388,4.383) -- (-8.416,4.352) -- (-8.445,4.324) -- (-8.475,4.298) -- (-8.506,4.276) -- (-8.537,4.256) -- (-8.568,4.239) -- (-8.598,4.225) -- (-8.628,4.213) -- (-8.657,4.203) -- (-8.684,4.196) -- (-8.711,4.190) -- (-8.736,4.185);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=black, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=black, decorate}] (8.744,-4.102) -- (8.754,-4.133) -- (8.765,-4.161) -- (8.776,-4.187) -- (8.789,-4.210) -- (8.801,-4.231) -- (8.814,-4.249) -- (8.826,-4.265) -- (8.838,-4.280) -- (8.849,-4.292) -- (8.860,-4.304) -- (8.870,-4.314) -- (8.880,-4.322);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-0.820,9.623) circle (0.007);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=red, decorate}](0.272,-9.449) -- (0.315,-9.448) -- (0.357,-9.450) -- (0.399,-9.456) -- (0.439,-9.464) -- (0.478,-9.475) -- (0.515,-9.489) -- (0.550,-9.504) -- (0.582,-9.521) -- (0.612,-9.540) -- (0.640,-9.559) -- (0.665,-9.579) -- (0.688,-9.599) -- (0.709,-9.619) -- (0.727,-9.639) -- (0.743,-9.658);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](9.504,1.717) -- (9.528,1.739) -- (9.550,1.759) -- (9.572,1.775) -- (9.592,1.790) -- (9.611,1.802) -- (9.629,1.813) -- (9.646,1.823) -- (9.661,1.831) -- (9.675,1.838) -- (9.688,1.844) -- (9.700,1.849) -- (9.711,1.853);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](0.000,0.000) -- (-0.048,0.082) -- (-0.095,0.165) -- (-0.143,0.247) -- (-0.190,0.330) -- (-0.238,0.412) -- (-0.285,0.494) -- (-0.333,0.576) -- (-0.380,0.659) -- (-0.428,0.740) -- (-0.475,0.822) -- (-0.522,0.904) -- (-0.569,0.985) -- (-0.616,1.067) -- (-0.663,1.148) -- (-0.709,1.229) -- (-0.756,1.310) -- (-0.803,1.390) -- (-0.849,1.470) -- (-0.895,1.550) -- (-0.941,1.630) -- (-0.987,1.709) -- (-1.033,1.788) -- (-1.078,1.867) -- (-1.123,1.946) -- (-1.168,2.024) -- (-1.213,2.102) -- (-1.258,2.179) -- (-1.303,2.256) -- (-1.347,2.333) -- (-1.391,2.409) -- (-1.435,2.485) -- (-1.478,2.561) -- (-1.522,2.636) -- (-1.565,2.710) -- (-1.608,2.784) -- (-1.650,2.858) -- (-1.692,2.931) -- (-1.734,3.004) -- (-1.776,3.076) -- (-1.818,3.148) -- (-1.859,3.220) -- (-1.900,3.290) -- (-1.940,3.361) -- (-1.981,3.431) -- (-2.021,3.500) -- (-2.060,3.569) -- (-2.100,3.637) -- (-2.139,3.704) -- (-2.178,3.772) -- (-2.216,3.838) -- (-2.254,3.904) -- (-2.292,3.970) -- (-2.329,4.034) -- (-2.366,4.099) -- (-2.403,4.162) -- (-2.440,4.226) -- (-2.476,4.288) -- (-2.512,4.350) -- (-2.547,4.411) -- (-2.582,4.472) -- (-2.617,4.532) -- (-2.651,4.592) -- (-2.685,4.651);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](8.047,-4.960) -- (8.094,-4.964) -- (8.137,-4.969) -- (8.177,-4.975) -- (8.214,-4.981) -- (8.247,-4.989) -- (8.278,-4.996) -- (8.305,-5.004) -- (8.331,-5.011) -- (8.354,-5.019) -- (8.375,-5.026) -- (8.394,-5.033) -- (8.411,-5.040) -- (8.427,-5.046);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=red, decorate}](8.047,4.960) -- (8.094,4.964) -- (8.137,4.969) -- (8.177,4.975) -- (8.214,4.981) -- (8.247,4.989) -- (8.278,4.996) -- (8.305,5.004) -- (8.331,5.011) -- (8.354,5.019) -- (8.375,5.026) -- (8.394,5.033) -- (8.411,5.040) -- (8.427,5.046);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=black, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=black, decorate}] (9.504,1.717) -- (9.514,1.688) -- (9.526,1.660) -- (9.539,1.633) -- (9.555,1.609) -- (9.571,1.587) -- (9.589,1.567) -- (9.607,1.549) -- (9.625,1.534) -- (9.643,1.521) -- (9.661,1.509) -- (9.678,1.500) -- (9.694,1.492) -- (9.709,1.485);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-1.694,-7.760) circle (0.037);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](-8.319,4.489) -- (-8.346,4.528) -- (-8.372,4.563) -- (-8.397,4.594) -- (-8.421,4.623) -- (-8.444,4.648) -- (-8.466,4.671) -- (-8.486,4.691) -- (-8.505,4.709) -- (-8.523,4.725) -- (-8.540,4.740) -- (-8.556,4.753) -- (-8.570,4.765) -- (-8.583,4.775);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=black, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=black, decorate}] (-6.239,7.373) -- (-6.218,7.395) -- (-6.200,7.420) -- (-6.184,7.445) -- (-6.171,7.470) -- (-6.160,7.496) -- (-6.152,7.521) -- (-6.145,7.545) -- (-6.141,7.568) -- (-6.139,7.591) -- (-6.137,7.612) -- (-6.138,7.631) -- (-6.139,7.649) -- (-6.141,7.666);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.239,7.373) circle (0.007);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](0.272,-9.449) -- (0.252,-9.491) -- (0.234,-9.531) -- (0.220,-9.569) -- (0.207,-9.604) -- (0.197,-9.637) -- (0.188,-9.667) -- (0.181,-9.695) -- (0.175,-9.720) -- (0.169,-9.744) -- (0.165,-9.766) -- (0.162,-9.786) -- (0.159,-9.804) -- (0.156,-9.821);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=red, decorate}](-3.265,-9.090) -- (-3.295,-9.083) -- (-3.326,-9.079) -- (-3.355,-9.078) -- (-3.384,-9.079) -- (-3.411,-9.082) -- (-3.437,-9.088) -- (-3.462,-9.095) -- (-3.484,-9.103) -- (-3.504,-9.111) -- (-3.523,-9.121) -- (-3.540,-9.131) -- (-3.555,-9.141) -- (-3.569,-9.151);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-7.092,6.873) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-8.736,4.185) circle (0.006);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (0.156,9.821) circle (0.004);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-3.265,9.090) circle (0.007);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (0.272,-9.449) circle (0.011);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=red, decorate}](8.744,4.102) -- (8.754,4.133) -- (8.765,4.161) -- (8.776,4.187) -- (8.789,4.210) -- (8.801,4.231) -- (8.814,4.249) -- (8.826,4.265) -- (8.838,4.280) -- (8.849,4.292) -- (8.860,4.304) -- (8.870,4.314) -- (8.880,4.322);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=red, decorate}](9.504,-1.717) -- (9.514,-1.688) -- (9.526,-1.660) -- (9.539,-1.633) -- (9.555,-1.609) -- (9.571,-1.587) -- (9.589,-1.567) -- (9.607,-1.549) -- (9.625,-1.534) -- (9.643,-1.521) -- (9.661,-1.509) -- (9.678,-1.500) -- (9.694,-1.492) -- (9.709,-1.485);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=red, decorate}](-0.820,9.623) -- (-0.798,9.647) -- (-0.779,9.671) -- (-0.762,9.694) -- (-0.748,9.716) -- (-0.737,9.738) -- (-0.727,9.758) -- (-0.719,9.776) -- (-0.713,9.794) -- (-0.707,9.810) -- (-0.703,9.825) -- (-0.699,9.839) -- (-0.697,9.851);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=red, decorate}](-7.924,-5.522) -- (-7.956,-5.514) -- (-7.986,-5.510) -- (-8.014,-5.507) -- (-8.040,-5.506) -- (-8.065,-5.507) -- (-8.087,-5.509) -- (-8.107,-5.511) -- (-8.125,-5.514) -- (-8.142,-5.518) -- (-8.157,-5.521) -- (-8.171,-5.525) -- (-8.183,-5.529);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-1.045,-9.796) circle (0.003);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](-3.265,9.090) -- (-3.295,9.083) -- (-3.326,9.079) -- (-3.355,9.078) -- (-3.384,9.079) -- (-3.411,9.082) -- (-3.437,9.088) -- (-3.462,9.095) -- (-3.484,9.103) -- (-3.504,9.111) -- (-3.523,9.121) -- (-3.540,9.131) -- (-3.555,9.141) -- (-3.569,9.151);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-8.183,5.529) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=red, decorate}](0.000,0.000) -- (-0.048,-0.082) -- (-0.095,-0.165) -- (-0.143,-0.247) -- (-0.190,-0.330) -- (-0.238,-0.412) -- (-0.285,-0.494) -- (-0.333,-0.576) -- (-0.380,-0.659) -- (-0.428,-0.740) -- (-0.475,-0.822) -- (-0.522,-0.904) -- (-0.569,-0.985) -- (-0.616,-1.067) -- (-0.663,-1.148) -- (-0.709,-1.229) -- (-0.756,-1.310) -- (-0.803,-1.390) -- (-0.849,-1.470) -- (-0.895,-1.550) -- (-0.941,-1.630) -- (-0.987,-1.709) -- (-1.033,-1.788) -- (-1.078,-1.867) -- (-1.123,-1.946) -- (-1.168,-2.024) -- (-1.213,-2.102) -- (-1.258,-2.179) -- (-1.303,-2.256) -- (-1.347,-2.333) -- (-1.391,-2.409) -- (-1.435,-2.485) -- (-1.478,-2.561) -- (-1.522,-2.636) -- (-1.565,-2.710) -- (-1.608,-2.784) -- (-1.650,-2.858) -- (-1.692,-2.931) -- (-1.734,-3.004) -- (-1.776,-3.076) -- (-1.818,-3.148) -- (-1.859,-3.220) -- (-1.900,-3.290) -- (-1.940,-3.361) -- (-1.981,-3.431) -- (-2.021,-3.500) -- (-2.060,-3.569) -- (-2.100,-3.637) -- (-2.139,-3.704) -- (-2.178,-3.772) -- (-2.216,-3.838) -- (-2.254,-3.904) -- (-2.292,-3.970) -- (-2.329,-4.034) -- (-2.366,-4.099) -- (-2.403,-4.162) -- (-2.440,-4.226) -- (-2.476,-4.288) -- (-2.512,-4.350) -- (-2.547,-4.411) -- (-2.582,-4.472) -- (-2.617,-4.532) -- (-2.651,-4.592) -- (-2.685,-4.651);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](-7.924,5.522) -- (-7.956,5.514) -- (-7.986,5.510) -- (-8.014,5.507) -- (-8.040,5.506) -- (-8.065,5.507) -- (-8.087,5.509) -- (-8.107,5.511) -- (-8.125,5.514) -- (-8.142,5.518) -- (-8.157,5.521) -- (-8.171,5.525) -- (-8.183,5.529);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=red, decorate}](-6.239,-7.373) -- (-6.218,-7.395) -- (-6.200,-7.420) -- (-6.184,-7.445) -- (-6.171,-7.470) -- (-6.160,-7.496) -- (-6.152,-7.521) -- (-6.145,-7.545) -- (-6.141,-7.568) -- (-6.139,-7.591) -- (-6.137,-7.612) -- (-6.138,-7.631) -- (-6.139,-7.649) -- (-6.141,-7.666);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=red, decorate}](-0.820,-9.623) -- (-0.798,-9.647) -- (-0.779,-9.671) -- (-0.762,-9.694) -- (-0.748,-9.716) -- (-0.737,-9.738) -- (-0.727,-9.758) -- (-0.719,-9.776) -- (-0.713,-9.794) -- (-0.707,-9.810) -- (-0.703,-9.825) -- (-0.699,-9.839) -- (-0.697,-9.851);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](-7.924,-5.522) -- (-7.917,-5.554) -- (-7.913,-5.585) -- (-7.912,-5.615) -- (-7.912,-5.644) -- (-7.915,-5.671) -- (-7.920,-5.695) -- (-7.925,-5.718) -- (-7.932,-5.739) -- (-7.939,-5.757) -- (-7.946,-5.774) -- (-7.954,-5.789) -- (-7.961,-5.803);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.321,-6.750) circle (0.014);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-5.873,5.347) circle (0.037);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](8.744,4.102) -- (8.768,4.080) -- (8.793,4.060) -- (8.819,4.044) -- (8.844,4.030) -- (8.868,4.020) -- (8.892,4.011) -- (8.914,4.005) -- (8.936,4.000) -- (8.955,3.997) -- (8.974,3.995) -- (8.990,3.993) -- (9.006,3.993);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=black, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=black, decorate}] (9.504,-1.717) -- (9.528,-1.739) -- (9.550,-1.759) -- (9.572,-1.775) -- (9.592,-1.790) -- (9.611,-1.802) -- (9.629,-1.813) -- (9.646,-1.823) -- (9.661,-1.831) -- (9.675,-1.838) -- (9.688,-1.844) -- (9.700,-1.849) -- (9.711,-1.853);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-2.406,-9.578) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=red, decorate}](-0.820,9.623) -- (-0.851,9.633) -- (-0.880,9.645) -- (-0.907,9.659) -- (-0.932,9.674) -- (-0.953,9.690) -- (-0.972,9.706) -- (-0.989,9.722) -- (-1.004,9.738) -- (-1.017,9.754) -- (-1.027,9.769) -- (-1.037,9.783) -- (-1.045,9.796);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=black, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=black, decorate}] (-7.924,5.522) -- (-7.917,5.554) -- (-7.913,5.585) -- (-7.912,5.615) -- (-7.912,5.644) -- (-7.915,5.671) -- (-7.920,5.695) -- (-7.925,5.718) -- (-7.932,5.739) -- (-7.939,5.757) -- (-7.946,5.774) -- (-7.954,5.789) -- (-7.961,5.803);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-3.251,-9.337) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](-3.265,9.090) -- (-3.258,9.121) -- (-3.252,9.150) -- (-3.248,9.177) -- (-3.246,9.202) -- (-3.245,9.225) -- (-3.244,9.246) -- (-3.245,9.265) -- (-3.245,9.282) -- (-3.246,9.298) -- (-3.248,9.312) -- (-3.249,9.325) -- (-3.251,9.337);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=black, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=black, decorate}] (-0.820,-9.623) -- (-0.851,-9.633) -- (-0.880,-9.645) -- (-0.907,-9.659) -- (-0.932,-9.674) -- (-0.953,-9.690) -- (-0.972,-9.706) -- (-0.989,-9.722) -- (-1.004,-9.738) -- (-1.017,-9.754) -- (-1.027,-9.769) -- (-1.037,-9.783) -- (-1.045,-9.796);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](-6.239,-7.373) -- (-6.270,-7.382) -- (-6.298,-7.392) -- (-6.323,-7.402) -- (-6.346,-7.412) -- (-6.367,-7.422) -- (-6.385,-7.433) -- (-6.401,-7.442) -- (-6.416,-7.452) -- (-6.429,-7.460) -- (-6.441,-7.469) -- (-6.451,-7.476) -- (-6.461,-7.484);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-3.569,-9.151) circle (0.004);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-7.961,5.803) circle (0.003);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-0.697,9.851) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (0.272,9.449) circle (0.011);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=black, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=black, decorate}] (9.403,2.494) -- (9.405,2.521) -- (9.408,2.546) -- (9.414,2.570) -- (9.421,2.592) -- (9.429,2.612) -- (9.439,2.631) -- (9.449,2.647) -- (9.459,2.662) -- (9.469,2.675) -- (9.479,2.686) -- (9.489,2.697) -- (9.498,2.705);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=black, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=black, decorate}] (9.403,-2.494) -- (9.426,-2.482) -- (9.448,-2.472) -- (9.469,-2.464) -- (9.488,-2.458) -- (9.506,-2.453) -- (9.523,-2.449) -- (9.539,-2.446) -- (9.553,-2.444) -- (9.566,-2.443) -- (9.578,-2.442) -- (9.589,-2.442) -- (9.599,-2.441);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](0.272,9.449) -- (0.315,9.448) -- (0.357,9.450) -- (0.399,9.456) -- (0.439,9.464) -- (0.478,9.475) -- (0.515,9.489) -- (0.550,9.504) -- (0.582,9.521) -- (0.612,9.540) -- (0.640,9.559) -- (0.665,9.579) -- (0.688,9.599) -- (0.709,9.619) -- (0.727,9.639) -- (0.743,9.658);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (8.880,4.322) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-3.569,9.151) circle (0.004);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](-8.319,-4.489) -- (-8.346,-4.528) -- (-8.372,-4.563) -- (-8.397,-4.594) -- (-8.421,-4.623) -- (-8.444,-4.648) -- (-8.466,-4.671) -- (-8.486,-4.691) -- (-8.505,-4.709) -- (-8.523,-4.725) -- (-8.540,-4.740) -- (-8.556,-4.753) -- (-8.570,-4.765) -- (-8.583,-4.775);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](-2.541,9.391) -- (-2.563,9.404) -- (-2.583,9.418) -- (-2.600,9.432) -- (-2.616,9.446) -- (-2.629,9.459) -- (-2.641,9.472) -- (-2.651,9.484) -- (-2.660,9.495) -- (-2.668,9.506) -- (-2.674,9.516) -- (-2.680,9.525) -- (-2.685,9.534);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](-6.862,6.896) -- (-6.885,6.884) -- (-6.909,6.875) -- (-6.932,6.868) -- (-6.955,6.863) -- (-6.977,6.860) -- (-6.998,6.859) -- (-7.017,6.859) -- (-7.035,6.861) -- (-7.051,6.863) -- (-7.066,6.866) -- (-7.080,6.869) -- (-7.092,6.873);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (8.880,-4.322) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=black, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=black, decorate}] (-8.319,-4.489) -- (-8.339,-4.452) -- (-8.363,-4.416) -- (-8.388,-4.383) -- (-8.416,-4.352) -- (-8.445,-4.324) -- (-8.475,-4.298) -- (-8.506,-4.276) -- (-8.537,-4.256) -- (-8.568,-4.239) -- (-8.598,-4.225) -- (-8.628,-4.213) -- (-8.657,-4.203) -- (-8.684,-4.196) -- (-8.711,-4.190) -- (-8.736,-4.185);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=black, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=black, decorate}] (8.744,-4.102) -- (8.768,-4.080) -- (8.793,-4.060) -- (8.819,-4.044) -- (8.844,-4.030) -- (8.868,-4.020) -- (8.892,-4.011) -- (8.914,-4.005) -- (8.936,-4.000) -- (8.955,-3.997) -- (8.974,-3.995) -- (8.990,-3.993) -- (9.006,-3.993);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](-2.685,-4.651) -- (-2.787,-4.652) -- (-2.887,-4.654) -- (-2.986,-4.657) -- (-3.085,-4.661) -- (-3.183,-4.667) -- (-3.279,-4.674) -- (-3.375,-4.682) -- (-3.469,-4.691) -- (-3.562,-4.701) -- (-3.654,-4.713) -- (-3.745,-4.725) -- (-3.834,-4.738) -- (-3.922,-4.752) -- (-4.009,-4.766) -- (-4.094,-4.782) -- (-4.179,-4.798) -- (-4.261,-4.815) -- (-4.342,-4.833) -- (-4.422,-4.851) -- (-4.501,-4.870) -- (-4.578,-4.889) -- (-4.653,-4.909) -- (-4.728,-4.929) -- (-4.800,-4.949) -- (-4.872,-4.970) -- (-4.942,-4.991) -- (-5.010,-5.013) -- (-5.077,-5.035) -- (-5.143,-5.056) -- (-5.207,-5.079) -- (-5.270,-5.101) -- (-5.331,-5.123) -- (-5.391,-5.146) -- (-5.450,-5.168) -- (-5.507,-5.191) -- (-5.563,-5.213) -- (-5.618,-5.236) -- (-5.672,-5.258) -- (-5.724,-5.280) -- (-5.775,-5.303) -- (-5.825,-5.325) -- (-5.873,-5.347);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](-2.541,-9.391) -- (-2.519,-9.405) -- (-2.499,-9.421) -- (-2.481,-9.438) -- (-2.466,-9.455) -- (-2.452,-9.472) -- (-2.441,-9.490) -- (-2.432,-9.506) -- (-2.424,-9.522) -- (-2.418,-9.538) -- (-2.413,-9.552) -- (-2.409,-9.566) -- (-2.406,-9.578);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=black, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=black, decorate}] (-2.685,-4.651) -- (-2.635,-4.739) -- (-2.587,-4.827) -- (-2.540,-4.915) -- (-2.494,-5.002) -- (-2.451,-5.090) -- (-2.408,-5.177) -- (-2.368,-5.264) -- (-2.328,-5.350) -- (-2.291,-5.436) -- (-2.254,-5.521) -- (-2.219,-5.605) -- (-2.186,-5.689) -- (-2.154,-5.773) -- (-2.123,-5.855) -- (-2.094,-5.937) -- (-2.066,-6.018) -- (-2.039,-6.098) -- (-2.014,-6.177) -- (-1.990,-6.255) -- (-1.967,-6.333) -- (-1.945,-6.409) -- (-1.924,-6.484) -- (-1.905,-6.559) -- (-1.886,-6.632) -- (-1.868,-6.704) -- (-1.852,-6.775) -- (-1.836,-6.845) -- (-1.821,-6.914) -- (-1.808,-6.982) -- (-1.795,-7.049) -- (-1.783,-7.114) -- (-1.771,-7.179) -- (-1.761,-7.242) -- (-1.751,-7.304) -- (-1.741,-7.365) -- (-1.733,-7.425) -- (-1.725,-7.483) -- (-1.718,-7.541) -- (-1.711,-7.597) -- (-1.705,-7.653) -- (-1.699,-7.707) -- (-1.694,-7.760);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](0.000,0.000) -- (0.095,0.000) -- (0.190,0.000) -- (0.286,0.000) -- (0.381,0.000) -- (0.476,0.000) -- (0.571,0.000) -- (0.666,0.000) -- (0.760,0.000) -- (0.855,0.000) -- (0.950,0.000) -- (1.044,0.000) -- (1.138,0.000) -- (1.232,0.000) -- (1.325,0.000) -- (1.419,0.000) -- (1.512,0.000) -- (1.605,0.000) -- (1.698,0.000) -- (1.790,0.000) -- (1.882,0.000) -- (1.974,0.000) -- (2.065,0.000) -- (2.156,0.000) -- (2.247,0.000) -- (2.337,0.000) -- (2.427,0.000) -- (2.516,0.000) -- (2.605,0.000) -- (2.694,0.000) -- (2.782,0.000) -- (2.869,0.000) -- (2.957,0.000) -- (3.043,0.000) -- (3.129,0.000) -- (3.215,0.000) -- (3.300,0.000) -- (3.385,0.000) -- (3.469,0.000) -- (3.552,0.000) -- (3.635,0.000) -- (3.718,0.000) -- (3.799,0.000) -- (3.881,0.000) -- (3.961,0.000) -- (4.041,0.000) -- (4.121,0.000) -- (4.199,0.000) -- (4.278,0.000) -- (4.355,0.000) -- (4.432,0.000) -- (4.508,0.000) -- (4.584,0.000) -- (4.659,0.000) -- (4.733,0.000) -- (4.806,0.000) -- (4.879,0.000) -- (4.951,0.000) -- (5.023,0.000) -- (5.094,0.000) -- (5.164,0.000) -- (5.234,0.000) -- (5.302,0.000) -- (5.370,0.000);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=black, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=black, decorate}] (-6.862,-6.896) -- (-6.863,-6.922) -- (-6.865,-6.946) -- (-6.868,-6.968) -- (-6.872,-6.988) -- (-6.877,-7.006) -- (-6.882,-7.023) -- (-6.888,-7.038) -- (-6.893,-7.051) -- (-6.899,-7.063) -- (-6.904,-7.074) -- (-6.909,-7.084) -- (-6.914,-7.092);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=red, decorate}](-2.685,4.651) -- (-2.635,4.739) -- (-2.587,4.827) -- (-2.540,4.915) -- (-2.494,5.002) -- (-2.451,5.090) -- (-2.408,5.177) -- (-2.368,5.264) -- (-2.328,5.350) -- (-2.291,5.436) -- (-2.254,5.521) -- (-2.219,5.605) -- (-2.186,5.689) -- (-2.154,5.773) -- (-2.123,5.855) -- (-2.094,5.937) -- (-2.066,6.018) -- (-2.039,6.098) -- (-2.014,6.177) -- (-1.990,6.255) -- (-1.967,6.333) -- (-1.945,6.409) -- (-1.924,6.484) -- (-1.905,6.559) -- (-1.886,6.632) -- (-1.868,6.704) -- (-1.852,6.775) -- (-1.836,6.845) -- (-1.821,6.914) -- (-1.808,6.982) -- (-1.795,7.049) -- (-1.783,7.114) -- (-1.771,7.179) -- (-1.761,7.242) -- (-1.751,7.304) -- (-1.741,7.365) -- (-1.733,7.425) -- (-1.725,7.483) -- (-1.718,7.541) -- (-1.711,7.597) -- (-1.705,7.653) -- (-1.699,7.707) -- (-1.694,7.760);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](8.047,-4.960) -- (8.025,-4.996) -- (8.006,-5.034) -- (7.990,-5.073) -- (7.977,-5.112) -- (7.967,-5.151) -- (7.960,-5.190) -- (7.956,-5.228) -- (7.954,-5.265) -- (7.955,-5.300) -- (7.958,-5.334) -- (7.963,-5.365) -- (7.969,-5.395) -- (7.976,-5.423) -- (7.984,-5.449) -- (7.992,-5.473);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](5.370,0.000) -- (5.422,-0.087) -- (5.474,-0.173) -- (5.526,-0.258) -- (5.579,-0.341) -- (5.633,-0.423) -- (5.687,-0.503) -- (5.742,-0.581) -- (5.797,-0.659) -- (5.853,-0.734) -- (5.908,-0.808) -- (5.964,-0.881) -- (6.020,-0.952) -- (6.076,-1.021) -- (6.132,-1.089) -- (6.188,-1.155) -- (6.245,-1.220) -- (6.301,-1.283) -- (6.356,-1.344) -- (6.412,-1.404) -- (6.468,-1.463) -- (6.523,-1.520) -- (6.578,-1.576) -- (6.632,-1.630) -- (6.686,-1.683) -- (6.740,-1.734) -- (6.793,-1.784) -- (6.846,-1.832) -- (6.899,-1.880) -- (6.950,-1.925) -- (7.002,-1.970) -- (7.052,-2.013) -- (7.102,-2.055) -- (7.152,-2.096) -- (7.201,-2.136) -- (7.249,-2.174) -- (7.296,-2.212) -- (7.343,-2.248) -- (7.389,-2.283) -- (7.435,-2.317) -- (7.480,-2.350) -- (7.524,-2.382) -- (7.567,-2.413);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-8.319,-4.489) circle (0.011);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.461,-7.484) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](-2.685,4.651) -- (-2.787,4.652) -- (-2.887,4.654) -- (-2.986,4.657) -- (-3.085,4.661) -- (-3.183,4.667) -- (-3.279,4.674) -- (-3.375,4.682) -- (-3.469,4.691) -- (-3.562,4.701) -- (-3.654,4.713) -- (-3.745,4.725) -- (-3.834,4.738) -- (-3.922,4.752) -- (-4.009,4.766) -- (-4.094,4.782) -- (-4.179,4.798) -- (-4.261,4.815) -- (-4.342,4.833) -- (-4.422,4.851) -- (-4.501,4.870) -- (-4.578,4.889) -- (-4.653,4.909) -- (-4.728,4.929) -- (-4.800,4.949) -- (-4.872,4.970) -- (-4.942,4.991) -- (-5.010,5.013) -- (-5.077,5.035) -- (-5.143,5.056) -- (-5.207,5.079) -- (-5.270,5.101) -- (-5.331,5.123) -- (-5.391,5.146) -- (-5.450,5.168) -- (-5.507,5.191) -- (-5.563,5.213) -- (-5.618,5.236) -- (-5.672,5.258) -- (-5.724,5.280) -- (-5.775,5.303) -- (-5.825,5.325) -- (-5.873,5.347);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-2.406,9.578) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-2.685,-8.849) circle (0.014);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](9.403,-2.494) -- (9.405,-2.521) -- (9.408,-2.546) -- (9.414,-2.570) -- (9.421,-2.592) -- (9.429,-2.612) -- (9.439,-2.631) -- (9.449,-2.647) -- (9.459,-2.662) -- (9.469,-2.675) -- (9.479,-2.686) -- (9.489,-2.697) -- (9.498,-2.705);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=black, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=black, decorate}] (9.403,2.494) -- (9.426,2.482) -- (9.448,2.472) -- (9.469,2.464) -- (9.488,2.458) -- (9.506,2.453) -- (9.523,2.449) -- (9.539,2.446) -- (9.553,2.444) -- (9.566,2.443) -- (9.578,2.442) -- (9.589,2.442) -- (9.599,2.441);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-7.092,-6.873) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=black, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=black, decorate}] (-2.541,9.391) -- (-2.519,9.405) -- (-2.499,9.421) -- (-2.481,9.438) -- (-2.466,9.455) -- (-2.452,9.472) -- (-2.441,9.490) -- (-2.432,9.506) -- (-2.424,9.522) -- (-2.418,9.538) -- (-2.413,9.552) -- (-2.409,9.566) -- (-2.406,9.578);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](-6.862,6.896) -- (-6.863,6.922) -- (-6.865,6.946) -- (-6.868,6.968) -- (-6.872,6.988) -- (-6.877,7.006) -- (-6.882,7.023) -- (-6.888,7.038) -- (-6.893,7.051) -- (-6.899,7.063) -- (-6.904,7.074) -- (-6.909,7.084) -- (-6.914,7.092);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](5.370,0.000) -- (5.422,0.087) -- (5.474,0.173) -- (5.526,0.258) -- (5.579,0.341) -- (5.633,0.423) -- (5.687,0.503) -- (5.742,0.581) -- (5.797,0.659) -- (5.853,0.734) -- (5.908,0.808) -- (5.964,0.881) -- (6.020,0.952) -- (6.076,1.021) -- (6.132,1.089) -- (6.188,1.155) -- (6.245,1.220) -- (6.301,1.283) -- (6.356,1.344) -- (6.412,1.404) -- (6.468,1.463) -- (6.523,1.520) -- (6.578,1.576) -- (6.632,1.630) -- (6.686,1.683) -- (6.740,1.734) -- (6.793,1.784) -- (6.846,1.832) -- (6.899,1.880) -- (6.950,1.925) -- (7.002,1.970) -- (7.052,2.013) -- (7.102,2.055) -- (7.152,2.096) -- (7.201,2.136) -- (7.249,2.174) -- (7.296,2.212) -- (7.343,2.248) -- (7.389,2.283) -- (7.435,2.317) -- (7.480,2.350) -- (7.524,2.382) -- (7.567,2.413);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-2.541,9.391) circle (0.005);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.914,7.092) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=red, decorate}](-2.541,-9.391) -- (-2.563,-9.404) -- (-2.583,-9.418) -- (-2.600,-9.432) -- (-2.616,-9.446) -- (-2.629,-9.459) -- (-2.641,-9.472) -- (-2.651,-9.484) -- (-2.660,-9.495) -- (-2.668,-9.506) -- (-2.674,-9.516) -- (-2.680,-9.525) -- (-2.685,-9.534);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=3pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-3pt},
        draw=blue, decorate}](-6.862,-6.896) -- (-6.885,-6.884) -- (-6.909,-6.875) -- (-6.932,-6.868) -- (-6.955,-6.863) -- (-6.977,-6.860) -- (-6.998,-6.859) -- (-7.017,-6.859) -- (-7.035,-6.861) -- (-7.051,-6.863) -- (-7.066,-6.866) -- (-7.080,-6.869) -- (-7.092,-6.873);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.403,2.494) circle (0.005);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.599,2.441) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (8.022,4.048) circle (0.019);\end{pgfonlayer}
\end{tikzpicture}


==> images/tree2.pgf <==
\usetikzlibrary{decorations}

\def\pgfdecoratedcontourdistance{0pt}

\pgfkeys{/pgf/decoration/contour distance/.code={%
    \pgfmathparse{#1}%
    \let\pgfdecoratedcontourdistance=\pgfmathresult}%
}

\pgfdeclaredecoration{contour lineto}{start}
{
    \state{start}[next state=draw, width=0pt]{
        \pgfpathmoveto{\pgfpoint{0pt}{\pgfdecoratedcontourdistance}}%
    }
    \state{draw}[next state=draw, width=\pgfdecoratedinputsegmentlength]{       
        \pgfmathparse{-\pgfdecoratedcontourdistance*cot(-\pgfdecoratedangletonextinputsegment/2+90)}%
        \let\shorten=\pgfmathresult%
        \pgfpathlineto{\pgfpoint{\pgfdecoratedinputsegmentlength+\shorten}{\pgfdecoratedcontourdistance}}%  
    }
    \state{final}{
        \pgfpathlineto{\pgfpoint{\pgfdecoratedinputsegmentlength}{\pgfdecoratedcontourdistance}}%
    }   
}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,foreground}
\begin{tikzpicture}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (8.990,4.344) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-8.736,-4.185) circle (0.006);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (0.743,9.936) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (8.990,-4.344) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.791,-1.821) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](8.427,5.046) -- (8.430,5.064) -- (8.435,5.081) -- (8.440,5.096) -- (8.445,5.110) -- (8.451,5.122) -- (8.457,5.132) -- (8.463,5.142) -- (8.469,5.150) -- (8.474,5.157) -- (8.480,5.164) -- (8.485,5.169);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.862,-6.896) circle (0.005);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (7.938,5.771) -- (7.925,5.787) -- (7.914,5.804) -- (7.905,5.822) -- (7.898,5.840) -- (7.893,5.858) -- (7.890,5.876) -- (7.889,5.893) -- (7.889,5.909) -- (7.891,5.924) -- (7.893,5.938) -- (7.896,5.950);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](9.650,-2.492) -- (9.654,-2.490) -- (9.657,-2.488) -- (9.660,-2.487) -- (9.662,-2.486) -- (9.665,-2.486) -- (9.667,-2.485) -- (9.669,-2.485) -- (9.671,-2.485) -- (9.673,-2.485) -- (9.674,-2.485);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-8.967,3.988) -- (-8.974,3.970) -- (-8.983,3.952) -- (-8.994,3.935) -- (-9.007,3.920) -- (-9.020,3.907) -- (-9.034,3.895) -- (-9.048,3.886) -- (-9.062,3.878) -- (-9.076,3.872) -- (-9.089,3.867) -- (-9.101,3.863);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-2.667,9.603) -- (-2.671,9.605) -- (-2.673,9.607) -- (-2.676,9.609) -- (-2.678,9.611) -- (-2.680,9.613) -- (-2.681,9.615) -- (-2.683,9.616) -- (-2.684,9.618) -- (-2.684,9.619) -- (-2.685,9.621);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-8.583,4.775) -- (-8.601,4.769) -- (-8.618,4.764) -- (-8.633,4.761) -- (-8.648,4.759) -- (-8.661,4.758) -- (-8.673,4.758) -- (-8.684,4.758) -- (-8.694,4.759) -- (-8.703,4.760) -- (-8.712,4.762) -- (-8.719,4.763);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-7.202,-6.844) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (1.029,-9.760) -- (1.049,-9.757) -- (1.069,-9.756) -- (1.089,-9.757) -- (1.109,-9.760) -- (1.127,-9.765) -- (1.144,-9.771) -- (1.159,-9.779) -- (1.173,-9.787) -- (1.185,-9.796) -- (1.195,-9.804) -- (1.205,-9.813);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-6.983,-7.112) -- (-6.983,-7.115) -- (-6.983,-7.119) -- (-6.984,-7.122) -- (-6.984,-7.125) -- (-6.985,-7.127) -- (-6.986,-7.129) -- (-6.987,-7.131) -- (-6.988,-7.133) -- (-6.988,-7.135) -- (-6.989,-7.136);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](0.156,-9.821) -- (0.171,-9.833) -- (0.183,-9.845) -- (0.193,-9.857) -- (0.202,-9.869) -- (0.210,-9.880) -- (0.216,-9.890) -- (0.221,-9.900) -- (0.225,-9.909) -- (0.229,-9.918) -- (0.232,-9.925) -- (0.234,-9.932);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (8.427,5.046) -- (8.443,5.035) -- (8.458,5.026) -- (8.474,5.019) -- (8.488,5.014) -- (8.503,5.010) -- (8.516,5.008) -- (8.529,5.006) -- (8.540,5.006) -- (8.550,5.006) -- (8.560,5.006) -- (8.569,5.007);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (7.938,5.771) -- (7.956,5.776) -- (7.973,5.780) -- (7.988,5.785) -- (8.001,5.790) -- (8.013,5.794) -- (8.024,5.799) -- (8.033,5.803) -- (8.041,5.807) -- (8.049,5.811) -- (8.056,5.814) -- (8.062,5.817);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](9.650,-2.492) -- (9.650,-2.495) -- (9.651,-2.499) -- (9.652,-2.503) -- (9.653,-2.506) -- (9.655,-2.508) -- (9.656,-2.511) -- (9.658,-2.513) -- (9.659,-2.515) -- (9.661,-2.516) -- (9.662,-2.517);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (7.992,5.473) circle (0.006);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (7.992,-5.473) circle (0.006);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-8.583,4.775) -- (-8.582,4.794) -- (-8.582,4.812) -- (-8.584,4.829) -- (-8.587,4.844) -- (-8.590,4.858) -- (-8.595,4.871) -- (-8.600,4.883) -- (-8.605,4.893) -- (-8.610,4.902) -- (-8.615,4.910) -- (-8.621,4.917);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-8.967,3.988) -- (-8.980,4.002) -- (-8.992,4.015) -- (-9.004,4.025) -- (-9.015,4.034) -- (-9.025,4.042) -- (-9.034,4.049) -- (-9.042,4.055) -- (-9.050,4.061) -- (-9.057,4.065) -- (-9.063,4.069) -- (-9.069,4.073);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-3.230,-9.447) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-2.667,9.603) -- (-2.664,9.605) -- (-2.661,9.608) -- (-2.659,9.610) -- (-2.657,9.613) -- (-2.655,9.616) -- (-2.654,9.618) -- (-2.653,9.620) -- (-2.652,9.623) -- (-2.652,9.625) -- (-2.651,9.627);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.862,6.896) circle (0.005);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.674,2.485) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-2.351,-9.698) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](1.029,-9.760) -- (1.024,-9.778) -- (1.020,-9.795) -- (1.016,-9.810) -- (1.014,-9.824) -- (1.012,-9.837) -- (1.010,-9.848) -- (1.009,-9.858) -- (1.008,-9.868) -- (1.008,-9.876) -- (1.007,-9.883) -- (1.007,-9.890);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (0.156,-9.821) -- (0.139,-9.829) -- (0.124,-9.838) -- (0.110,-9.848) -- (0.098,-9.858) -- (0.088,-9.869) -- (0.079,-9.879) -- (0.071,-9.889) -- (0.065,-9.899) -- (0.060,-9.908) -- (0.055,-9.916) -- (0.052,-9.924);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-6.983,-7.112) -- (-6.986,-7.110) -- (-6.990,-7.109) -- (-6.993,-7.108) -- (-6.997,-7.107) -- (-7.000,-7.107) -- (-7.003,-7.107) -- (-7.005,-7.108) -- (-7.007,-7.108) -- (-7.009,-7.109) -- (-7.011,-7.109);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.674,-2.485) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.321,6.750) circle (0.014);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](9.588,-2.695) -- (9.591,-2.691) -- (9.594,-2.688) -- (9.597,-2.685) -- (9.600,-2.683) -- (9.604,-2.681) -- (9.607,-2.680) -- (9.609,-2.679) -- (9.612,-2.678) -- (9.614,-2.678) -- (9.617,-2.677);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (8.205,5.540) -- (8.206,5.551) -- (8.208,5.562) -- (8.211,5.571) -- (8.214,5.579) -- (8.217,5.587) -- (8.221,5.593) -- (8.224,5.599) -- (8.227,5.603) -- (8.230,5.608) -- (8.233,5.611);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](8.880,4.322) -- (8.878,4.335) -- (8.877,4.348) -- (8.878,4.360) -- (8.879,4.372) -- (8.882,4.382) -- (8.885,4.392) -- (8.888,4.401) -- (8.892,4.408) -- (8.896,4.415) -- (8.899,4.421) -- (8.903,4.426);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-1.035,9.929) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-2.460,9.651) -- (-2.464,9.651) -- (-2.469,9.653) -- (-2.473,9.654) -- (-2.476,9.656) -- (-2.480,9.658) -- (-2.482,9.660) -- (-2.485,9.662) -- (-2.487,9.663) -- (-2.488,9.665) -- (-2.490,9.667);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-8.900,4.336) -- (-8.911,4.331) -- (-8.921,4.328) -- (-8.930,4.325) -- (-8.939,4.324) -- (-8.947,4.323) -- (-8.954,4.323) -- (-8.961,4.323) -- (-8.966,4.323) -- (-8.971,4.324) -- (-8.976,4.324);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-8.183,5.529) -- (-8.194,5.521) -- (-8.204,5.514) -- (-8.215,5.508) -- (-8.226,5.504) -- (-8.236,5.500) -- (-8.246,5.498) -- (-8.255,5.497) -- (-8.264,5.496) -- (-8.271,5.496) -- (-8.279,5.497) -- (-8.285,5.497);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-2.667,9.603) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.862,1.526) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.761,1.934) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-8.900,4.336) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.796,1.926) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.588,2.695) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-2.685,-9.534) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (0.695,-9.876) -- (0.704,-9.883) -- (0.712,-9.890) -- (0.719,-9.896) -- (0.725,-9.903) -- (0.730,-9.910) -- (0.733,-9.916) -- (0.737,-9.921) -- (0.739,-9.927) -- (0.741,-9.931) -- (0.743,-9.936);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.504,1.717) circle (0.007);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-0.697,-9.851) -- (-0.684,-9.856) -- (-0.673,-9.862) -- (-0.663,-9.868) -- (-0.653,-9.876) -- (-0.646,-9.883) -- (-0.639,-9.890) -- (-0.633,-9.898) -- (-0.628,-9.905) -- (-0.624,-9.911) -- (-0.621,-9.918) -- (-0.618,-9.924);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-7.128,-6.956) -- (-7.126,-6.960) -- (-7.125,-6.964) -- (-7.124,-6.969) -- (-7.124,-6.973) -- (-7.124,-6.976) -- (-7.124,-6.979) -- (-7.125,-6.982) -- (-7.125,-6.985) -- (-7.126,-6.988) -- (-7.127,-6.990);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.588,-2.695) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-0.777,-9.950) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.796,-1.926) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.761,-1.934) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.862,-1.526) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (9.588,-2.695) -- (9.590,-2.699) -- (9.592,-2.703) -- (9.594,-2.706) -- (9.597,-2.709) -- (9.599,-2.711) -- (9.601,-2.713) -- (9.603,-2.715) -- (9.605,-2.716) -- (9.607,-2.717) -- (9.608,-2.718);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](8.880,4.322) -- (8.893,4.319) -- (8.906,4.316) -- (8.918,4.314) -- (8.928,4.314) -- (8.938,4.314) -- (8.946,4.314) -- (8.954,4.314) -- (8.961,4.315) -- (8.967,4.316) -- (8.972,4.317);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.504,-1.717) circle (0.007);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (8.205,5.540) -- (8.215,5.534) -- (8.225,5.529) -- (8.235,5.526) -- (8.244,5.524) -- (8.253,5.522) -- (8.261,5.522) -- (8.268,5.522) -- (8.274,5.522) -- (8.280,5.523) -- (8.286,5.524);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-8.583,-4.775) circle (0.004);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-8.183,5.529) -- (-8.187,5.543) -- (-8.191,5.555) -- (-8.195,5.566) -- (-8.200,5.575) -- (-8.205,5.584) -- (-8.209,5.591) -- (-8.213,5.597) -- (-8.218,5.603) -- (-8.221,5.608) -- (-8.225,5.612);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-8.900,4.336) -- (-8.900,4.347) -- (-8.901,4.358) -- (-8.903,4.368) -- (-8.906,4.378) -- (-8.909,4.386) -- (-8.912,4.393) -- (-8.916,4.399) -- (-8.919,4.405) -- (-8.923,4.410) -- (-8.926,4.414);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-2.460,9.651) -- (-2.457,9.655) -- (-2.455,9.659) -- (-2.454,9.662) -- (-2.452,9.665) -- (-2.452,9.669) -- (-2.451,9.671) -- (-2.451,9.674) -- (-2.450,9.676) -- (-2.450,9.678) -- (-2.450,9.680);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-2.279,9.699) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-7.011,-7.109) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-3.743,9.239) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (8.630,4.977) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-7.128,-6.956) -- (-7.133,-6.955) -- (-7.137,-6.956) -- (-7.141,-6.956) -- (-7.144,-6.957) -- (-7.147,-6.957) -- (-7.150,-6.958) -- (-7.153,-6.959) -- (-7.155,-6.960) -- (-7.157,-6.961) -- (-7.158,-6.962);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (8.630,-4.977) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-0.697,-9.851) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-0.697,-9.851) -- (-0.707,-9.861) -- (-0.715,-9.871) -- (-0.723,-9.880) -- (-0.728,-9.889) -- (-0.733,-9.897) -- (-0.737,-9.905) -- (-0.741,-9.912) -- (-0.743,-9.918) -- (-0.746,-9.924) -- (-0.747,-9.929);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](0.695,-9.876) -- (0.685,-9.881) -- (0.676,-9.888) -- (0.668,-9.894) -- (0.662,-9.901) -- (0.656,-9.908) -- (0.652,-9.915) -- (0.648,-9.921) -- (0.645,-9.927) -- (0.643,-9.932) -- (0.641,-9.937);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.130,7.861) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-3.313,-9.420) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-8.309,5.531) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.849,1.583) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (9.006,3.993) -- (9.014,4.006) -- (9.022,4.018) -- (9.030,4.028) -- (9.037,4.037) -- (9.045,4.044) -- (9.052,4.051) -- (9.058,4.057) -- (9.064,4.062) -- (9.069,4.066) -- (9.074,4.070) -- (9.079,4.073);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (9.528,-2.815) -- (9.535,-2.814) -- (9.542,-2.813) -- (9.548,-2.812) -- (9.553,-2.812) -- (9.558,-2.812) -- (9.562,-2.812) -- (9.566,-2.812) -- (9.569,-2.813) -- (9.572,-2.813) -- (9.575,-2.813);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](8.485,5.169) -- (8.483,5.177) -- (8.482,5.184) -- (8.481,5.191) -- (8.482,5.197) -- (8.483,5.203) -- (8.484,5.209) -- (8.486,5.213) -- (8.487,5.218) -- (8.489,5.221) -- (8.491,5.225);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-2.326,9.659) -- (-2.331,9.665) -- (-2.335,9.670) -- (-2.338,9.675) -- (-2.341,9.679) -- (-2.344,9.683) -- (-2.346,9.687) -- (-2.347,9.690) -- (-2.349,9.693) -- (-2.350,9.696) -- (-2.351,9.698);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-7.961,5.803) -- (-7.976,5.803) -- (-7.990,5.804) -- (-8.003,5.806) -- (-8.015,5.808) -- (-8.025,5.811) -- (-8.034,5.813) -- (-8.042,5.816) -- (-8.049,5.819) -- (-8.056,5.821) -- (-8.062,5.824) -- (-8.067,5.826);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-8.719,4.763) -- (-8.724,4.758) -- (-8.730,4.753) -- (-8.736,4.750) -- (-8.742,4.747) -- (-8.747,4.745) -- (-8.753,4.743) -- (-8.758,4.742) -- (-8.762,4.742) -- (-8.767,4.741) -- (-8.770,4.741);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (0.279,-9.966) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-3.206,-9.420) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.849,-1.583) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-2.759,-9.567) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-2.651,9.627) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-1.045,-9.796) -- (-1.037,-9.809) -- (-1.032,-9.822) -- (-1.027,-9.834) -- (-1.023,-9.845) -- (-1.020,-9.855) -- (-1.018,-9.864) -- (-1.016,-9.873) -- (-1.014,-9.880) -- (-1.013,-9.887) -- (-1.012,-9.893) -- (-1.012,-9.899);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-2.685,8.849) circle (0.014);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.600,-7.480) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-7.202,-6.844) -- (-7.204,-6.851) -- (-7.207,-6.857) -- (-7.209,-6.862) -- (-7.212,-6.867) -- (-7.214,-6.871) -- (-7.216,-6.875) -- (-7.218,-6.878) -- (-7.220,-6.881) -- (-7.222,-6.883) -- (-7.224,-6.885);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](0.234,-9.932) -- (0.242,-9.934) -- (0.248,-9.937) -- (0.255,-9.940) -- (0.260,-9.944) -- (0.265,-9.948) -- (0.269,-9.952) -- (0.272,-9.956) -- (0.275,-9.959) -- (0.277,-9.963) -- (0.279,-9.966);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-9.101,-3.863) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-0.747,-9.929) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.130,-7.861) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](9.006,3.993) -- (9.014,3.980) -- (9.024,3.968) -- (9.035,3.957) -- (9.046,3.948) -- (9.057,3.940) -- (9.069,3.934) -- (9.080,3.929) -- (9.090,3.925) -- (9.100,3.922) -- (9.109,3.920) -- (9.118,3.919);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (9.528,-2.815) -- (9.526,-2.823) -- (9.525,-2.830) -- (9.525,-2.838) -- (9.526,-2.845) -- (9.527,-2.851) -- (9.529,-2.858) -- (9.531,-2.863) -- (9.534,-2.868) -- (9.537,-2.872) -- (9.539,-2.876);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](8.485,5.169) -- (8.492,5.168) -- (8.499,5.167) -- (8.505,5.167) -- (8.510,5.167) -- (8.515,5.168) -- (8.520,5.168) -- (8.524,5.169) -- (8.527,5.170) -- (8.530,5.171) -- (8.533,5.171);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (8.601,5.052) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (8.601,-5.052) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-2.326,9.659) -- (-2.319,9.661) -- (-2.312,9.664) -- (-2.305,9.668) -- (-2.299,9.672) -- (-2.294,9.676) -- (-2.290,9.681) -- (-2.286,9.686) -- (-2.283,9.691) -- (-2.281,9.695) -- (-2.279,9.699);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-7.961,5.803) -- (-7.954,5.817) -- (-7.948,5.831) -- (-7.944,5.846) -- (-7.942,5.860) -- (-7.941,5.874) -- (-7.941,5.887) -- (-7.942,5.899) -- (-7.944,5.910) -- (-7.947,5.920) -- (-7.950,5.929) -- (-7.953,5.937);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-8.719,4.763) -- (-8.721,4.770) -- (-8.724,4.776) -- (-8.727,4.782) -- (-8.730,4.786) -- (-8.733,4.791) -- (-8.736,4.794) -- (-8.738,4.797) -- (-8.741,4.800) -- (-8.743,4.802) -- (-8.745,4.804);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](0.234,-9.932) -- (0.230,-9.938) -- (0.226,-9.944) -- (0.222,-9.949) -- (0.220,-9.954) -- (0.218,-9.958) -- (0.216,-9.962) -- (0.215,-9.966) -- (0.214,-9.970) -- (0.213,-9.973) -- (0.212,-9.975);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.777,1.976) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-7.202,-6.844) -- (-7.207,-6.839) -- (-7.214,-6.834) -- (-7.220,-6.830) -- (-7.226,-6.827) -- (-7.233,-6.825) -- (-7.239,-6.823) -- (-7.245,-6.823) -- (-7.251,-6.823) -- (-7.256,-6.823) -- (-7.260,-6.823);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-1.045,-9.796) -- (-1.061,-9.797) -- (-1.076,-9.799) -- (-1.091,-9.803) -- (-1.104,-9.808) -- (-1.117,-9.814) -- (-1.128,-9.821) -- (-1.137,-9.828) -- (-1.146,-9.835) -- (-1.153,-9.842) -- (-1.160,-9.849) -- (-1.165,-9.856);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.539,2.876) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-8.107,5.817) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.006,3.993) circle (0.003);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-3.833,9.173) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-3.265,-9.090) circle (0.007);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.006,-3.993) circle (0.003);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.539,-2.876) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (0.212,9.975) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.777,-1.976) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-8.976,4.324) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](8.205,-5.540) -- (8.215,-5.534) -- (8.225,-5.529) -- (8.235,-5.526) -- (8.244,-5.524) -- (8.253,-5.522) -- (8.261,-5.522) -- (8.268,-5.522) -- (8.274,-5.522) -- (8.280,-5.523) -- (8.286,-5.524);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (0.743,-9.658) circle (0.006);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](9.528,2.815) -- (9.526,2.823) -- (9.525,2.830) -- (9.525,2.838) -- (9.526,2.845) -- (9.527,2.851) -- (9.529,2.858) -- (9.531,2.863) -- (9.534,2.868) -- (9.537,2.872) -- (9.539,2.876);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](0.695,9.876) -- (0.685,9.881) -- (0.676,9.888) -- (0.668,9.894) -- (0.662,9.901) -- (0.656,9.908) -- (0.652,9.915) -- (0.648,9.921) -- (0.645,9.927) -- (0.643,9.932) -- (0.641,9.937);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-7.942,-6.008) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-7.158,-6.962) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (9.079,4.073) -- (9.084,4.071) -- (9.089,4.070) -- (9.094,4.069) -- (9.098,4.068) -- (9.102,4.067) -- (9.105,4.067) -- (9.108,4.067) -- (9.111,4.068) -- (9.114,4.068) -- (9.116,4.068);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-8.900,-4.336) -- (-8.900,-4.347) -- (-8.901,-4.358) -- (-8.903,-4.368) -- (-8.906,-4.378) -- (-8.909,-4.386) -- (-8.912,-4.393) -- (-8.916,-4.399) -- (-8.919,-4.405) -- (-8.923,-4.410) -- (-8.926,-4.414);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.983,-7.112) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-7.202,6.844) -- (-7.204,6.851) -- (-7.207,6.857) -- (-7.209,6.862) -- (-7.212,6.867) -- (-7.214,6.871) -- (-7.216,6.875) -- (-7.218,6.878) -- (-7.220,6.881) -- (-7.222,6.883) -- (-7.224,6.885);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](8.205,-5.540) -- (8.206,-5.551) -- (8.208,-5.562) -- (8.211,-5.571) -- (8.214,-5.579) -- (8.217,-5.587) -- (8.221,-5.593) -- (8.224,-5.599) -- (8.227,-5.603) -- (8.230,-5.608) -- (8.233,-5.611);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-1.012,-9.899) -- (-1.016,-9.903) -- (-1.020,-9.906) -- (-1.023,-9.910) -- (-1.026,-9.913) -- (-1.028,-9.916) -- (-1.030,-9.919) -- (-1.032,-9.922) -- (-1.033,-9.924) -- (-1.034,-9.927) -- (-1.035,-9.929);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (0.695,9.876) -- (0.704,9.883) -- (0.712,9.890) -- (0.719,9.896) -- (0.725,9.903) -- (0.730,9.910) -- (0.733,9.916) -- (0.737,9.921) -- (0.739,9.927) -- (0.741,9.931) -- (0.743,9.936);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-1.165,-9.856) -- (-1.174,-9.855) -- (-1.183,-9.856) -- (-1.191,-9.857) -- (-1.199,-9.859) -- (-1.207,-9.862) -- (-1.213,-9.866) -- (-1.219,-9.870) -- (-1.224,-9.874) -- (-1.228,-9.878) -- (-1.232,-9.881);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-1.012,9.899) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.575,2.813) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-9.069,-4.073) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-8.900,-4.336) -- (-8.911,-4.331) -- (-8.921,-4.328) -- (-8.930,-4.325) -- (-8.939,-4.324) -- (-8.947,-4.323) -- (-8.954,-4.323) -- (-8.961,-4.323) -- (-8.966,-4.323) -- (-8.971,-4.324) -- (-8.976,-4.324);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](9.118,3.919) -- (9.123,3.926) -- (9.128,3.931) -- (9.133,3.936) -- (9.138,3.941) -- (9.142,3.944) -- (9.146,3.947) -- (9.149,3.950) -- (9.152,3.952) -- (9.155,3.954) -- (9.158,3.956);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.575,-2.813) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-2.326,-9.659) -- (-2.319,-9.661) -- (-2.312,-9.664) -- (-2.305,-9.668) -- (-2.299,-9.672) -- (-2.294,-9.676) -- (-2.290,-9.681) -- (-2.286,-9.686) -- (-2.283,-9.691) -- (-2.281,-9.695) -- (-2.279,-9.699);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (0.156,9.821) circle (0.004);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (7.938,-5.771) -- (7.956,-5.776) -- (7.973,-5.780) -- (7.988,-5.785) -- (8.001,-5.790) -- (8.013,-5.794) -- (8.024,-5.799) -- (8.033,-5.803) -- (8.041,-5.807) -- (8.049,-5.811) -- (8.056,-5.814) -- (8.062,-5.817);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-1.232,9.881) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-7.953,5.937) -- (-7.961,5.938) -- (-7.969,5.940) -- (-7.976,5.941) -- (-7.981,5.943) -- (-7.987,5.945) -- (-7.991,5.947) -- (-7.995,5.948) -- (-7.999,5.950) -- (-8.002,5.952) -- (-8.005,5.953);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](1.029,9.760) -- (1.024,9.778) -- (1.020,9.795) -- (1.016,9.810) -- (1.014,9.824) -- (1.012,9.837) -- (1.010,9.848) -- (1.009,9.858) -- (1.008,9.868) -- (1.008,9.876) -- (1.007,9.883) -- (1.007,9.890);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.822,1.544) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-7.953,5.937) -- (-7.948,5.944) -- (-7.944,5.952) -- (-7.941,5.960) -- (-7.939,5.968) -- (-7.938,5.976) -- (-7.937,5.984) -- (-7.938,5.991) -- (-7.939,5.997) -- (-7.940,6.002) -- (-7.942,6.008);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-8.967,-3.988) -- (-8.980,-4.002) -- (-8.992,-4.015) -- (-9.004,-4.025) -- (-9.015,-4.034) -- (-9.025,-4.042) -- (-9.034,-4.049) -- (-9.042,-4.055) -- (-9.050,-4.061) -- (-9.057,-4.065) -- (-9.063,-4.069) -- (-9.069,-4.073);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-1.012,-9.899) -- (-1.007,-9.902) -- (-1.002,-9.905) -- (-0.998,-9.908) -- (-0.995,-9.912) -- (-0.992,-9.915) -- (-0.990,-9.918) -- (-0.988,-9.922) -- (-0.986,-9.925) -- (-0.985,-9.927) -- (-0.984,-9.930);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-3.554,9.321) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-1.165,9.856) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-2.326,-9.659) -- (-2.331,-9.665) -- (-2.335,-9.670) -- (-2.338,-9.675) -- (-2.341,-9.679) -- (-2.344,-9.683) -- (-2.346,-9.687) -- (-2.347,-9.690) -- (-2.349,-9.693) -- (-2.350,-9.696) -- (-2.351,-9.698);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-0.618,9.924) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-0.984,9.930) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.822,-1.544) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](7.938,-5.771) -- (7.925,-5.787) -- (7.914,-5.804) -- (7.905,-5.822) -- (7.898,-5.840) -- (7.893,-5.858) -- (7.890,-5.876) -- (7.889,-5.893) -- (7.889,-5.909) -- (7.891,-5.924) -- (7.893,-5.938) -- (7.896,-5.950);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-0.618,-9.924) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (1.029,9.760) -- (1.049,9.757) -- (1.069,9.756) -- (1.089,9.757) -- (1.109,9.760) -- (1.127,9.765) -- (1.144,9.771) -- (1.159,9.779) -- (1.173,9.787) -- (1.185,9.796) -- (1.195,9.804) -- (1.205,9.813);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.027,-7.906) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-8.676,4.922) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-8.333,-5.474) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-8.967,-3.988) -- (-8.974,-3.970) -- (-8.983,-3.952) -- (-8.994,-3.935) -- (-9.007,-3.920) -- (-9.020,-3.907) -- (-9.034,-3.895) -- (-9.048,-3.886) -- (-9.062,-3.878) -- (-9.076,-3.872) -- (-9.089,-3.867) -- (-9.101,-3.863);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-8.067,5.826) -- (-8.072,5.823) -- (-8.077,5.820) -- (-8.082,5.819) -- (-8.086,5.817) -- (-8.091,5.817) -- (-8.095,5.816) -- (-8.098,5.816) -- (-8.102,5.816) -- (-8.105,5.817) -- (-8.107,5.817);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-3.569,-9.151) circle (0.004);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-1.165,-9.856) -- (-1.162,-9.864) -- (-1.159,-9.871) -- (-1.158,-9.878) -- (-1.156,-9.884) -- (-1.155,-9.889) -- (-1.154,-9.894) -- (-1.154,-9.898) -- (-1.153,-9.902) -- (-1.153,-9.906) -- (-1.153,-9.909);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-0.733,9.958) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-2.460,9.651) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-8.067,5.826) -- (-8.068,5.831) -- (-8.069,5.837) -- (-8.070,5.841) -- (-8.072,5.845) -- (-8.073,5.849) -- (-8.075,5.852) -- (-8.077,5.854) -- (-8.078,5.857) -- (-8.080,5.859) -- (-8.081,5.861);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](9.079,4.073) -- (9.079,4.079) -- (9.079,4.085) -- (9.080,4.090) -- (9.081,4.094) -- (9.083,4.098) -- (9.084,4.102) -- (9.086,4.105) -- (9.088,4.108) -- (9.090,4.111) -- (9.092,4.113);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-2.797,-9.577) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (0.641,9.937) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.818,1.798) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](9.528,2.815) -- (9.535,2.814) -- (9.542,2.813) -- (9.548,2.812) -- (9.553,2.812) -- (9.558,2.812) -- (9.562,2.812) -- (9.566,2.812) -- (9.569,2.813) -- (9.572,2.813) -- (9.575,2.813);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.461,-7.484) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (8.485,5.169) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-7.202,6.844) -- (-7.207,6.839) -- (-7.214,6.834) -- (-7.220,6.830) -- (-7.226,6.827) -- (-7.233,6.825) -- (-7.239,6.823) -- (-7.245,6.823) -- (-7.251,6.823) -- (-7.256,6.823) -- (-7.260,6.823);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (0.075,9.975) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-7.158,6.962) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (8.485,-5.169) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-8.967,3.988) circle (0.004);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.501,7.580) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.818,-1.798) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (0.052,-9.924) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](9.118,3.919) -- (9.122,3.911) -- (9.127,3.903) -- (9.132,3.897) -- (9.138,3.891) -- (9.144,3.886) -- (9.151,3.882) -- (9.157,3.879) -- (9.163,3.877) -- (9.168,3.875) -- (9.174,3.874);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-3.554,-9.321) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.599,2.441) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (8.022,4.048) circle (0.019);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-3.313,9.420) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (8.022,-4.048) circle (0.019);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.599,-2.441) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-6.321,6.750) -- (-6.295,6.797) -- (-6.274,6.845) -- (-6.255,6.893) -- (-6.241,6.940) -- (-6.229,6.986) -- (-6.221,7.030) -- (-6.215,7.073) -- (-6.212,7.115) -- (-6.211,7.154) -- (-6.211,7.192) -- (-6.214,7.227) -- (-6.217,7.260) -- (-6.222,7.291) -- (-6.227,7.320) -- (-6.233,7.347) -- (-6.239,7.373);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-8.229,5.648) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-2.541,-9.391) -- (-2.519,-9.405) -- (-2.499,-9.421) -- (-2.481,-9.438) -- (-2.466,-9.455) -- (-2.452,-9.472) -- (-2.441,-9.490) -- (-2.432,-9.506) -- (-2.424,-9.522) -- (-2.418,-9.538) -- (-2.413,-9.552) -- (-2.409,-9.566) -- (-2.406,-9.578);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](8.880,-4.322) -- (8.893,-4.319) -- (8.906,-4.316) -- (8.918,-4.314) -- (8.928,-4.314) -- (8.938,-4.314) -- (8.946,-4.314) -- (8.954,-4.314) -- (8.961,-4.315) -- (8.967,-4.316) -- (8.972,-4.317);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](8.744,-4.102) -- (8.768,-4.080) -- (8.793,-4.060) -- (8.819,-4.044) -- (8.844,-4.030) -- (8.868,-4.020) -- (8.892,-4.011) -- (8.914,-4.005) -- (8.936,-4.000) -- (8.955,-3.997) -- (8.974,-3.995) -- (8.990,-3.993) -- (9.006,-3.993);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (9.650,2.492) -- (9.654,2.490) -- (9.657,2.488) -- (9.660,2.487) -- (9.662,2.486) -- (9.665,2.486) -- (9.667,2.485) -- (9.669,2.485) -- (9.671,2.485) -- (9.673,2.485) -- (9.674,2.485);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-7.224,6.885) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-6.862,6.896) -- (-6.885,6.884) -- (-6.909,6.875) -- (-6.932,6.868) -- (-6.955,6.863) -- (-6.977,6.860) -- (-6.998,6.859) -- (-7.017,6.859) -- (-7.035,6.861) -- (-7.051,6.863) -- (-7.066,6.866) -- (-7.080,6.869) -- (-7.092,6.873);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-8.676,-4.922) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-0.697,9.851) -- (-0.707,9.861) -- (-0.715,9.871) -- (-0.723,9.880) -- (-0.728,9.889) -- (-0.733,9.897) -- (-0.737,9.905) -- (-0.741,9.912) -- (-0.743,9.918) -- (-0.746,9.924) -- (-0.747,9.929);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (9.006,-2.099) -- (9.034,-2.053) -- (9.065,-2.011) -- (9.097,-1.971) -- (9.130,-1.935) -- (9.164,-1.902) -- (9.199,-1.872) -- (9.233,-1.846) -- (9.268,-1.822) -- (9.301,-1.802) -- (9.334,-1.783) -- (9.365,-1.768) -- (9.396,-1.754) -- (9.425,-1.742) -- (9.453,-1.732) -- (9.479,-1.724) -- (9.504,-1.717);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-0.820,9.623) -- (-0.851,9.633) -- (-0.880,9.645) -- (-0.907,9.659) -- (-0.932,9.674) -- (-0.953,9.690) -- (-0.972,9.706) -- (-0.989,9.722) -- (-1.004,9.738) -- (-1.017,9.754) -- (-1.027,9.769) -- (-1.037,9.783) -- (-1.045,9.796);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (9.403,2.494) -- (9.405,2.521) -- (9.408,2.546) -- (9.414,2.570) -- (9.421,2.592) -- (9.429,2.612) -- (9.439,2.631) -- (9.449,2.647) -- (9.459,2.662) -- (9.469,2.675) -- (9.479,2.686) -- (9.489,2.697) -- (9.498,2.705);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](9.006,2.099) -- (9.034,2.053) -- (9.065,2.011) -- (9.097,1.971) -- (9.130,1.935) -- (9.164,1.902) -- (9.199,1.872) -- (9.233,1.846) -- (9.268,1.822) -- (9.301,1.802) -- (9.334,1.783) -- (9.365,1.768) -- (9.396,1.754) -- (9.425,1.742) -- (9.453,1.732) -- (9.479,1.724) -- (9.504,1.717);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (9.588,2.695) -- (9.591,2.691) -- (9.594,2.688) -- (9.597,2.685) -- (9.600,2.683) -- (9.604,2.681) -- (9.607,2.680) -- (9.609,2.679) -- (9.612,2.678) -- (9.614,2.678) -- (9.617,2.677);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-8.183,-5.529) -- (-8.187,-5.543) -- (-8.191,-5.555) -- (-8.195,-5.566) -- (-8.200,-5.575) -- (-8.205,-5.584) -- (-8.209,-5.591) -- (-8.213,-5.597) -- (-8.218,-5.603) -- (-8.221,-5.608) -- (-8.225,-5.612);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-7.924,-5.522) -- (-7.917,-5.554) -- (-7.913,-5.585) -- (-7.912,-5.615) -- (-7.912,-5.644) -- (-7.915,-5.671) -- (-7.920,-5.695) -- (-7.925,-5.718) -- (-7.932,-5.739) -- (-7.939,-5.757) -- (-7.946,-5.774) -- (-7.954,-5.789) -- (-7.961,-5.803);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-6.321,-6.750) -- (-6.295,-6.797) -- (-6.274,-6.845) -- (-6.255,-6.893) -- (-6.241,-6.940) -- (-6.229,-6.986) -- (-6.221,-7.030) -- (-6.215,-7.073) -- (-6.212,-7.115) -- (-6.211,-7.154) -- (-6.211,-7.192) -- (-6.214,-7.227) -- (-6.217,-7.260) -- (-6.222,-7.291) -- (-6.227,-7.320) -- (-6.233,-7.347) -- (-6.239,-7.373);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.239,-7.373) circle (0.007);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-2.759,-9.567) -- (-2.764,-9.566) -- (-2.769,-9.566) -- (-2.774,-9.567) -- (-2.779,-9.567) -- (-2.783,-9.569) -- (-2.787,-9.570) -- (-2.790,-9.572) -- (-2.793,-9.574) -- (-2.795,-9.576) -- (-2.797,-9.577);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (0.743,9.658) circle (0.006);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-8.745,4.804) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-3.352,9.402) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-0.820,-9.623) -- (-0.851,-9.633) -- (-0.880,-9.645) -- (-0.907,-9.659) -- (-0.932,-9.674) -- (-0.953,-9.690) -- (-0.972,-9.706) -- (-0.989,-9.722) -- (-1.004,-9.738) -- (-1.017,-9.754) -- (-1.027,-9.769) -- (-1.037,-9.783) -- (-1.045,-9.796);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-7.202,6.844) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](8.744,-4.102) -- (8.754,-4.133) -- (8.765,-4.161) -- (8.776,-4.187) -- (8.789,-4.210) -- (8.801,-4.231) -- (8.814,-4.249) -- (8.826,-4.265) -- (8.838,-4.280) -- (8.849,-4.292) -- (8.860,-4.304) -- (8.870,-4.314) -- (8.880,-4.322);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](8.880,-4.322) -- (8.878,-4.335) -- (8.877,-4.348) -- (8.878,-4.360) -- (8.879,-4.372) -- (8.882,-4.382) -- (8.885,-4.392) -- (8.888,-4.401) -- (8.892,-4.408) -- (8.896,-4.415) -- (8.899,-4.421) -- (8.903,-4.426);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.983,7.112) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-8.770,-4.741) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-7.924,5.522) -- (-7.917,5.554) -- (-7.913,5.585) -- (-7.912,5.615) -- (-7.912,5.644) -- (-7.915,5.671) -- (-7.920,5.695) -- (-7.925,5.718) -- (-7.932,5.739) -- (-7.939,5.757) -- (-7.946,5.774) -- (-7.954,5.789) -- (-7.961,5.803);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (0.000,0.000) circle (0.100);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-0.820,9.623) -- (-0.798,9.647) -- (-0.779,9.671) -- (-0.762,9.694) -- (-0.748,9.716) -- (-0.737,9.738) -- (-0.727,9.758) -- (-0.719,9.776) -- (-0.713,9.794) -- (-0.707,9.810) -- (-0.703,9.825) -- (-0.699,9.839) -- (-0.697,9.851);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-0.697,9.851) -- (-0.684,9.856) -- (-0.673,9.862) -- (-0.663,9.868) -- (-0.653,9.876) -- (-0.646,9.883) -- (-0.639,9.890) -- (-0.633,9.898) -- (-0.628,9.905) -- (-0.624,9.911) -- (-0.621,9.918) -- (-0.618,9.924);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-2.667,-9.603) -- (-2.664,-9.605) -- (-2.661,-9.608) -- (-2.659,-9.610) -- (-2.657,-9.613) -- (-2.655,-9.616) -- (-2.654,-9.618) -- (-2.653,-9.620) -- (-2.652,-9.623) -- (-2.652,-9.625) -- (-2.651,-9.627);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](8.744,4.102) -- (8.768,4.080) -- (8.793,4.060) -- (8.819,4.044) -- (8.844,4.030) -- (8.868,4.020) -- (8.892,4.011) -- (8.914,4.005) -- (8.936,4.000) -- (8.955,3.997) -- (8.974,3.995) -- (8.990,3.993) -- (9.006,3.993);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-7.517,-4.923) -- (-7.544,-4.983) -- (-7.572,-5.039) -- (-7.600,-5.091) -- (-7.628,-5.140) -- (-7.656,-5.185) -- (-7.683,-5.227) -- (-7.709,-5.265) -- (-7.735,-5.301) -- (-7.760,-5.334) -- (-7.784,-5.364) -- (-7.807,-5.393) -- (-7.829,-5.419) -- (-7.850,-5.443) -- (-7.870,-5.465) -- (-7.889,-5.485) -- (-7.907,-5.504) -- (-7.924,-5.522);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-7.924,-5.522) -- (-7.956,-5.514) -- (-7.986,-5.510) -- (-8.014,-5.507) -- (-8.040,-5.506) -- (-8.065,-5.507) -- (-8.087,-5.509) -- (-8.107,-5.511) -- (-8.125,-5.514) -- (-8.142,-5.518) -- (-8.157,-5.521) -- (-8.171,-5.525) -- (-8.183,-5.529);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-8.183,-5.529) -- (-8.194,-5.521) -- (-8.204,-5.514) -- (-8.215,-5.508) -- (-8.226,-5.504) -- (-8.236,-5.500) -- (-8.246,-5.498) -- (-8.255,-5.497) -- (-8.264,-5.496) -- (-8.271,-5.496) -- (-8.279,-5.497) -- (-8.285,-5.497);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-0.505,8.971) -- (-0.445,8.980) -- (-0.386,8.992) -- (-0.328,9.007) -- (-0.272,9.024) -- (-0.218,9.045) -- (-0.166,9.068) -- (-0.117,9.093) -- (-0.070,9.120) -- (-0.026,9.148) -- (0.016,9.177) -- (0.054,9.207) -- (0.090,9.238) -- (0.123,9.269) -- (0.154,9.300) -- (0.182,9.331) -- (0.208,9.361) -- (0.231,9.391) -- (0.253,9.420) -- (0.272,9.449);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-2.685,8.849) -- (-2.739,8.850) -- (-2.791,8.856) -- (-2.841,8.864) -- (-2.889,8.875) -- (-2.935,8.888) -- (-2.978,8.903) -- (-3.018,8.919) -- (-3.056,8.937) -- (-3.090,8.956) -- (-3.122,8.975) -- (-3.152,8.995) -- (-3.179,9.014) -- (-3.204,9.034) -- (-3.226,9.053) -- (-3.247,9.071) -- (-3.265,9.090);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-7.517,-4.923) -- (-7.554,-4.875) -- (-7.594,-4.830) -- (-7.636,-4.787) -- (-7.679,-4.748) -- (-7.724,-4.711) -- (-7.770,-4.678) -- (-7.816,-4.647) -- (-7.863,-4.620) -- (-7.909,-4.596) -- (-7.955,-4.575) -- (-8.001,-4.556) -- (-8.045,-4.541) -- (-8.089,-4.528) -- (-8.131,-4.517) -- (-8.171,-4.508) -- (-8.211,-4.501) -- (-8.248,-4.495) -- (-8.284,-4.491) -- (-8.319,-4.489);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](8.047,-4.960) -- (8.094,-4.964) -- (8.137,-4.969) -- (8.177,-4.975) -- (8.214,-4.981) -- (8.247,-4.989) -- (8.278,-4.996) -- (8.305,-5.004) -- (8.331,-5.011) -- (8.354,-5.019) -- (8.375,-5.026) -- (8.394,-5.033) -- (8.411,-5.040) -- (8.427,-5.046);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-0.820,-9.623) -- (-0.798,-9.647) -- (-0.779,-9.671) -- (-0.762,-9.694) -- (-0.748,-9.716) -- (-0.737,-9.738) -- (-0.727,-9.758) -- (-0.719,-9.776) -- (-0.713,-9.794) -- (-0.707,-9.810) -- (-0.703,-9.825) -- (-0.699,-9.839) -- (-0.697,-9.851);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](8.427,-5.046) -- (8.443,-5.035) -- (8.458,-5.026) -- (8.474,-5.019) -- (8.488,-5.014) -- (8.503,-5.010) -- (8.516,-5.008) -- (8.529,-5.006) -- (8.540,-5.006) -- (8.550,-5.006) -- (8.560,-5.006) -- (8.569,-5.007);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-2.797,9.577) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.027,7.906) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (0.272,9.449) -- (0.252,9.491) -- (0.234,9.531) -- (0.220,9.569) -- (0.207,9.604) -- (0.197,9.637) -- (0.188,9.667) -- (0.181,9.695) -- (0.175,9.720) -- (0.169,9.744) -- (0.165,9.766) -- (0.162,9.786) -- (0.159,9.804) -- (0.156,9.821);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-7.924,5.522) -- (-7.956,5.514) -- (-7.986,5.510) -- (-8.014,5.507) -- (-8.040,5.506) -- (-8.065,5.507) -- (-8.087,5.509) -- (-8.107,5.511) -- (-8.125,5.514) -- (-8.142,5.518) -- (-8.157,5.521) -- (-8.171,5.525) -- (-8.183,5.529);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (0.156,9.821) -- (0.139,9.829) -- (0.124,9.838) -- (0.110,9.848) -- (0.098,9.858) -- (0.088,9.869) -- (0.079,9.879) -- (0.071,9.889) -- (0.065,9.899) -- (0.060,9.908) -- (0.055,9.916) -- (0.052,9.924);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-8.107,-5.817) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-2.460,-9.651) -- (-2.457,-9.655) -- (-2.455,-9.659) -- (-2.454,-9.662) -- (-2.452,-9.665) -- (-2.452,-9.669) -- (-2.451,-9.671) -- (-2.451,-9.674) -- (-2.450,-9.676) -- (-2.450,-9.678) -- (-2.450,-9.680);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-8.319,-4.489) -- (-8.346,-4.528) -- (-8.372,-4.563) -- (-8.397,-4.594) -- (-8.421,-4.623) -- (-8.444,-4.648) -- (-8.466,-4.671) -- (-8.486,-4.691) -- (-8.505,-4.709) -- (-8.523,-4.725) -- (-8.540,-4.740) -- (-8.556,-4.753) -- (-8.570,-4.765) -- (-8.583,-4.775);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-8.583,-4.775) -- (-8.582,-4.794) -- (-8.582,-4.812) -- (-8.584,-4.829) -- (-8.587,-4.844) -- (-8.590,-4.858) -- (-8.595,-4.871) -- (-8.600,-4.883) -- (-8.605,-4.893) -- (-8.610,-4.902) -- (-8.615,-4.910) -- (-8.621,-4.917);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-2.685,-8.849) -- (-2.658,-8.898) -- (-2.635,-8.947) -- (-2.616,-8.993) -- (-2.599,-9.038) -- (-2.586,-9.081) -- (-2.574,-9.121) -- (-2.565,-9.160) -- (-2.558,-9.196) -- (-2.553,-9.230) -- (-2.549,-9.261) -- (-2.546,-9.291) -- (-2.544,-9.319) -- (-2.542,-9.345) -- (-2.542,-9.368) -- (-2.541,-9.391);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-6.321,-6.750) -- (-6.377,-6.751) -- (-6.430,-6.755) -- (-6.481,-6.762) -- (-6.528,-6.770) -- (-6.571,-6.780) -- (-6.612,-6.790) -- (-6.650,-6.802) -- (-6.685,-6.813) -- (-6.717,-6.826) -- (-6.746,-6.838) -- (-6.774,-6.850) -- (-6.799,-6.862) -- (-6.821,-6.874) -- (-6.843,-6.885) -- (-6.862,-6.896);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](8.744,4.102) -- (8.754,4.133) -- (8.765,4.161) -- (8.776,4.187) -- (8.789,4.210) -- (8.801,4.231) -- (8.814,4.249) -- (8.826,4.265) -- (8.838,4.280) -- (8.849,4.292) -- (8.860,4.304) -- (8.870,4.314) -- (8.880,4.322);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-0.505,8.971) -- (-0.543,9.025) -- (-0.578,9.077) -- (-0.609,9.128) -- (-0.637,9.176) -- (-0.662,9.223) -- (-0.685,9.267) -- (-0.705,9.309) -- (-0.723,9.349) -- (-0.739,9.387) -- (-0.754,9.423) -- (-0.767,9.457) -- (-0.778,9.489) -- (-0.789,9.519) -- (-0.798,9.548) -- (-0.806,9.575) -- (-0.813,9.600) -- (-0.820,9.623);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.249,7.734) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](9.665,2.394) -- (9.668,2.397) -- (9.672,2.400) -- (9.675,2.403) -- (9.677,2.405) -- (9.680,2.407) -- (9.683,2.408) -- (9.685,2.410) -- (9.687,2.411) -- (9.689,2.412) -- (9.690,2.412);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (0.156,-9.821) circle (0.004);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](8.047,-4.960) -- (8.025,-4.996) -- (8.006,-5.034) -- (7.990,-5.073) -- (7.977,-5.112) -- (7.967,-5.151) -- (7.960,-5.190) -- (7.956,-5.228) -- (7.954,-5.265) -- (7.955,-5.300) -- (7.958,-5.334) -- (7.963,-5.365) -- (7.969,-5.395) -- (7.976,-5.423) -- (7.984,-5.449) -- (7.992,-5.473);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](8.427,-5.046) -- (8.430,-5.064) -- (8.435,-5.081) -- (8.440,-5.096) -- (8.445,-5.110) -- (8.451,-5.122) -- (8.457,-5.132) -- (8.463,-5.142) -- (8.469,-5.150) -- (8.474,-5.157) -- (8.480,-5.164) -- (8.485,-5.169);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (0.272,-9.449) -- (0.252,-9.491) -- (0.234,-9.531) -- (0.220,-9.569) -- (0.207,-9.604) -- (0.197,-9.637) -- (0.188,-9.667) -- (0.181,-9.695) -- (0.175,-9.720) -- (0.169,-9.744) -- (0.165,-9.766) -- (0.162,-9.786) -- (0.159,-9.804) -- (0.156,-9.821);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](9.650,2.492) -- (9.650,2.495) -- (9.651,2.499) -- (9.652,2.503) -- (9.653,2.506) -- (9.655,2.508) -- (9.656,2.511) -- (9.658,2.513) -- (9.659,2.515) -- (9.661,2.516) -- (9.662,2.517);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-2.541,-9.391) -- (-2.563,-9.404) -- (-2.583,-9.418) -- (-2.600,-9.432) -- (-2.616,-9.446) -- (-2.629,-9.459) -- (-2.641,-9.472) -- (-2.651,-9.484) -- (-2.660,-9.495) -- (-2.668,-9.506) -- (-2.674,-9.516) -- (-2.680,-9.525) -- (-2.685,-9.534);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (0.272,9.449) -- (0.315,9.448) -- (0.357,9.450) -- (0.399,9.456) -- (0.439,9.464) -- (0.478,9.475) -- (0.515,9.489) -- (0.550,9.504) -- (0.582,9.521) -- (0.612,9.540) -- (0.640,9.559) -- (0.665,9.579) -- (0.688,9.599) -- (0.709,9.619) -- (0.727,9.639) -- (0.743,9.658);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-0.636,9.961) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-6.983,7.112) -- (-6.986,7.110) -- (-6.990,7.109) -- (-6.993,7.108) -- (-6.997,7.107) -- (-7.000,7.107) -- (-7.003,7.107) -- (-7.005,7.108) -- (-7.007,7.108) -- (-7.009,7.109) -- (-7.011,7.109);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-3.574,-9.278) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](0.156,9.821) -- (0.171,9.833) -- (0.183,9.845) -- (0.193,9.857) -- (0.202,9.869) -- (0.210,9.880) -- (0.216,9.890) -- (0.221,9.900) -- (0.225,9.909) -- (0.229,9.918) -- (0.232,9.925) -- (0.234,9.932);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-7.961,-5.803) circle (0.003);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.555,-7.486) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-7.128,6.956) -- (-7.133,6.955) -- (-7.137,6.956) -- (-7.141,6.956) -- (-7.144,6.957) -- (-7.147,6.957) -- (-7.150,6.958) -- (-7.153,6.959) -- (-7.155,6.960) -- (-7.157,6.961) -- (-7.158,6.962);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-8.319,4.489) -- (-8.346,4.528) -- (-8.372,4.563) -- (-8.397,4.594) -- (-8.421,4.623) -- (-8.444,4.648) -- (-8.466,4.671) -- (-8.486,4.691) -- (-8.505,4.709) -- (-8.523,4.725) -- (-8.540,4.740) -- (-8.556,4.753) -- (-8.570,4.765) -- (-8.583,4.775);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-7.924,5.522) circle (0.007);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-8.583,-4.775) -- (-8.601,-4.769) -- (-8.618,-4.764) -- (-8.633,-4.761) -- (-8.648,-4.759) -- (-8.661,-4.758) -- (-8.673,-4.758) -- (-8.684,-4.758) -- (-8.694,-4.759) -- (-8.703,-4.760) -- (-8.712,-4.762) -- (-8.719,-4.763);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-6.906,7.173) -- (-6.902,7.177) -- (-6.900,7.181) -- (-6.898,7.186) -- (-6.896,7.190) -- (-6.895,7.194) -- (-6.895,7.198) -- (-6.895,7.202) -- (-6.895,7.205) -- (-6.895,7.209) -- (-6.896,7.211);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.934,7.186) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-8.319,-4.489) -- (-8.339,-4.452) -- (-8.363,-4.416) -- (-8.388,-4.383) -- (-8.416,-4.352) -- (-8.445,-4.324) -- (-8.475,-4.298) -- (-8.506,-4.276) -- (-8.537,-4.256) -- (-8.568,-4.239) -- (-8.598,-4.225) -- (-8.628,-4.213) -- (-8.657,-4.203) -- (-8.684,-4.196) -- (-8.711,-4.190) -- (-8.736,-4.185);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-6.321,6.750) -- (-6.377,6.751) -- (-6.430,6.755) -- (-6.481,6.762) -- (-6.528,6.770) -- (-6.571,6.780) -- (-6.612,6.790) -- (-6.650,6.802) -- (-6.685,6.813) -- (-6.717,6.826) -- (-6.746,6.838) -- (-6.774,6.850) -- (-6.799,6.862) -- (-6.821,6.874) -- (-6.843,6.885) -- (-6.862,6.896);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-6.906,7.173) -- (-6.910,7.174) -- (-6.915,7.176) -- (-6.918,7.177) -- (-6.922,7.178) -- (-6.924,7.180) -- (-6.927,7.181) -- (-6.929,7.182) -- (-6.931,7.184) -- (-6.933,7.185) -- (-6.934,7.186);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.473,-7.569) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](8.047,4.960) -- (8.094,4.964) -- (8.137,4.969) -- (8.177,4.975) -- (8.214,4.981) -- (8.247,4.989) -- (8.278,4.996) -- (8.305,5.004) -- (8.331,5.011) -- (8.354,5.019) -- (8.375,5.026) -- (8.394,5.033) -- (8.411,5.040) -- (8.427,5.046);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](9.665,2.394) -- (9.667,2.389) -- (9.669,2.385) -- (9.672,2.381) -- (9.675,2.377) -- (9.678,2.374) -- (9.681,2.372) -- (9.684,2.370) -- (9.687,2.368) -- (9.690,2.367) -- (9.693,2.366);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (9.006,-2.099) -- (9.035,-2.147) -- (9.066,-2.191) -- (9.096,-2.231) -- (9.127,-2.268) -- (9.157,-2.301) -- (9.186,-2.331) -- (9.215,-2.358) -- (9.243,-2.382) -- (9.269,-2.404) -- (9.295,-2.424) -- (9.319,-2.441) -- (9.342,-2.457) -- (9.364,-2.471) -- (9.384,-2.483) -- (9.403,-2.494);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.914,-7.092) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-2.667,-9.603) -- (-2.671,-9.605) -- (-2.673,-9.607) -- (-2.676,-9.609) -- (-2.678,-9.611) -- (-2.680,-9.613) -- (-2.681,-9.615) -- (-2.683,-9.616) -- (-2.684,-9.618) -- (-2.684,-9.619) -- (-2.685,-9.621);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.815,1.841) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-6.862,6.896) -- (-6.863,6.922) -- (-6.865,6.946) -- (-6.868,6.968) -- (-6.872,6.988) -- (-6.877,7.006) -- (-6.882,7.023) -- (-6.888,7.038) -- (-6.893,7.051) -- (-6.899,7.063) -- (-6.904,7.074) -- (-6.909,7.084) -- (-6.914,7.092);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](7.992,-5.473) -- (8.022,-5.478) -- (8.048,-5.484) -- (8.072,-5.490) -- (8.093,-5.496) -- (8.113,-5.502) -- (8.131,-5.508) -- (8.146,-5.514) -- (8.161,-5.520) -- (8.174,-5.525) -- (8.185,-5.531) -- (8.196,-5.535) -- (8.205,-5.540);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](7.992,5.473) -- (7.976,5.496) -- (7.961,5.520) -- (7.949,5.546) -- (7.939,5.571) -- (7.931,5.597) -- (7.926,5.623) -- (7.923,5.648) -- (7.922,5.672) -- (7.923,5.695) -- (7.925,5.716) -- (7.928,5.736) -- (7.933,5.755) -- (7.938,5.771);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.249,-7.734) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.116,4.068) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.934,-7.186) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (0.052,9.924) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-8.736,4.185) -- (-8.747,4.159) -- (-8.761,4.134) -- (-8.777,4.111) -- (-8.794,4.089) -- (-8.813,4.070) -- (-8.833,4.053) -- (-8.853,4.037) -- (-8.873,4.025) -- (-8.893,4.014) -- (-8.913,4.005) -- (-8.932,3.998) -- (-8.950,3.993) -- (-8.967,3.988);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-8.285,5.497) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-6.983,7.112) -- (-6.983,7.115) -- (-6.983,7.119) -- (-6.984,7.122) -- (-6.984,7.125) -- (-6.985,7.127) -- (-6.986,7.129) -- (-6.987,7.131) -- (-6.988,7.133) -- (-6.988,7.135) -- (-6.989,7.136);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.116,-4.068) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](0.743,9.658) -- (0.733,9.686) -- (0.725,9.712) -- (0.718,9.735) -- (0.713,9.757) -- (0.709,9.777) -- (0.705,9.795) -- (0.702,9.812) -- (0.700,9.827) -- (0.698,9.841) -- (0.697,9.854) -- (0.696,9.865) -- (0.695,9.876);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](9.588,2.695) -- (9.590,2.699) -- (9.592,2.703) -- (9.594,2.706) -- (9.597,2.709) -- (9.599,2.711) -- (9.601,2.713) -- (9.603,2.715) -- (9.605,2.716) -- (9.607,2.717) -- (9.608,2.718);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (5.370,0.000) circle (0.071);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.815,-1.841) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-0.575,9.953) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](9.006,2.099) -- (9.035,2.147) -- (9.066,2.191) -- (9.096,2.231) -- (9.127,2.268) -- (9.157,2.301) -- (9.186,2.331) -- (9.215,2.358) -- (9.243,2.382) -- (9.269,2.404) -- (9.295,2.424) -- (9.319,2.441) -- (9.342,2.457) -- (9.364,2.471) -- (9.384,2.483) -- (9.403,2.494);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (0.743,-9.658) -- (0.772,-9.655) -- (0.800,-9.654) -- (0.828,-9.656) -- (0.856,-9.661) -- (0.882,-9.667) -- (0.907,-9.676) -- (0.930,-9.686) -- (0.951,-9.697) -- (0.970,-9.709) -- (0.988,-9.721) -- (1.003,-9.734) -- (1.017,-9.747) -- (1.029,-9.760);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-8.736,-4.185) -- (-8.755,-4.208) -- (-8.773,-4.228) -- (-8.790,-4.246) -- (-8.806,-4.261) -- (-8.821,-4.275) -- (-8.836,-4.287) -- (-8.849,-4.298) -- (-8.861,-4.307) -- (-8.872,-4.316) -- (-8.882,-4.323) -- (-8.892,-4.330) -- (-8.900,-4.336);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-2.685,8.849) -- (-2.658,8.898) -- (-2.635,8.947) -- (-2.616,8.993) -- (-2.599,9.038) -- (-2.586,9.081) -- (-2.574,9.121) -- (-2.565,9.160) -- (-2.558,9.196) -- (-2.553,9.230) -- (-2.549,9.261) -- (-2.546,9.291) -- (-2.544,9.319) -- (-2.542,9.345) -- (-2.542,9.368) -- (-2.541,9.391);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (0.272,-9.449) -- (0.315,-9.448) -- (0.357,-9.450) -- (0.399,-9.456) -- (0.439,-9.464) -- (0.478,-9.475) -- (0.515,-9.489) -- (0.550,-9.504) -- (0.582,-9.521) -- (0.612,-9.540) -- (0.640,-9.559) -- (0.665,-9.579) -- (0.688,-9.599) -- (0.709,-9.619) -- (0.727,-9.639) -- (0.743,-9.658);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-2.685,-4.651) -- (-2.635,-4.739) -- (-2.587,-4.827) -- (-2.540,-4.915) -- (-2.494,-5.002) -- (-2.451,-5.090) -- (-2.408,-5.177) -- (-2.368,-5.264) -- (-2.328,-5.350) -- (-2.291,-5.436) -- (-2.254,-5.521) -- (-2.219,-5.605) -- (-2.186,-5.689) -- (-2.154,-5.773) -- (-2.123,-5.855) -- (-2.094,-5.937) -- (-2.066,-6.018) -- (-2.039,-6.098) -- (-2.014,-6.177) -- (-1.990,-6.255) -- (-1.967,-6.333) -- (-1.945,-6.409) -- (-1.924,-6.484) -- (-1.905,-6.559) -- (-1.886,-6.632) -- (-1.868,-6.704) -- (-1.852,-6.775) -- (-1.836,-6.845) -- (-1.821,-6.914) -- (-1.808,-6.982) -- (-1.795,-7.049) -- (-1.783,-7.114) -- (-1.771,-7.179) -- (-1.761,-7.242) -- (-1.751,-7.304) -- (-1.741,-7.365) -- (-1.733,-7.425) -- (-1.725,-7.483) -- (-1.718,-7.541) -- (-1.711,-7.597) -- (-1.705,-7.653) -- (-1.699,-7.707) -- (-1.694,-7.760);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-2.460,-9.651) -- (-2.464,-9.651) -- (-2.469,-9.653) -- (-2.473,-9.654) -- (-2.476,-9.656) -- (-2.480,-9.658) -- (-2.482,-9.660) -- (-2.485,-9.662) -- (-2.487,-9.663) -- (-2.488,-9.665) -- (-2.490,-9.667);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](9.403,2.494) -- (9.426,2.482) -- (9.448,2.472) -- (9.469,2.464) -- (9.488,2.458) -- (9.506,2.453) -- (9.523,2.449) -- (9.539,2.446) -- (9.553,2.444) -- (9.566,2.443) -- (9.578,2.442) -- (9.589,2.442) -- (9.599,2.441);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-3.609,9.304) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](7.992,-5.473) -- (7.976,-5.496) -- (7.961,-5.520) -- (7.949,-5.546) -- (7.939,-5.571) -- (7.931,-5.597) -- (7.926,-5.623) -- (7.923,-5.648) -- (7.922,-5.672) -- (7.923,-5.695) -- (7.925,-5.716) -- (7.928,-5.736) -- (7.933,-5.755) -- (7.938,-5.771);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-8.319,4.489) -- (-8.339,4.452) -- (-8.363,4.416) -- (-8.388,4.383) -- (-8.416,4.352) -- (-8.445,4.324) -- (-8.475,4.298) -- (-8.506,4.276) -- (-8.537,4.256) -- (-8.568,4.239) -- (-8.598,4.225) -- (-8.628,4.213) -- (-8.657,4.203) -- (-8.684,4.196) -- (-8.711,4.190) -- (-8.736,4.185);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](7.992,5.473) -- (8.022,5.478) -- (8.048,5.484) -- (8.072,5.490) -- (8.093,5.496) -- (8.113,5.502) -- (8.131,5.508) -- (8.146,5.514) -- (8.161,5.520) -- (8.174,5.525) -- (8.185,5.531) -- (8.196,5.535) -- (8.205,5.540);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-2.685,4.651) -- (-2.787,4.652) -- (-2.887,4.654) -- (-2.986,4.657) -- (-3.085,4.661) -- (-3.183,4.667) -- (-3.279,4.674) -- (-3.375,4.682) -- (-3.469,4.691) -- (-3.562,4.701) -- (-3.654,4.713) -- (-3.745,4.725) -- (-3.834,4.738) -- (-3.922,4.752) -- (-4.009,4.766) -- (-4.094,4.782) -- (-4.179,4.798) -- (-4.261,4.815) -- (-4.342,4.833) -- (-4.422,4.851) -- (-4.501,4.870) -- (-4.578,4.889) -- (-4.653,4.909) -- (-4.728,4.929) -- (-4.800,4.949) -- (-4.872,4.970) -- (-4.942,4.991) -- (-5.010,5.013) -- (-5.077,5.035) -- (-5.143,5.056) -- (-5.207,5.079) -- (-5.270,5.101) -- (-5.331,5.123) -- (-5.391,5.146) -- (-5.450,5.168) -- (-5.507,5.191) -- (-5.563,5.213) -- (-5.618,5.236) -- (-5.672,5.258) -- (-5.724,5.280) -- (-5.775,5.303) -- (-5.825,5.325) -- (-5.873,5.347);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-2.685,-4.651) -- (-2.787,-4.652) -- (-2.887,-4.654) -- (-2.986,-4.657) -- (-3.085,-4.661) -- (-3.183,-4.667) -- (-3.279,-4.674) -- (-3.375,-4.682) -- (-3.469,-4.691) -- (-3.562,-4.701) -- (-3.654,-4.713) -- (-3.745,-4.725) -- (-3.834,-4.738) -- (-3.922,-4.752) -- (-4.009,-4.766) -- (-4.094,-4.782) -- (-4.179,-4.798) -- (-4.261,-4.815) -- (-4.342,-4.833) -- (-4.422,-4.851) -- (-4.501,-4.870) -- (-4.578,-4.889) -- (-4.653,-4.909) -- (-4.728,-4.929) -- (-4.800,-4.949) -- (-4.872,-4.970) -- (-4.942,-4.991) -- (-5.010,-5.013) -- (-5.077,-5.035) -- (-5.143,-5.056) -- (-5.207,-5.079) -- (-5.270,-5.101) -- (-5.331,-5.123) -- (-5.391,-5.146) -- (-5.450,-5.168) -- (-5.507,-5.191) -- (-5.563,-5.213) -- (-5.618,-5.236) -- (-5.672,-5.258) -- (-5.724,-5.280) -- (-5.775,-5.303) -- (-5.825,-5.325) -- (-5.873,-5.347);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-7.128,6.956) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-2.685,4.651) -- (-2.635,4.739) -- (-2.587,4.827) -- (-2.540,4.915) -- (-2.494,5.002) -- (-2.451,5.090) -- (-2.408,5.177) -- (-2.368,5.264) -- (-2.328,5.350) -- (-2.291,5.436) -- (-2.254,5.521) -- (-2.219,5.605) -- (-2.186,5.689) -- (-2.154,5.773) -- (-2.123,5.855) -- (-2.094,5.937) -- (-2.066,6.018) -- (-2.039,6.098) -- (-2.014,6.177) -- (-1.990,6.255) -- (-1.967,6.333) -- (-1.945,6.409) -- (-1.924,6.484) -- (-1.905,6.559) -- (-1.886,6.632) -- (-1.868,6.704) -- (-1.852,6.775) -- (-1.836,6.845) -- (-1.821,6.914) -- (-1.808,6.982) -- (-1.795,7.049) -- (-1.783,7.114) -- (-1.771,7.179) -- (-1.761,7.242) -- (-1.751,7.304) -- (-1.741,7.365) -- (-1.733,7.425) -- (-1.725,7.483) -- (-1.718,7.541) -- (-1.711,7.597) -- (-1.705,7.653) -- (-1.699,7.707) -- (-1.694,7.760);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-2.685,9.534) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (8.047,4.960) -- (8.025,4.996) -- (8.006,5.034) -- (7.990,5.073) -- (7.977,5.112) -- (7.967,5.151) -- (7.960,5.190) -- (7.956,5.228) -- (7.954,5.265) -- (7.955,5.300) -- (7.958,5.334) -- (7.963,5.365) -- (7.969,5.395) -- (7.976,5.423) -- (7.984,5.449) -- (7.992,5.473);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (0.743,9.658) -- (0.772,9.655) -- (0.800,9.654) -- (0.828,9.656) -- (0.856,9.661) -- (0.882,9.667) -- (0.907,9.676) -- (0.930,9.686) -- (0.951,9.697) -- (0.970,9.709) -- (0.988,9.721) -- (1.003,9.734) -- (1.017,9.747) -- (1.029,9.760);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.600,7.480) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-8.736,4.185) -- (-8.755,4.208) -- (-8.773,4.228) -- (-8.790,4.246) -- (-8.806,4.261) -- (-8.821,4.275) -- (-8.836,4.287) -- (-8.849,4.298) -- (-8.861,4.307) -- (-8.872,4.316) -- (-8.882,4.323) -- (-8.892,4.330) -- (-8.900,4.336);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-2.685,-8.849) -- (-2.739,-8.850) -- (-2.791,-8.856) -- (-2.841,-8.864) -- (-2.889,-8.875) -- (-2.935,-8.888) -- (-2.978,-8.903) -- (-3.018,-8.919) -- (-3.056,-8.937) -- (-3.090,-8.956) -- (-3.122,-8.975) -- (-3.152,-8.995) -- (-3.179,-9.014) -- (-3.204,-9.034) -- (-3.226,-9.053) -- (-3.247,-9.071) -- (-3.265,-9.090);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-7.128,6.956) -- (-7.126,6.960) -- (-7.125,6.964) -- (-7.124,6.969) -- (-7.124,6.973) -- (-7.124,6.976) -- (-7.124,6.979) -- (-7.125,6.982) -- (-7.125,6.985) -- (-7.126,6.988) -- (-7.127,6.990);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.860,1.266) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (5.370,0.000) -- (5.422,-0.087) -- (5.474,-0.173) -- (5.526,-0.258) -- (5.579,-0.341) -- (5.633,-0.423) -- (5.687,-0.503) -- (5.742,-0.581) -- (5.797,-0.659) -- (5.853,-0.734) -- (5.908,-0.808) -- (5.964,-0.881) -- (6.020,-0.952) -- (6.076,-1.021) -- (6.132,-1.089) -- (6.188,-1.155) -- (6.245,-1.220) -- (6.301,-1.283) -- (6.356,-1.344) -- (6.412,-1.404) -- (6.468,-1.463) -- (6.523,-1.520) -- (6.578,-1.576) -- (6.632,-1.630) -- (6.686,-1.683) -- (6.740,-1.734) -- (6.793,-1.784) -- (6.846,-1.832) -- (6.899,-1.880) -- (6.950,-1.925) -- (7.002,-1.970) -- (7.052,-2.013) -- (7.102,-2.055) -- (7.152,-2.096) -- (7.201,-2.136) -- (7.249,-2.174) -- (7.296,-2.212) -- (7.343,-2.248) -- (7.389,-2.283) -- (7.435,-2.317) -- (7.480,-2.350) -- (7.524,-2.382) -- (7.567,-2.413);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (8.022,-4.048) -- (7.999,-4.105) -- (7.980,-4.162) -- (7.964,-4.219) -- (7.951,-4.277) -- (7.942,-4.334) -- (7.936,-4.390) -- (7.933,-4.446) -- (7.933,-4.499) -- (7.935,-4.552) -- (7.940,-4.602) -- (7.946,-4.651) -- (7.955,-4.697) -- (7.965,-4.741) -- (7.977,-4.783) -- (7.989,-4.823) -- (8.003,-4.860) -- (8.017,-4.896) -- (8.032,-4.929) -- (8.047,-4.960);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-2.759,-9.567) -- (-2.758,-9.572) -- (-2.757,-9.576) -- (-2.756,-9.580) -- (-2.756,-9.583) -- (-2.756,-9.587) -- (-2.756,-9.589) -- (-2.756,-9.592) -- (-2.756,-9.594) -- (-2.756,-9.596) -- (-2.756,-9.598);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-8.736,-4.185) -- (-8.747,-4.159) -- (-8.761,-4.134) -- (-8.777,-4.111) -- (-8.794,-4.089) -- (-8.813,-4.070) -- (-8.833,-4.053) -- (-8.853,-4.037) -- (-8.873,-4.025) -- (-8.893,-4.014) -- (-8.913,-4.005) -- (-8.932,-3.998) -- (-8.950,-3.993) -- (-8.967,-3.988);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](8.022,-4.048) -- (8.088,-4.042) -- (8.150,-4.038) -- (8.209,-4.036) -- (8.265,-4.036) -- (8.318,-4.038) -- (8.368,-4.040) -- (8.414,-4.044) -- (8.458,-4.048) -- (8.499,-4.053) -- (8.537,-4.059) -- (8.573,-4.065) -- (8.607,-4.071) -- (8.638,-4.077) -- (8.668,-4.083) -- (8.695,-4.089) -- (8.720,-4.096) -- (8.744,-4.102);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](0.743,-9.658) -- (0.733,-9.686) -- (0.725,-9.712) -- (0.718,-9.735) -- (0.713,-9.757) -- (0.709,-9.777) -- (0.705,-9.795) -- (0.702,-9.812) -- (0.700,-9.827) -- (0.698,-9.841) -- (0.697,-9.854) -- (0.696,-9.865) -- (0.695,-9.876);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (5.370,0.000) -- (5.422,0.087) -- (5.474,0.173) -- (5.526,0.258) -- (5.579,0.341) -- (5.633,0.423) -- (5.687,0.503) -- (5.742,0.581) -- (5.797,0.659) -- (5.853,0.734) -- (5.908,0.808) -- (5.964,0.881) -- (6.020,0.952) -- (6.076,1.021) -- (6.132,1.089) -- (6.188,1.155) -- (6.245,1.220) -- (6.301,1.283) -- (6.356,1.344) -- (6.412,1.404) -- (6.468,1.463) -- (6.523,1.520) -- (6.578,1.576) -- (6.632,1.630) -- (6.686,1.683) -- (6.740,1.734) -- (6.793,1.784) -- (6.846,1.832) -- (6.899,1.880) -- (6.950,1.925) -- (7.002,1.970) -- (7.052,2.013) -- (7.102,2.055) -- (7.152,2.096) -- (7.201,2.136) -- (7.249,2.174) -- (7.296,2.212) -- (7.343,2.248) -- (7.389,2.283) -- (7.435,2.317) -- (7.480,2.350) -- (7.524,2.382) -- (7.567,2.413);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-0.984,-9.930) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (8.427,5.046) circle (0.004);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (1.205,-9.813) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (8.427,-5.046) circle (0.004);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-7.924,-5.522) circle (0.007);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.860,-1.266) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](9.118,-3.919) -- (9.122,-3.911) -- (9.127,-3.903) -- (9.132,-3.897) -- (9.138,-3.891) -- (9.144,-3.886) -- (9.151,-3.882) -- (9.157,-3.879) -- (9.163,-3.877) -- (9.168,-3.875) -- (9.174,-3.874);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (7.567,2.413) -- (7.561,2.497) -- (7.557,2.581) -- (7.557,2.665) -- (7.559,2.747) -- (7.564,2.827) -- (7.572,2.907) -- (7.582,2.984) -- (7.595,3.060) -- (7.609,3.134) -- (7.626,3.206) -- (7.644,3.275) -- (7.664,3.343) -- (7.686,3.408) -- (7.708,3.471) -- (7.732,3.531) -- (7.756,3.589) -- (7.782,3.645) -- (7.807,3.699) -- (7.834,3.750) -- (7.861,3.799) -- (7.887,3.846) -- (7.915,3.890) -- (7.942,3.933) -- (7.969,3.973) -- (7.995,4.012) -- (8.022,4.048);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-8.183,-5.529) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](9.761,-1.934) -- (9.761,-1.940) -- (9.761,-1.946) -- (9.762,-1.951) -- (9.764,-1.956) -- (9.766,-1.960) -- (9.768,-1.964) -- (9.770,-1.968) -- (9.773,-1.971) -- (9.775,-1.973) -- (9.777,-1.976);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-3.574,9.278) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-1.165,9.856) -- (-1.174,9.855) -- (-1.183,9.856) -- (-1.191,9.857) -- (-1.199,9.859) -- (-1.207,9.862) -- (-1.213,9.866) -- (-1.219,9.870) -- (-1.224,9.874) -- (-1.228,9.878) -- (-1.232,9.881);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-5.873,5.347) -- (-5.943,5.299) -- (-6.014,5.254) -- (-6.086,5.212) -- (-6.158,5.173) -- (-6.231,5.137) -- (-6.303,5.104) -- (-6.376,5.074) -- (-6.447,5.047) -- (-6.519,5.023) -- (-6.589,5.002) -- (-6.659,4.983) -- (-6.727,4.966) -- (-6.794,4.952) -- (-6.860,4.940) -- (-6.924,4.930) -- (-6.986,4.923) -- (-7.047,4.917) -- (-7.107,4.912) -- (-7.164,4.909) -- (-7.220,4.908) -- (-7.274,4.908) -- (-7.326,4.909) -- (-7.377,4.911) -- (-7.425,4.914) -- (-7.472,4.918) -- (-7.517,4.923);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-8.257,5.614) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-0.820,9.623) circle (0.007);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-8.770,4.741) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](9.791,-1.821) -- (9.794,-1.825) -- (9.797,-1.828) -- (9.800,-1.831) -- (9.802,-1.833) -- (9.805,-1.835) -- (9.807,-1.837) -- (9.809,-1.838) -- (9.811,-1.839) -- (9.813,-1.840) -- (9.815,-1.841);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-1.694,-7.760) -- (-1.617,-7.797) -- (-1.543,-7.836) -- (-1.471,-7.877) -- (-1.401,-7.920) -- (-1.334,-7.965) -- (-1.269,-8.011) -- (-1.207,-8.059) -- (-1.148,-8.107) -- (-1.091,-8.157) -- (-1.037,-8.207) -- (-0.986,-8.258) -- (-0.937,-8.309) -- (-0.892,-8.360) -- (-0.848,-8.411) -- (-0.808,-8.461) -- (-0.770,-8.512) -- (-0.734,-8.562) -- (-0.701,-8.611) -- (-0.670,-8.659) -- (-0.640,-8.707) -- (-0.613,-8.754) -- (-0.588,-8.799) -- (-0.565,-8.844) -- (-0.543,-8.888) -- (-0.523,-8.930) -- (-0.505,-8.971);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-7.953,-5.937) -- (-7.948,-5.944) -- (-7.944,-5.952) -- (-7.941,-5.960) -- (-7.939,-5.968) -- (-7.938,-5.976) -- (-7.937,-5.984) -- (-7.938,-5.991) -- (-7.939,-5.997) -- (-7.940,-6.002) -- (-7.942,-6.008);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-6.555,-7.486) -- (-6.556,-7.492) -- (-6.557,-7.497) -- (-6.558,-7.501) -- (-6.559,-7.505) -- (-6.561,-7.509) -- (-6.562,-7.512) -- (-6.563,-7.514) -- (-6.564,-7.517) -- (-6.565,-7.519) -- (-6.566,-7.521);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.566,7.521) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](7.567,2.413) -- (7.650,2.376) -- (7.732,2.342) -- (7.812,2.312) -- (7.890,2.284) -- (7.966,2.259) -- (8.040,2.237) -- (8.111,2.217) -- (8.181,2.199) -- (8.248,2.183) -- (8.314,2.169) -- (8.377,2.157) -- (8.437,2.146) -- (8.496,2.137) -- (8.552,2.129) -- (8.607,2.122) -- (8.659,2.116) -- (8.709,2.112) -- (8.757,2.108) -- (8.803,2.105) -- (8.847,2.102) -- (8.890,2.101) -- (8.930,2.100) -- (8.969,2.099) -- (9.006,2.099);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.296,7.738) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (9.118,-3.919) -- (9.123,-3.926) -- (9.128,-3.931) -- (9.133,-3.936) -- (9.138,-3.941) -- (9.142,-3.944) -- (9.146,-3.947) -- (9.149,-3.950) -- (9.152,-3.952) -- (9.155,-3.954) -- (9.158,-3.956);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-6.473,-7.569) -- (-6.478,-7.570) -- (-6.482,-7.570) -- (-6.485,-7.572) -- (-6.489,-7.573) -- (-6.492,-7.574) -- (-6.494,-7.575) -- (-6.496,-7.576) -- (-6.498,-7.577) -- (-6.500,-7.579) -- (-6.501,-7.580);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (1.007,9.890) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-1.165,9.856) -- (-1.162,9.864) -- (-1.159,9.871) -- (-1.158,9.878) -- (-1.156,9.884) -- (-1.155,9.889) -- (-1.154,9.894) -- (-1.154,9.898) -- (-1.153,9.902) -- (-1.153,9.906) -- (-1.153,9.909);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-5.873,5.347) -- (-5.883,5.437) -- (-5.895,5.525) -- (-5.908,5.609) -- (-5.923,5.690) -- (-5.939,5.769) -- (-5.957,5.844) -- (-5.975,5.916) -- (-5.995,5.985) -- (-6.015,6.052) -- (-6.035,6.115) -- (-6.056,6.176) -- (-6.077,6.234) -- (-6.098,6.289) -- (-6.120,6.342) -- (-6.141,6.393) -- (-6.162,6.441) -- (-6.183,6.486) -- (-6.204,6.530) -- (-6.224,6.571) -- (-6.244,6.611) -- (-6.264,6.648) -- (-6.283,6.684) -- (-6.302,6.718) -- (-6.321,6.750);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.466,-7.603) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](9.665,-2.394) -- (9.667,-2.389) -- (9.669,-2.385) -- (9.672,-2.381) -- (9.675,-2.377) -- (9.678,-2.374) -- (9.681,-2.372) -- (9.684,-2.370) -- (9.687,-2.368) -- (9.690,-2.367) -- (9.693,-2.366);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-8.976,-4.324) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-7.953,-5.937) -- (-7.961,-5.938) -- (-7.969,-5.940) -- (-7.976,-5.941) -- (-7.981,-5.943) -- (-7.987,-5.945) -- (-7.991,-5.947) -- (-7.995,-5.948) -- (-7.999,-5.950) -- (-8.002,-5.952) -- (-8.005,-5.953);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-1.694,-7.760) -- (-1.767,-7.813) -- (-1.837,-7.867) -- (-1.904,-7.921) -- (-1.967,-7.975) -- (-2.026,-8.028) -- (-2.083,-8.081) -- (-2.136,-8.133) -- (-2.186,-8.184) -- (-2.234,-8.235) -- (-2.278,-8.284) -- (-2.321,-8.333) -- (-2.360,-8.380) -- (-2.398,-8.426) -- (-2.433,-8.471) -- (-2.466,-8.515) -- (-2.497,-8.557) -- (-2.526,-8.598) -- (-2.553,-8.638) -- (-2.579,-8.676) -- (-2.603,-8.713) -- (-2.625,-8.749) -- (-2.647,-8.783) -- (-2.667,-8.817) -- (-2.685,-8.849);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](9.761,-1.934) -- (9.766,-1.932) -- (9.771,-1.930) -- (9.775,-1.929) -- (9.779,-1.928) -- (9.783,-1.927) -- (9.786,-1.927) -- (9.789,-1.927) -- (9.792,-1.926) -- (9.794,-1.926) -- (9.796,-1.926);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-6.906,-7.173) -- (-6.910,-7.174) -- (-6.915,-7.176) -- (-6.918,-7.177) -- (-6.922,-7.178) -- (-6.924,-7.180) -- (-6.927,-7.181) -- (-6.929,-7.182) -- (-6.931,-7.184) -- (-6.933,-7.185) -- (-6.934,-7.186);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.617,2.677) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](9.665,-2.394) -- (9.668,-2.397) -- (9.672,-2.400) -- (9.675,-2.403) -- (9.677,-2.405) -- (9.680,-2.407) -- (9.683,-2.408) -- (9.685,-2.410) -- (9.687,-2.411) -- (9.689,-2.412) -- (9.690,-2.412);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-2.759,9.567) -- (-2.764,9.566) -- (-2.769,9.566) -- (-2.774,9.567) -- (-2.779,9.567) -- (-2.783,9.569) -- (-2.787,9.570) -- (-2.790,9.572) -- (-2.793,9.574) -- (-2.795,9.576) -- (-2.797,9.577);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-3.265,9.090) circle (0.007);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.296,-7.738) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (0.272,-9.449) circle (0.011);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (9.079,-4.073) -- (9.084,-4.071) -- (9.089,-4.070) -- (9.094,-4.069) -- (9.098,-4.068) -- (9.102,-4.067) -- (9.105,-4.067) -- (9.108,-4.067) -- (9.111,-4.068) -- (9.114,-4.068) -- (9.116,-4.068);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](7.567,-2.413) -- (7.650,-2.376) -- (7.732,-2.342) -- (7.812,-2.312) -- (7.890,-2.284) -- (7.966,-2.259) -- (8.040,-2.237) -- (8.111,-2.217) -- (8.181,-2.199) -- (8.248,-2.183) -- (8.314,-2.169) -- (8.377,-2.157) -- (8.437,-2.146) -- (8.496,-2.137) -- (8.552,-2.129) -- (8.607,-2.122) -- (8.659,-2.116) -- (8.709,-2.112) -- (8.757,-2.108) -- (8.803,-2.105) -- (8.847,-2.102) -- (8.890,-2.101) -- (8.930,-2.100) -- (8.969,-2.099) -- (9.006,-2.099);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.617,-2.677) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (1.029,9.760) circle (0.004);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-3.206,9.420) -- (-3.200,9.423) -- (-3.196,9.426) -- (-3.192,9.430) -- (-3.188,9.434) -- (-3.185,9.438) -- (-3.183,9.441) -- (-3.181,9.445) -- (-3.179,9.449) -- (-3.178,9.452) -- (-3.178,9.455);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.473,7.569) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-1.045,-9.796) circle (0.003);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-1.012,9.899) -- (-1.016,9.903) -- (-1.020,9.906) -- (-1.023,9.910) -- (-1.026,9.913) -- (-1.028,9.916) -- (-1.030,9.919) -- (-1.032,9.922) -- (-1.033,9.924) -- (-1.034,9.927) -- (-1.035,9.929);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-1.694,7.760) -- (-1.767,7.813) -- (-1.837,7.867) -- (-1.904,7.921) -- (-1.967,7.975) -- (-2.026,8.028) -- (-2.083,8.081) -- (-2.136,8.133) -- (-2.186,8.184) -- (-2.234,8.235) -- (-2.278,8.284) -- (-2.321,8.333) -- (-2.360,8.380) -- (-2.398,8.426) -- (-2.433,8.471) -- (-2.466,8.515) -- (-2.497,8.557) -- (-2.526,8.598) -- (-2.553,8.638) -- (-2.579,8.676) -- (-2.603,8.713) -- (-2.625,8.749) -- (-2.647,8.783) -- (-2.667,8.817) -- (-2.685,8.849);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.665,2.394) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-6.473,-7.569) -- (-6.470,-7.573) -- (-6.468,-7.577) -- (-6.467,-7.581) -- (-6.466,-7.585) -- (-6.465,-7.589) -- (-6.465,-7.592) -- (-6.465,-7.596) -- (-6.466,-7.599) -- (-6.466,-7.601) -- (-6.466,-7.603);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-5.873,-5.347) -- (-5.883,-5.437) -- (-5.895,-5.525) -- (-5.908,-5.609) -- (-5.923,-5.690) -- (-5.939,-5.769) -- (-5.957,-5.844) -- (-5.975,-5.916) -- (-5.995,-5.985) -- (-6.015,-6.052) -- (-6.035,-6.115) -- (-6.056,-6.176) -- (-6.077,-6.234) -- (-6.098,-6.289) -- (-6.120,-6.342) -- (-6.141,-6.393) -- (-6.162,-6.441) -- (-6.183,-6.486) -- (-6.204,-6.530) -- (-6.224,-6.571) -- (-6.244,-6.611) -- (-6.264,-6.648) -- (-6.283,-6.684) -- (-6.302,-6.718) -- (-6.321,-6.750);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-8.067,-5.826) -- (-8.068,-5.831) -- (-8.069,-5.837) -- (-8.070,-5.841) -- (-8.072,-5.845) -- (-8.073,-5.849) -- (-8.075,-5.852) -- (-8.077,-5.854) -- (-8.078,-5.857) -- (-8.080,-5.859) -- (-8.081,-5.861);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.006,4.302) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-3.352,-9.402) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.006,-4.302) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.665,-2.394) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.608,2.718) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-3.743,-9.239) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-6.906,-7.173) -- (-6.902,-7.177) -- (-6.900,-7.181) -- (-6.898,-7.186) -- (-6.896,-7.190) -- (-6.895,-7.194) -- (-6.895,-7.198) -- (-6.895,-7.202) -- (-6.895,-7.205) -- (-6.895,-7.209) -- (-6.896,-7.211);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](9.079,-4.073) -- (9.079,-4.079) -- (9.079,-4.085) -- (9.080,-4.090) -- (9.081,-4.094) -- (9.083,-4.098) -- (9.084,-4.102) -- (9.086,-4.105) -- (9.088,-4.108) -- (9.090,-4.111) -- (9.092,-4.113);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](7.567,-2.413) -- (7.561,-2.497) -- (7.557,-2.581) -- (7.557,-2.665) -- (7.559,-2.747) -- (7.564,-2.827) -- (7.572,-2.907) -- (7.582,-2.984) -- (7.595,-3.060) -- (7.609,-3.134) -- (7.626,-3.206) -- (7.644,-3.275) -- (7.664,-3.343) -- (7.686,-3.408) -- (7.708,-3.471) -- (7.732,-3.531) -- (7.756,-3.589) -- (7.782,-3.645) -- (7.807,-3.699) -- (7.834,-3.750) -- (7.861,-3.799) -- (7.887,-3.846) -- (7.915,-3.890) -- (7.942,-3.933) -- (7.969,-3.973) -- (7.995,-4.012) -- (8.022,-4.048);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-2.326,9.659) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.608,-2.718) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-1.012,9.899) -- (-1.007,9.902) -- (-1.002,9.905) -- (-0.998,9.908) -- (-0.995,9.912) -- (-0.992,9.915) -- (-0.990,9.918) -- (-0.988,9.922) -- (-0.986,9.925) -- (-0.985,9.927) -- (-0.984,9.930);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-1.694,7.760) -- (-1.617,7.797) -- (-1.543,7.836) -- (-1.471,7.877) -- (-1.401,7.920) -- (-1.334,7.965) -- (-1.269,8.011) -- (-1.207,8.059) -- (-1.148,8.107) -- (-1.091,8.157) -- (-1.037,8.207) -- (-0.986,8.258) -- (-0.937,8.309) -- (-0.892,8.360) -- (-0.848,8.411) -- (-0.808,8.461) -- (-0.770,8.512) -- (-0.734,8.562) -- (-0.701,8.611) -- (-0.670,8.659) -- (-0.640,8.707) -- (-0.613,8.754) -- (-0.588,8.799) -- (-0.565,8.844) -- (-0.543,8.888) -- (-0.523,8.930) -- (-0.505,8.971);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-5.873,-5.347) -- (-5.943,-5.299) -- (-6.014,-5.254) -- (-6.086,-5.212) -- (-6.158,-5.173) -- (-6.231,-5.137) -- (-6.303,-5.104) -- (-6.376,-5.074) -- (-6.447,-5.047) -- (-6.519,-5.023) -- (-6.589,-5.002) -- (-6.659,-4.983) -- (-6.727,-4.966) -- (-6.794,-4.952) -- (-6.860,-4.940) -- (-6.924,-4.930) -- (-6.986,-4.923) -- (-7.047,-4.917) -- (-7.107,-4.912) -- (-7.164,-4.909) -- (-7.220,-4.908) -- (-7.274,-4.908) -- (-7.326,-4.909) -- (-7.377,-4.911) -- (-7.425,-4.914) -- (-7.472,-4.918) -- (-7.517,-4.923);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-3.318,9.390) -- (-3.323,9.390) -- (-3.328,9.390) -- (-3.332,9.391) -- (-3.336,9.392) -- (-3.340,9.394) -- (-3.343,9.395) -- (-3.345,9.397) -- (-3.348,9.399) -- (-3.350,9.400) -- (-3.352,9.402);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-8.067,-5.826) -- (-8.072,-5.823) -- (-8.077,-5.820) -- (-8.082,-5.819) -- (-8.086,-5.817) -- (-8.091,-5.817) -- (-8.095,-5.816) -- (-8.098,-5.816) -- (-8.102,-5.816) -- (-8.105,-5.817) -- (-8.107,-5.817);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-7.961,5.803) circle (0.003);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-3.318,9.390) -- (-3.317,9.395) -- (-3.315,9.399) -- (-3.314,9.402) -- (-3.314,9.406) -- (-3.313,9.409) -- (-3.313,9.412) -- (-3.313,9.414) -- (-3.313,9.416) -- (-3.313,9.418) -- (-3.313,9.420);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (0.272,9.449) circle (0.011);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-8.625,4.985) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-7.127,6.990) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-2.490,9.667) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](8.972,-4.317) -- (8.976,-4.314) -- (8.980,-4.311) -- (8.984,-4.308) -- (8.987,-4.306) -- (8.991,-4.305) -- (8.994,-4.304) -- (8.998,-4.303) -- (9.001,-4.303) -- (9.003,-4.302) -- (9.006,-4.302);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (8.022,4.048) -- (7.999,4.105) -- (7.980,4.162) -- (7.964,4.219) -- (7.951,4.277) -- (7.942,4.334) -- (7.936,4.390) -- (7.933,4.446) -- (7.933,4.499) -- (7.935,4.552) -- (7.940,4.602) -- (7.946,4.651) -- (7.955,4.697) -- (7.965,4.741) -- (7.977,4.783) -- (7.989,4.823) -- (8.003,4.860) -- (8.017,4.896) -- (8.032,4.929) -- (8.047,4.960);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-3.206,9.420) -- (-3.210,9.424) -- (-3.214,9.427) -- (-3.217,9.430) -- (-3.220,9.433) -- (-3.222,9.436) -- (-3.224,9.439) -- (-3.226,9.441) -- (-3.228,9.443) -- (-3.229,9.445) -- (-3.230,9.447);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-7.517,4.923) -- (-7.554,4.875) -- (-7.594,4.830) -- (-7.636,4.787) -- (-7.679,4.748) -- (-7.724,4.711) -- (-7.770,4.678) -- (-7.816,4.647) -- (-7.863,4.620) -- (-7.909,4.596) -- (-7.955,4.575) -- (-8.001,4.556) -- (-8.045,4.541) -- (-8.089,4.528) -- (-8.131,4.517) -- (-8.171,4.508) -- (-8.211,4.501) -- (-8.248,4.495) -- (-8.284,4.491) -- (-8.319,4.489);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-0.747,9.929) -- (-0.752,9.930) -- (-0.757,9.932) -- (-0.761,9.934) -- (-0.764,9.936) -- (-0.767,9.939) -- (-0.770,9.941) -- (-0.772,9.944) -- (-0.774,9.946) -- (-0.776,9.948) -- (-0.777,9.950);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-0.777,9.950) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (8.286,5.524) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.989,7.136) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (8.286,-5.524) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-0.505,-8.971) -- (-0.445,-8.980) -- (-0.386,-8.992) -- (-0.328,-9.007) -- (-0.272,-9.024) -- (-0.218,-9.045) -- (-0.166,-9.068) -- (-0.117,-9.093) -- (-0.070,-9.120) -- (-0.026,-9.148) -- (0.016,-9.177) -- (0.054,-9.207) -- (0.090,-9.238) -- (0.123,-9.269) -- (0.154,-9.300) -- (0.182,-9.331) -- (0.208,-9.361) -- (0.231,-9.391) -- (0.253,-9.420) -- (0.272,-9.449);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](9.791,-1.821) -- (9.794,-1.817) -- (9.796,-1.813) -- (9.799,-1.810) -- (9.802,-1.807) -- (9.805,-1.805) -- (9.808,-1.803) -- (9.811,-1.801) -- (9.813,-1.800) -- (9.816,-1.799) -- (9.818,-1.798);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-8.225,-5.612) -- (-8.224,-5.617) -- (-8.223,-5.621) -- (-8.223,-5.626) -- (-8.223,-5.630) -- (-8.224,-5.634) -- (-8.224,-5.638) -- (-8.225,-5.641) -- (-8.226,-5.643) -- (-8.228,-5.646) -- (-8.229,-5.648);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-8.745,-4.804) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.906,7.173) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-2.759,9.567) -- (-2.758,9.572) -- (-2.757,9.576) -- (-2.756,9.580) -- (-2.756,9.583) -- (-2.756,9.587) -- (-2.756,9.589) -- (-2.756,9.592) -- (-2.756,9.594) -- (-2.756,9.596) -- (-2.756,9.598);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (1.205,9.813) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-8.967,-3.988) circle (0.004);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-2.667,-9.603) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](8.022,4.048) -- (8.088,4.042) -- (8.150,4.038) -- (8.209,4.036) -- (8.265,4.036) -- (8.318,4.038) -- (8.368,4.040) -- (8.414,4.044) -- (8.458,4.048) -- (8.499,4.053) -- (8.537,4.059) -- (8.573,4.065) -- (8.607,4.071) -- (8.638,4.077) -- (8.668,4.083) -- (8.695,4.089) -- (8.720,4.096) -- (8.744,4.102);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](8.972,-4.317) -- (8.974,-4.322) -- (8.976,-4.326) -- (8.978,-4.330) -- (8.980,-4.333) -- (8.982,-4.335) -- (8.984,-4.338) -- (8.986,-4.340) -- (8.987,-4.341) -- (8.989,-4.343) -- (8.990,-4.344);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (0.000,0.000) -- (-0.048,0.082) -- (-0.095,0.165) -- (-0.143,0.247) -- (-0.190,0.330) -- (-0.238,0.412) -- (-0.285,0.494) -- (-0.333,0.576) -- (-0.380,0.659) -- (-0.428,0.740) -- (-0.475,0.822) -- (-0.522,0.904) -- (-0.569,0.985) -- (-0.616,1.067) -- (-0.663,1.148) -- (-0.709,1.229) -- (-0.756,1.310) -- (-0.803,1.390) -- (-0.849,1.470) -- (-0.895,1.550) -- (-0.941,1.630) -- (-0.987,1.709) -- (-1.033,1.788) -- (-1.078,1.867) -- (-1.123,1.946) -- (-1.168,2.024) -- (-1.213,2.102) -- (-1.258,2.179) -- (-1.303,2.256) -- (-1.347,2.333) -- (-1.391,2.409) -- (-1.435,2.485) -- (-1.478,2.561) -- (-1.522,2.636) -- (-1.565,2.710) -- (-1.608,2.784) -- (-1.650,2.858) -- (-1.692,2.931) -- (-1.734,3.004) -- (-1.776,3.076) -- (-1.818,3.148) -- (-1.859,3.220) -- (-1.900,3.290) -- (-1.940,3.361) -- (-1.981,3.431) -- (-2.021,3.500) -- (-2.060,3.569) -- (-2.100,3.637) -- (-2.139,3.704) -- (-2.178,3.772) -- (-2.216,3.838) -- (-2.254,3.904) -- (-2.292,3.970) -- (-2.329,4.034) -- (-2.366,4.099) -- (-2.403,4.162) -- (-2.440,4.226) -- (-2.476,4.288) -- (-2.512,4.350) -- (-2.547,4.411) -- (-2.582,4.472) -- (-2.617,4.532) -- (-2.651,4.592) -- (-2.685,4.651);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-0.575,-9.953) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](0.000,0.000) -- (-0.048,-0.082) -- (-0.095,-0.165) -- (-0.143,-0.247) -- (-0.190,-0.330) -- (-0.238,-0.412) -- (-0.285,-0.494) -- (-0.333,-0.576) -- (-0.380,-0.659) -- (-0.428,-0.740) -- (-0.475,-0.822) -- (-0.522,-0.904) -- (-0.569,-0.985) -- (-0.616,-1.067) -- (-0.663,-1.148) -- (-0.709,-1.229) -- (-0.756,-1.310) -- (-0.803,-1.390) -- (-0.849,-1.470) -- (-0.895,-1.550) -- (-0.941,-1.630) -- (-0.987,-1.709) -- (-1.033,-1.788) -- (-1.078,-1.867) -- (-1.123,-1.946) -- (-1.168,-2.024) -- (-1.213,-2.102) -- (-1.258,-2.179) -- (-1.303,-2.256) -- (-1.347,-2.333) -- (-1.391,-2.409) -- (-1.435,-2.485) -- (-1.478,-2.561) -- (-1.522,-2.636) -- (-1.565,-2.710) -- (-1.608,-2.784) -- (-1.650,-2.858) -- (-1.692,-2.931) -- (-1.734,-3.004) -- (-1.776,-3.076) -- (-1.818,-3.148) -- (-1.859,-3.220) -- (-1.900,-3.290) -- (-1.940,-3.361) -- (-1.981,-3.431) -- (-2.021,-3.500) -- (-2.060,-3.569) -- (-2.100,-3.637) -- (-2.139,-3.704) -- (-2.178,-3.772) -- (-2.216,-3.838) -- (-2.254,-3.904) -- (-2.292,-3.970) -- (-2.329,-4.034) -- (-2.366,-4.099) -- (-2.403,-4.162) -- (-2.440,-4.226) -- (-2.476,-4.288) -- (-2.512,-4.350) -- (-2.547,-4.411) -- (-2.582,-4.472) -- (-2.617,-4.532) -- (-2.651,-4.592) -- (-2.685,-4.651);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.662,2.517) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-7.517,4.923) -- (-7.544,4.983) -- (-7.572,5.039) -- (-7.600,5.091) -- (-7.628,5.140) -- (-7.656,5.185) -- (-7.683,5.227) -- (-7.709,5.265) -- (-7.735,5.301) -- (-7.760,5.334) -- (-7.784,5.364) -- (-7.807,5.393) -- (-7.829,5.419) -- (-7.850,5.443) -- (-7.870,5.465) -- (-7.889,5.485) -- (-7.907,5.504) -- (-7.924,5.522);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-0.747,9.929) -- (-0.744,9.933) -- (-0.742,9.936) -- (-0.739,9.940) -- (-0.738,9.943) -- (-0.736,9.946) -- (-0.735,9.949) -- (-0.735,9.952) -- (-0.734,9.954) -- (-0.733,9.956) -- (-0.733,9.958);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (8.569,5.007) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-6.555,-7.486) -- (-6.560,-7.483) -- (-6.565,-7.481) -- (-6.571,-7.479) -- (-6.576,-7.478) -- (-6.581,-7.477) -- (-6.585,-7.477) -- (-6.589,-7.477) -- (-6.593,-7.478) -- (-6.597,-7.479) -- (-6.600,-7.480);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (0.000,0.000) -- (0.095,0.000) -- (0.190,0.000) -- (0.286,0.000) -- (0.381,0.000) -- (0.476,0.000) -- (0.571,0.000) -- (0.666,0.000) -- (0.760,0.000) -- (0.855,0.000) -- (0.950,0.000) -- (1.044,0.000) -- (1.138,0.000) -- (1.232,0.000) -- (1.325,0.000) -- (1.419,0.000) -- (1.512,0.000) -- (1.605,0.000) -- (1.698,0.000) -- (1.790,0.000) -- (1.882,0.000) -- (1.974,0.000) -- (2.065,0.000) -- (2.156,0.000) -- (2.247,0.000) -- (2.337,0.000) -- (2.427,0.000) -- (2.516,0.000) -- (2.605,0.000) -- (2.694,0.000) -- (2.782,0.000) -- (2.869,0.000) -- (2.957,0.000) -- (3.043,0.000) -- (3.129,0.000) -- (3.215,0.000) -- (3.300,0.000) -- (3.385,0.000) -- (3.469,0.000) -- (3.552,0.000) -- (3.635,0.000) -- (3.718,0.000) -- (3.799,0.000) -- (3.881,0.000) -- (3.961,0.000) -- (4.041,0.000) -- (4.121,0.000) -- (4.199,0.000) -- (4.278,0.000) -- (4.355,0.000) -- (4.432,0.000) -- (4.508,0.000) -- (4.584,0.000) -- (4.659,0.000) -- (4.733,0.000) -- (4.806,0.000) -- (4.879,0.000) -- (4.951,0.000) -- (5.023,0.000) -- (5.094,0.000) -- (5.164,0.000) -- (5.234,0.000) -- (5.302,0.000) -- (5.370,0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (8.569,-5.007) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-0.505,-8.971) -- (-0.543,-9.025) -- (-0.578,-9.077) -- (-0.609,-9.128) -- (-0.637,-9.176) -- (-0.662,-9.223) -- (-0.685,-9.267) -- (-0.705,-9.309) -- (-0.723,-9.349) -- (-0.739,-9.387) -- (-0.754,-9.423) -- (-0.767,-9.457) -- (-0.778,-9.489) -- (-0.789,-9.519) -- (-0.798,-9.548) -- (-0.806,-9.575) -- (-0.813,-9.600) -- (-0.820,-9.623);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.662,-2.517) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-9.101,3.863) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.403,2.494) circle (0.005);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-8.225,-5.612) -- (-8.230,-5.611) -- (-8.234,-5.610) -- (-8.238,-5.610) -- (-8.242,-5.611) -- (-8.246,-5.611) -- (-8.248,-5.611) -- (-8.251,-5.612) -- (-8.253,-5.613) -- (-8.256,-5.613) -- (-8.257,-5.614);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (0.695,-9.876) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.403,-2.494) circle (0.005);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-6.461,-7.484) -- (-6.473,-7.480) -- (-6.485,-7.477) -- (-6.497,-7.476) -- (-6.508,-7.475) -- (-6.518,-7.476) -- (-6.527,-7.477) -- (-6.536,-7.479) -- (-6.543,-7.481) -- (-6.550,-7.484) -- (-6.555,-7.486);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-2.685,-9.621) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-3.251,9.337) -- (-3.241,9.346) -- (-3.232,9.355) -- (-3.225,9.364) -- (-3.220,9.374) -- (-3.215,9.383) -- (-3.212,9.392) -- (-3.209,9.400) -- (-3.208,9.407) -- (-3.206,9.414) -- (-3.206,9.420);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-3.736,9.168) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.072,7.820) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (0.695,9.876) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](9.711,-1.853) -- (9.714,-1.866) -- (9.718,-1.878) -- (9.723,-1.889) -- (9.728,-1.899) -- (9.734,-1.907) -- (9.739,-1.914) -- (9.745,-1.921) -- (9.751,-1.926) -- (9.756,-1.930) -- (9.761,-1.934);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-7.517,-4.923) circle (0.019);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-3.318,9.390) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-6.461,-7.484) -- (-6.459,-7.497) -- (-6.459,-7.509) -- (-6.460,-7.519) -- (-6.461,-7.529) -- (-6.462,-7.538) -- (-6.464,-7.546) -- (-6.467,-7.553) -- (-6.469,-7.559) -- (-6.471,-7.564) -- (-6.473,-7.569);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-3.251,9.337) -- (-3.263,9.342) -- (-3.273,9.348) -- (-3.282,9.354) -- (-3.290,9.360) -- (-3.297,9.366) -- (-3.303,9.371) -- (-3.308,9.377) -- (-3.312,9.381) -- (-3.315,9.386) -- (-3.318,9.390);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-8.900,-4.336) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (1.007,-9.890) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](9.711,-1.853) -- (9.722,-1.846) -- (9.732,-1.839) -- (9.742,-1.834) -- (9.751,-1.831) -- (9.759,-1.828) -- (9.767,-1.825) -- (9.774,-1.824) -- (9.781,-1.823) -- (9.786,-1.822) -- (9.791,-1.821);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-0.747,9.929) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-6.141,-7.666) -- (-6.157,-7.674) -- (-6.172,-7.681) -- (-6.186,-7.688) -- (-6.197,-7.695) -- (-6.208,-7.702) -- (-6.217,-7.708) -- (-6.225,-7.714) -- (-6.232,-7.720) -- (-6.238,-7.725) -- (-6.244,-7.730) -- (-6.249,-7.734);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-3.569,9.151) -- (-3.567,9.169) -- (-3.566,9.186) -- (-3.565,9.201) -- (-3.566,9.215) -- (-3.566,9.227) -- (-3.567,9.238) -- (-3.568,9.248) -- (-3.570,9.257) -- (-3.571,9.265) -- (-3.572,9.272) -- (-3.574,9.278);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (8.533,5.171) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (8.533,-5.171) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (9.709,-1.485) -- (9.724,-1.496) -- (9.738,-1.505) -- (9.751,-1.513) -- (9.763,-1.519) -- (9.774,-1.525) -- (9.784,-1.530) -- (9.793,-1.534) -- (9.802,-1.537) -- (9.809,-1.540) -- (9.816,-1.542) -- (9.822,-1.544);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-2.541,-9.391) circle (0.005);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (8.744,4.102) circle (0.007);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (8.047,4.960) circle (0.011);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.006,2.099) circle (0.014);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-2.685,-4.651) circle (0.071);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-5.873,-5.347) circle (0.037);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-7.517,4.923) circle (0.019);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (8.047,-4.960) circle (0.011);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (8.744,-4.102) circle (0.007);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-3.609,-9.304) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-6.141,-7.666) -- (-6.126,-7.679) -- (-6.113,-7.693) -- (-6.102,-7.707) -- (-6.093,-7.723) -- (-6.085,-7.738) -- (-6.080,-7.754) -- (-6.075,-7.769) -- (-6.073,-7.783) -- (-6.072,-7.796) -- (-6.071,-7.809) -- (-6.072,-7.820);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-8.926,4.414) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-2.351,9.698) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.006,-2.099) circle (0.014);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.174,3.874) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-3.569,9.151) -- (-3.587,9.145) -- (-3.605,9.140) -- (-3.624,9.138) -- (-3.642,9.138) -- (-3.659,9.139) -- (-3.675,9.142) -- (-3.690,9.146) -- (-3.704,9.151) -- (-3.716,9.156) -- (-3.727,9.162) -- (-3.736,9.168);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.174,-3.874) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-8.309,-5.531) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (0.075,-9.975) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](9.709,-1.485) -- (9.713,-1.466) -- (9.719,-1.448) -- (9.726,-1.431) -- (9.735,-1.415) -- (9.744,-1.401) -- (9.755,-1.388) -- (9.766,-1.377) -- (9.777,-1.368) -- (9.787,-1.360) -- (9.798,-1.354) -- (9.808,-1.348);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.252,-7.778) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-3.178,-9.455) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-0.005,9.962) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-3.569,-9.151) -- (-3.587,-9.145) -- (-3.605,-9.140) -- (-3.624,-9.138) -- (-3.642,-9.138) -- (-3.659,-9.139) -- (-3.675,-9.142) -- (-3.690,-9.146) -- (-3.704,-9.151) -- (-3.716,-9.156) -- (-3.727,-9.162) -- (-3.736,-9.168);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-8.229,-5.648) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-7.224,-6.885) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-6.141,7.666) -- (-6.126,7.679) -- (-6.113,7.693) -- (-6.102,7.707) -- (-6.093,7.723) -- (-6.085,7.738) -- (-6.080,7.754) -- (-6.075,7.769) -- (-6.073,7.783) -- (-6.072,7.796) -- (-6.071,7.809) -- (-6.072,7.820);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.141,7.666) circle (0.004);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](9.709,1.485) -- (9.713,1.466) -- (9.719,1.448) -- (9.726,1.431) -- (9.735,1.415) -- (9.744,1.401) -- (9.755,1.388) -- (9.766,1.377) -- (9.777,1.368) -- (9.787,1.360) -- (9.798,1.354) -- (9.808,1.348);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-2.759,9.567) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-3.569,-9.151) -- (-3.567,-9.169) -- (-3.566,-9.186) -- (-3.565,-9.201) -- (-3.566,-9.215) -- (-3.566,-9.227) -- (-3.567,-9.238) -- (-3.568,-9.248) -- (-3.570,-9.257) -- (-3.571,-9.265) -- (-3.572,-9.272) -- (-3.574,-9.278);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-3.251,9.337) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-6.141,7.666) -- (-6.157,7.674) -- (-6.172,7.681) -- (-6.186,7.688) -- (-6.197,7.695) -- (-6.208,7.702) -- (-6.217,7.708) -- (-6.225,7.714) -- (-6.232,7.720) -- (-6.238,7.725) -- (-6.244,7.730) -- (-6.249,7.734);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.566,-7.521) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-8.257,-5.614) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-0.005,-9.962) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-8.583,4.775) circle (0.004);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (9.709,1.485) -- (9.724,1.496) -- (9.738,1.505) -- (9.751,1.513) -- (9.763,1.519) -- (9.774,1.525) -- (9.784,1.530) -- (9.793,1.534) -- (9.802,1.537) -- (9.809,1.540) -- (9.816,1.542) -- (9.822,1.544);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.711,1.853) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (8.062,5.817) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-1.153,-9.909) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (8.062,-5.817) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-8.067,-5.826) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-7.961,-5.803) -- (-7.976,-5.803) -- (-7.990,-5.804) -- (-8.003,-5.806) -- (-8.015,-5.808) -- (-8.025,-5.811) -- (-8.034,-5.813) -- (-8.042,-5.816) -- (-8.049,-5.819) -- (-8.056,-5.821) -- (-8.062,-5.824) -- (-8.067,-5.826);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-3.574,9.278) -- (-3.569,9.283) -- (-3.565,9.288) -- (-3.562,9.293) -- (-3.559,9.298) -- (-3.557,9.303) -- (-3.556,9.307) -- (-3.555,9.311) -- (-3.554,9.315) -- (-3.554,9.318) -- (-3.554,9.321);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (1.029,-9.760) circle (0.004);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.711,-1.853) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-6.249,-7.734) -- (-6.247,-7.741) -- (-6.247,-7.747) -- (-6.247,-7.752) -- (-6.247,-7.757) -- (-6.248,-7.762) -- (-6.249,-7.766) -- (-6.250,-7.769) -- (-6.251,-7.772) -- (-6.252,-7.775) -- (-6.252,-7.778);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-1.045,9.796) -- (-1.037,9.809) -- (-1.032,9.822) -- (-1.027,9.834) -- (-1.023,9.845) -- (-1.020,9.855) -- (-1.018,9.864) -- (-1.016,9.873) -- (-1.014,9.880) -- (-1.013,9.887) -- (-1.012,9.893) -- (-1.012,9.899);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.092,4.113) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-3.318,-9.390) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](9.006,-3.993) -- (9.014,-4.006) -- (9.022,-4.018) -- (9.030,-4.028) -- (9.037,-4.037) -- (9.045,-4.044) -- (9.052,-4.051) -- (9.058,-4.057) -- (9.064,-4.062) -- (9.069,-4.066) -- (9.074,-4.070) -- (9.079,-4.073);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.092,-4.113) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (9.808,-1.348) -- (9.809,-1.336) -- (9.812,-1.325) -- (9.816,-1.314) -- (9.822,-1.304) -- (9.827,-1.295) -- (9.834,-1.287) -- (9.841,-1.280) -- (9.847,-1.275) -- (9.854,-1.270) -- (9.860,-1.266);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](9.808,1.348) -- (9.809,1.336) -- (9.812,1.325) -- (9.816,1.314) -- (9.822,1.304) -- (9.827,1.295) -- (9.834,1.287) -- (9.841,1.280) -- (9.847,1.275) -- (9.854,1.270) -- (9.860,1.266);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-6.072,-7.820) -- (-6.062,-7.827) -- (-6.053,-7.835) -- (-6.046,-7.844) -- (-6.040,-7.854) -- (-6.035,-7.863) -- (-6.032,-7.873) -- (-6.029,-7.882) -- (-6.028,-7.891) -- (-6.027,-7.899) -- (-6.027,-7.906);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-7.961,-5.803) -- (-7.954,-5.817) -- (-7.948,-5.831) -- (-7.944,-5.846) -- (-7.942,-5.860) -- (-7.941,-5.874) -- (-7.941,-5.887) -- (-7.942,-5.899) -- (-7.944,-5.910) -- (-7.947,-5.920) -- (-7.950,-5.929) -- (-7.953,-5.937);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-1.045,9.796) -- (-1.061,9.797) -- (-1.076,9.799) -- (-1.091,9.803) -- (-1.104,9.808) -- (-1.117,9.814) -- (-1.128,9.821) -- (-1.137,9.828) -- (-1.146,9.835) -- (-1.153,9.842) -- (-1.160,9.849) -- (-1.165,9.856);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](9.006,-3.993) -- (9.014,-3.980) -- (9.024,-3.968) -- (9.035,-3.957) -- (9.046,-3.948) -- (9.057,-3.940) -- (9.069,-3.934) -- (9.080,-3.929) -- (9.090,-3.925) -- (9.100,-3.922) -- (9.109,-3.920) -- (9.118,-3.919);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.239,7.373) circle (0.007);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.906,-7.173) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-2.756,-9.598) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-8.736,4.185) circle (0.006);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-7.092,6.873) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.555,7.486) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-8.005,5.953) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.079,4.073) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-7.092,-6.873) -- (-7.102,-6.865) -- (-7.113,-6.858) -- (-7.125,-6.852) -- (-7.136,-6.847) -- (-7.147,-6.844) -- (-7.158,-6.842) -- (-7.168,-6.841) -- (-7.178,-6.841) -- (-7.187,-6.842) -- (-7.195,-6.843) -- (-7.202,-6.844);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-0.636,-9.961) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-3.574,9.278) -- (-3.580,9.281) -- (-3.585,9.283) -- (-3.590,9.286) -- (-3.594,9.289) -- (-3.598,9.292) -- (-3.601,9.294) -- (-3.604,9.297) -- (-3.606,9.299) -- (-3.608,9.302) -- (-3.609,9.304);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-3.833,-9.173) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-2.406,9.578) -- (-2.394,9.583) -- (-2.382,9.589) -- (-2.371,9.596) -- (-2.362,9.604) -- (-2.354,9.612) -- (-2.347,9.620) -- (-2.341,9.629) -- (-2.336,9.637) -- (-2.332,9.645) -- (-2.329,9.652) -- (-2.326,9.659);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.079,-4.073) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-8.067,5.826) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.158,3.956) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.158,-3.956) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](9.498,-2.705) -- (9.496,-2.719) -- (9.496,-2.732) -- (9.496,-2.744) -- (9.498,-2.756) -- (9.501,-2.768) -- (9.505,-2.778) -- (9.509,-2.787) -- (9.514,-2.796) -- (9.518,-2.803) -- (9.523,-2.809) -- (9.528,-2.815);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-8.183,5.529) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](9.808,-1.348) -- (9.817,-1.354) -- (9.826,-1.359) -- (9.834,-1.363) -- (9.842,-1.367) -- (9.848,-1.370) -- (9.854,-1.372) -- (9.860,-1.374) -- (9.864,-1.376) -- (9.869,-1.377) -- (9.873,-1.378);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-3.736,-9.168) -- (-3.736,-9.179) -- (-3.736,-9.189) -- (-3.736,-9.198) -- (-3.737,-9.207) -- (-3.738,-9.214) -- (-3.739,-9.220) -- (-3.740,-9.226) -- (-3.741,-9.231) -- (-3.742,-9.235) -- (-3.743,-9.239);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (0.279,9.966) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-1.232,-9.881) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.528,2.815) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-6.072,7.820) -- (-6.062,7.827) -- (-6.053,7.835) -- (-6.046,7.844) -- (-6.040,7.854) -- (-6.035,7.863) -- (-6.032,7.873) -- (-6.029,7.882) -- (-6.028,7.891) -- (-6.027,7.899) -- (-6.027,7.906);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.321,-6.750) circle (0.014);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.072,-7.820) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-7.092,-6.873) -- (-7.095,-6.887) -- (-7.099,-6.899) -- (-7.103,-6.910) -- (-7.107,-6.919) -- (-7.111,-6.927) -- (-7.115,-6.935) -- (-7.118,-6.941) -- (-7.122,-6.946) -- (-7.125,-6.951) -- (-7.128,-6.956);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-6.249,-7.734) -- (-6.255,-7.732) -- (-6.261,-7.731) -- (-6.267,-7.731) -- (-6.273,-7.731) -- (-6.278,-7.732) -- (-6.282,-7.733) -- (-6.286,-7.734) -- (-6.290,-7.735) -- (-6.293,-7.737) -- (-6.296,-7.738);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.528,-2.815) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](9.822,-1.544) -- (9.824,-1.551) -- (9.826,-1.557) -- (9.829,-1.562) -- (9.832,-1.567) -- (9.835,-1.571) -- (9.838,-1.574) -- (9.841,-1.577) -- (9.844,-1.579) -- (9.847,-1.581) -- (9.849,-1.583);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.896,-7.211) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (8.205,5.540) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-2.406,9.578) -- (-2.416,9.588) -- (-2.425,9.597) -- (-2.432,9.606) -- (-2.439,9.614) -- (-2.444,9.622) -- (-2.448,9.629) -- (-2.452,9.635) -- (-2.455,9.641) -- (-2.458,9.646) -- (-2.460,9.651);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-2.406,-9.578) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.989,-7.136) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (8.205,-5.540) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](9.498,-2.705) -- (9.512,-2.701) -- (9.524,-2.699) -- (9.535,-2.697) -- (9.546,-2.695) -- (9.555,-2.695) -- (9.563,-2.694) -- (9.570,-2.694) -- (9.577,-2.694) -- (9.583,-2.695) -- (9.588,-2.695);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-3.251,-9.337) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.690,2.412) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.501,-7.580) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-6.072,7.820) -- (-6.082,7.825) -- (-6.090,7.830) -- (-6.098,7.835) -- (-6.105,7.840) -- (-6.110,7.844) -- (-6.115,7.848) -- (-6.120,7.852) -- (-6.124,7.855) -- (-6.127,7.858) -- (-6.130,7.861);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-0.697,9.851) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-2.450,9.680) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.690,-2.412) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.252,7.778) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-3.736,9.168) -- (-3.736,9.179) -- (-3.736,9.189) -- (-3.736,9.198) -- (-3.737,9.207) -- (-3.738,9.214) -- (-3.739,9.220) -- (-3.740,9.226) -- (-3.741,9.231) -- (-3.742,9.235) -- (-3.743,9.239);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (0.234,9.932) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-8.719,4.763) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-6.914,-7.092) -- (-6.925,-7.093) -- (-6.935,-7.094) -- (-6.944,-7.096) -- (-6.952,-7.098) -- (-6.959,-7.100) -- (-6.965,-7.102) -- (-6.970,-7.105) -- (-6.975,-7.107) -- (-6.979,-7.109) -- (-6.983,-7.112);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-7.260,-6.823) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-2.685,9.534) -- (-2.680,9.543) -- (-2.676,9.553) -- (-2.673,9.561) -- (-2.671,9.569) -- (-2.670,9.576) -- (-2.669,9.583) -- (-2.668,9.589) -- (-2.668,9.594) -- (-2.667,9.599) -- (-2.667,9.603);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-3.736,9.168) -- (-3.747,9.163) -- (-3.759,9.160) -- (-3.770,9.158) -- (-3.782,9.158) -- (-3.792,9.158) -- (-3.802,9.160) -- (-3.811,9.162) -- (-3.820,9.165) -- (-3.827,9.169) -- (-3.833,9.173);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-3.569,9.151) circle (0.004);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-3.736,-9.168) -- (-3.747,-9.163) -- (-3.759,-9.160) -- (-3.770,-9.158) -- (-3.782,-9.158) -- (-3.792,-9.158) -- (-3.802,-9.160) -- (-3.811,-9.162) -- (-3.820,-9.165) -- (-3.827,-9.169) -- (-3.833,-9.173);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-7.942,6.008) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-7.260,6.823) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](9.599,-2.441) -- (9.605,-2.451) -- (9.611,-2.459) -- (9.617,-2.465) -- (9.623,-2.471) -- (9.628,-2.476) -- (9.633,-2.480) -- (9.638,-2.484) -- (9.642,-2.487) -- (9.647,-2.489) -- (9.650,-2.492);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (9.808,1.348) -- (9.817,1.354) -- (9.826,1.359) -- (9.834,1.363) -- (9.842,1.367) -- (9.848,1.370) -- (9.854,1.372) -- (9.860,1.374) -- (9.864,1.376) -- (9.869,1.377) -- (9.873,1.378);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.896,7.211) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-2.756,9.598) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-8.005,-5.953) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (8.903,4.426) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-6.914,-7.092) -- (-6.909,-7.102) -- (-6.905,-7.112) -- (-6.903,-7.122) -- (-6.901,-7.131) -- (-6.901,-7.140) -- (-6.901,-7.148) -- (-6.901,-7.156) -- (-6.903,-7.162) -- (-6.904,-7.168) -- (-6.906,-7.173);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-2.685,-8.849) circle (0.014);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-2.406,9.578) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (8.903,-4.426) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (8.491,5.225) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-7.092,-6.873) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-2.685,9.534) -- (-2.696,9.534) -- (-2.707,9.536) -- (-2.717,9.539) -- (-2.725,9.542) -- (-2.733,9.546) -- (-2.740,9.550) -- (-2.746,9.555) -- (-2.751,9.559) -- (-2.756,9.563) -- (-2.759,9.567);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (8.491,-5.225) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-8.285,-5.497) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-6.072,-7.820) -- (-6.082,-7.825) -- (-6.090,-7.830) -- (-6.098,-7.835) -- (-6.105,-7.840) -- (-6.110,-7.844) -- (-6.115,-7.848) -- (-6.120,-7.852) -- (-6.124,-7.855) -- (-6.127,-7.858) -- (-6.130,-7.861);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-2.541,9.391) circle (0.005);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.873,1.378) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (9.599,-2.441) -- (9.605,-2.432) -- (9.612,-2.424) -- (9.619,-2.417) -- (9.627,-2.411) -- (9.634,-2.406) -- (9.641,-2.402) -- (9.648,-2.399) -- (9.654,-2.397) -- (9.660,-2.395) -- (9.665,-2.394);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.914,7.092) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-9.069,4.073) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](9.822,-1.544) -- (9.827,-1.540) -- (9.832,-1.537) -- (9.837,-1.534) -- (9.842,-1.532) -- (9.846,-1.530) -- (9.850,-1.529) -- (9.853,-1.528) -- (9.856,-1.527) -- (9.859,-1.526) -- (9.862,-1.526);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-0.505,-8.971) circle (0.019);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-1.694,7.760) circle (0.037);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-0.505,8.971) circle (0.019);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-1.035,-9.929) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-7.127,-6.990) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.873,-1.378) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (7.896,5.950) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](8.903,-4.426) -- (8.910,-4.426) -- (8.916,-4.426) -- (8.921,-4.426) -- (8.926,-4.426) -- (8.930,-4.427) -- (8.933,-4.427) -- (8.937,-4.428) -- (8.940,-4.428) -- (8.942,-4.429) -- (8.945,-4.430);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](8.569,5.007) -- (8.572,5.015) -- (8.576,5.022) -- (8.580,5.028) -- (8.583,5.033) -- (8.587,5.037) -- (8.590,5.041) -- (8.593,5.045) -- (8.596,5.047) -- (8.598,5.050) -- (8.601,5.052);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (7.896,-5.950) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-1.012,-9.899) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-8.621,4.917) -- (-8.629,4.916) -- (-8.637,4.916) -- (-8.644,4.916) -- (-8.650,4.917) -- (-8.656,4.918) -- (-8.661,4.919) -- (-8.665,4.920) -- (-8.669,4.921) -- (-8.673,4.922) -- (-8.676,4.922);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-0.618,9.924) -- (-0.622,9.929) -- (-0.625,9.934) -- (-0.628,9.939) -- (-0.630,9.943) -- (-0.631,9.947) -- (-0.633,9.950) -- (-0.634,9.953) -- (-0.635,9.956) -- (-0.635,9.959) -- (-0.636,9.961);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-8.285,-5.497) -- (-8.288,-5.503) -- (-8.291,-5.508) -- (-8.293,-5.513) -- (-8.296,-5.517) -- (-8.298,-5.520) -- (-8.301,-5.523) -- (-8.303,-5.526) -- (-8.305,-5.528) -- (-8.307,-5.530) -- (-8.309,-5.531);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](0.052,-9.924) -- (0.057,-9.931) -- (0.061,-9.938) -- (0.064,-9.944) -- (0.067,-9.950) -- (0.069,-9.955) -- (0.071,-9.960) -- (0.072,-9.964) -- (0.073,-9.968) -- (0.074,-9.971) -- (0.075,-9.975);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-2.450,-9.680) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.808,1.348) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.709,1.485) circle (0.004);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](8.569,5.007) -- (8.574,5.000) -- (8.581,4.994) -- (8.588,4.989) -- (8.594,4.985) -- (8.601,4.982) -- (8.608,4.980) -- (8.614,4.978) -- (8.620,4.977) -- (8.625,4.977) -- (8.630,4.977);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](8.903,-4.426) -- (8.901,-4.433) -- (8.899,-4.439) -- (8.899,-4.446) -- (8.899,-4.452) -- (8.899,-4.458) -- (8.900,-4.463) -- (8.902,-4.468) -- (8.904,-4.472) -- (8.905,-4.476) -- (8.907,-4.479);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.141,-7.666) circle (0.004);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-0.618,9.924) -- (-0.611,9.925) -- (-0.605,9.927) -- (-0.599,9.929) -- (-0.594,9.933) -- (-0.589,9.936) -- (-0.585,9.939) -- (-0.582,9.943) -- (-0.579,9.947) -- (-0.577,9.950) -- (-0.575,9.953);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-8.621,4.917) -- (-8.618,4.926) -- (-8.616,4.934) -- (-8.615,4.942) -- (-8.615,4.950) -- (-8.615,4.958) -- (-8.617,4.965) -- (-8.618,4.971) -- (-8.620,4.976) -- (-8.622,4.981) -- (-8.625,4.985);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (0.052,-9.924) -- (0.043,-9.926) -- (0.035,-9.928) -- (0.027,-9.932) -- (0.020,-9.936) -- (0.014,-9.940) -- (0.009,-9.944) -- (0.004,-9.949) -- (0.001,-9.953) -- (-0.002,-9.958) -- (-0.005,-9.962);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.709,-1.485) circle (0.004);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (0.212,-9.975) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.808,-1.348) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (0.234,-9.932) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-8.285,-5.497) -- (-8.289,-5.492) -- (-8.294,-5.487) -- (-8.300,-5.484) -- (-8.305,-5.481) -- (-8.310,-5.478) -- (-8.315,-5.477) -- (-8.320,-5.475) -- (-8.325,-5.475) -- (-8.329,-5.474) -- (-8.333,-5.474);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (8.907,4.479) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-8.081,5.861) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (8.907,-4.479) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (8.903,4.426) -- (8.901,4.433) -- (8.899,4.439) -- (8.899,4.446) -- (8.899,4.452) -- (8.899,4.458) -- (8.900,4.463) -- (8.902,4.468) -- (8.904,4.472) -- (8.905,4.476) -- (8.907,4.479);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](8.569,-5.007) -- (8.574,-5.000) -- (8.581,-4.994) -- (8.588,-4.989) -- (8.594,-4.985) -- (8.601,-4.982) -- (8.608,-4.980) -- (8.614,-4.978) -- (8.620,-4.977) -- (8.625,-4.977) -- (8.630,-4.977);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-8.285,5.497) -- (-8.289,5.492) -- (-8.294,5.487) -- (-8.300,5.484) -- (-8.305,5.481) -- (-8.310,5.478) -- (-8.315,5.477) -- (-8.320,5.475) -- (-8.325,5.475) -- (-8.329,5.474) -- (-8.333,5.474);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](0.052,9.924) -- (0.043,9.926) -- (0.035,9.928) -- (0.027,9.932) -- (0.020,9.936) -- (0.014,9.940) -- (0.009,9.944) -- (0.004,9.949) -- (0.001,9.953) -- (-0.002,9.958) -- (-0.005,9.962);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-8.621,-4.917) -- (-8.618,-4.926) -- (-8.616,-4.934) -- (-8.615,-4.942) -- (-8.615,-4.950) -- (-8.615,-4.958) -- (-8.617,-4.965) -- (-8.618,-4.971) -- (-8.620,-4.976) -- (-8.622,-4.981) -- (-8.625,-4.985);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.498,2.705) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-0.618,-9.924) -- (-0.611,-9.925) -- (-0.605,-9.927) -- (-0.599,-9.929) -- (-0.594,-9.933) -- (-0.589,-9.936) -- (-0.585,-9.939) -- (-0.582,-9.943) -- (-0.579,-9.947) -- (-0.577,-9.950) -- (-0.575,-9.953);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-2.685,9.621) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-2.685,4.651) circle (0.071);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.498,-2.705) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](8.903,4.426) -- (8.910,4.426) -- (8.916,4.426) -- (8.921,4.426) -- (8.926,4.426) -- (8.930,4.427) -- (8.933,4.427) -- (8.937,4.428) -- (8.940,4.428) -- (8.942,4.429) -- (8.945,4.430);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](8.569,-5.007) -- (8.572,-5.015) -- (8.576,-5.022) -- (8.580,-5.028) -- (8.583,-5.033) -- (8.587,-5.037) -- (8.590,-5.041) -- (8.593,-5.045) -- (8.596,-5.047) -- (8.598,-5.050) -- (8.601,-5.052);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.461,7.484) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-1.165,-9.856) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (0.052,9.924) -- (0.057,9.931) -- (0.061,9.938) -- (0.064,9.944) -- (0.067,9.950) -- (0.069,9.955) -- (0.071,9.960) -- (0.072,9.964) -- (0.073,9.968) -- (0.074,9.971) -- (0.075,9.975);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.693,2.366) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-8.285,5.497) -- (-8.288,5.503) -- (-8.291,5.508) -- (-8.293,5.513) -- (-8.296,5.517) -- (-8.298,5.520) -- (-8.301,5.523) -- (-8.303,5.526) -- (-8.305,5.528) -- (-8.307,5.530) -- (-8.309,5.531);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.118,3.919) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-3.206,9.420) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-8.621,-4.917) -- (-8.629,-4.916) -- (-8.637,-4.916) -- (-8.644,-4.916) -- (-8.650,-4.917) -- (-8.656,-4.918) -- (-8.661,-4.919) -- (-8.665,-4.920) -- (-8.669,-4.921) -- (-8.673,-4.922) -- (-8.676,-4.922);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-0.618,-9.924) -- (-0.622,-9.929) -- (-0.625,-9.934) -- (-0.628,-9.939) -- (-0.630,-9.943) -- (-0.631,-9.947) -- (-0.633,-9.950) -- (-0.634,-9.953) -- (-0.635,-9.956) -- (-0.635,-9.959) -- (-0.636,-9.961);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.118,-3.919) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.693,-2.366) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-8.225,-5.612) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-3.736,-9.168) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](8.485,-5.169) -- (8.492,-5.168) -- (8.499,-5.167) -- (8.505,-5.167) -- (8.510,-5.167) -- (8.515,-5.168) -- (8.520,-5.168) -- (8.524,-5.169) -- (8.527,-5.170) -- (8.530,-5.171) -- (8.533,-5.171);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-8.319,4.489) circle (0.011);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.650,2.492) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](8.972,4.317) -- (8.974,4.322) -- (8.976,4.326) -- (8.978,4.330) -- (8.980,4.333) -- (8.982,4.335) -- (8.984,4.338) -- (8.986,4.340) -- (8.987,4.341) -- (8.989,4.343) -- (8.990,4.344);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-7.953,-5.937) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](0.234,9.932) -- (0.230,9.938) -- (0.226,9.944) -- (0.222,9.949) -- (0.220,9.954) -- (0.218,9.958) -- (0.216,9.962) -- (0.215,9.966) -- (0.214,9.970) -- (0.213,9.973) -- (0.212,9.975);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-8.225,5.612) -- (-8.230,5.611) -- (-8.234,5.610) -- (-8.238,5.610) -- (-8.242,5.611) -- (-8.246,5.611) -- (-8.248,5.611) -- (-8.251,5.612) -- (-8.253,5.613) -- (-8.256,5.613) -- (-8.257,5.614);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (7.567,2.413) circle (0.037);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.650,-2.492) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-0.747,-9.929) -- (-0.744,-9.933) -- (-0.742,-9.936) -- (-0.739,-9.940) -- (-0.738,-9.943) -- (-0.736,-9.946) -- (-0.735,-9.949) -- (-0.735,-9.952) -- (-0.734,-9.954) -- (-0.733,-9.956) -- (-0.733,-9.958);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (7.567,-2.413) circle (0.037);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-8.719,-4.763) -- (-8.721,-4.770) -- (-8.724,-4.776) -- (-8.727,-4.782) -- (-8.730,-4.786) -- (-8.733,-4.791) -- (-8.736,-4.794) -- (-8.738,-4.797) -- (-8.741,-4.800) -- (-8.743,-4.802) -- (-8.745,-4.804);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-8.719,-4.763) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (8.972,4.317) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](8.972,4.317) -- (8.976,4.314) -- (8.980,4.311) -- (8.984,4.308) -- (8.987,4.306) -- (8.991,4.305) -- (8.994,4.304) -- (8.998,4.303) -- (9.001,4.303) -- (9.003,4.302) -- (9.006,4.302);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (8.485,-5.169) -- (8.483,-5.177) -- (8.482,-5.184) -- (8.481,-5.191) -- (8.482,-5.197) -- (8.483,-5.203) -- (8.484,-5.209) -- (8.486,-5.213) -- (8.487,-5.218) -- (8.489,-5.221) -- (8.491,-5.225);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (8.972,-4.317) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-2.490,-9.667) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-2.326,-9.659) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](0.234,9.932) -- (0.242,9.934) -- (0.248,9.937) -- (0.255,9.940) -- (0.260,9.944) -- (0.265,9.948) -- (0.269,9.952) -- (0.272,9.956) -- (0.275,9.959) -- (0.277,9.963) -- (0.279,9.966);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-8.225,5.612) -- (-8.224,5.617) -- (-8.223,5.621) -- (-8.223,5.626) -- (-8.223,5.630) -- (-8.224,5.634) -- (-8.224,5.638) -- (-8.225,5.641) -- (-8.226,5.643) -- (-8.228,5.646) -- (-8.229,5.648);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-0.820,-9.623) circle (0.007);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-3.178,9.455) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-0.733,-9.958) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-1.045,9.796) circle (0.003);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-8.719,-4.763) -- (-8.724,-4.758) -- (-8.730,-4.753) -- (-8.736,-4.750) -- (-8.742,-4.747) -- (-8.747,-4.745) -- (-8.753,-4.743) -- (-8.758,-4.742) -- (-8.762,-4.742) -- (-8.767,-4.741) -- (-8.770,-4.741);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-0.747,-9.929) -- (-0.752,-9.930) -- (-0.757,-9.932) -- (-0.761,-9.934) -- (-0.764,-9.936) -- (-0.767,-9.939) -- (-0.770,-9.941) -- (-0.772,-9.944) -- (-0.774,-9.946) -- (-0.776,-9.948) -- (-0.777,-9.950);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-6.249,7.734) -- (-6.247,7.741) -- (-6.247,7.747) -- (-6.247,7.752) -- (-6.247,7.757) -- (-6.248,7.762) -- (-6.249,7.766) -- (-6.250,7.769) -- (-6.251,7.772) -- (-6.252,7.775) -- (-6.252,7.778);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-3.574,-9.278) -- (-3.569,-9.283) -- (-3.565,-9.288) -- (-3.562,-9.293) -- (-3.559,-9.298) -- (-3.557,-9.303) -- (-3.556,-9.307) -- (-3.555,-9.311) -- (-3.554,-9.315) -- (-3.554,-9.318) -- (-3.554,-9.321);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (9.498,2.705) -- (9.496,2.719) -- (9.496,2.732) -- (9.496,2.744) -- (9.498,2.756) -- (9.501,2.768) -- (9.505,2.778) -- (9.509,2.787) -- (9.514,2.796) -- (9.518,2.803) -- (9.523,2.809) -- (9.528,2.815);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-2.460,-9.651) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-6.239,-7.373) -- (-6.218,-7.395) -- (-6.200,-7.420) -- (-6.184,-7.445) -- (-6.171,-7.470) -- (-6.160,-7.496) -- (-6.152,-7.521) -- (-6.145,-7.545) -- (-6.141,-7.568) -- (-6.139,-7.591) -- (-6.137,-7.612) -- (-6.138,-7.631) -- (-6.139,-7.649) -- (-6.141,-7.666);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-7.092,6.873) -- (-7.102,6.865) -- (-7.113,6.858) -- (-7.125,6.852) -- (-7.136,6.847) -- (-7.147,6.844) -- (-7.158,6.842) -- (-7.168,6.841) -- (-7.178,6.841) -- (-7.187,6.842) -- (-7.195,6.843) -- (-7.202,6.844);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (0.641,-9.937) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-3.318,-9.390) -- (-3.323,-9.390) -- (-3.328,-9.390) -- (-3.332,-9.391) -- (-3.336,-9.392) -- (-3.340,-9.394) -- (-3.343,-9.395) -- (-3.345,-9.397) -- (-3.348,-9.399) -- (-3.350,-9.400) -- (-3.352,-9.402);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-7.011,7.109) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-2.406,-9.578) -- (-2.394,-9.583) -- (-2.382,-9.589) -- (-2.371,-9.596) -- (-2.362,-9.604) -- (-2.354,-9.612) -- (-2.347,-9.620) -- (-2.341,-9.629) -- (-2.336,-9.637) -- (-2.332,-9.645) -- (-2.329,-9.652) -- (-2.326,-9.659);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](9.761,1.934) -- (9.766,1.932) -- (9.771,1.930) -- (9.775,1.929) -- (9.779,1.928) -- (9.783,1.927) -- (9.786,1.927) -- (9.789,1.927) -- (9.792,1.926) -- (9.794,1.926) -- (9.796,1.926);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-1.153,9.909) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-3.318,-9.390) -- (-3.317,-9.395) -- (-3.315,-9.399) -- (-3.314,-9.402) -- (-3.314,-9.406) -- (-3.313,-9.409) -- (-3.313,-9.412) -- (-3.313,-9.414) -- (-3.313,-9.416) -- (-3.313,-9.418) -- (-3.313,-9.420);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-3.265,9.090) -- (-3.295,9.083) -- (-3.326,9.079) -- (-3.355,9.078) -- (-3.384,9.079) -- (-3.411,9.082) -- (-3.437,9.088) -- (-3.462,9.095) -- (-3.484,9.103) -- (-3.504,9.111) -- (-3.523,9.121) -- (-3.540,9.131) -- (-3.555,9.141) -- (-3.569,9.151);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-7.953,5.937) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](9.498,2.705) -- (9.512,2.701) -- (9.524,2.699) -- (9.535,2.697) -- (9.546,2.695) -- (9.555,2.695) -- (9.563,2.694) -- (9.570,2.694) -- (9.577,2.694) -- (9.583,2.695) -- (9.588,2.695);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-1.694,-7.760) circle (0.037);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (9.504,-1.717) -- (9.514,-1.688) -- (9.526,-1.660) -- (9.539,-1.633) -- (9.555,-1.609) -- (9.571,-1.587) -- (9.589,-1.567) -- (9.607,-1.549) -- (9.625,-1.534) -- (9.643,-1.521) -- (9.661,-1.509) -- (9.678,-1.500) -- (9.694,-1.492) -- (9.709,-1.485);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-6.862,-6.896) -- (-6.863,-6.922) -- (-6.865,-6.946) -- (-6.868,-6.968) -- (-6.872,-6.988) -- (-6.877,-7.006) -- (-6.882,-7.023) -- (-6.888,-7.038) -- (-6.893,-7.051) -- (-6.899,-7.063) -- (-6.904,-7.074) -- (-6.909,-7.084) -- (-6.914,-7.092);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-7.092,6.873) -- (-7.095,6.887) -- (-7.099,6.899) -- (-7.103,6.910) -- (-7.107,6.919) -- (-7.111,6.927) -- (-7.115,6.935) -- (-7.118,6.941) -- (-7.122,6.946) -- (-7.125,6.951) -- (-7.128,6.956);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-3.265,9.090) -- (-3.258,9.121) -- (-3.252,9.150) -- (-3.248,9.177) -- (-3.246,9.202) -- (-3.245,9.225) -- (-3.244,9.246) -- (-3.245,9.265) -- (-3.245,9.282) -- (-3.246,9.298) -- (-3.248,9.312) -- (-3.249,9.325) -- (-3.251,9.337);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-2.406,-9.578) -- (-2.416,-9.588) -- (-2.425,-9.597) -- (-2.432,-9.606) -- (-2.439,-9.614) -- (-2.444,-9.622) -- (-2.448,-9.629) -- (-2.452,-9.635) -- (-2.455,-9.641) -- (-2.458,-9.646) -- (-2.460,-9.651);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (8.233,5.611) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (7.938,5.771) circle (0.004);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (7.938,-5.771) circle (0.004);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (8.233,-5.611) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-2.541,9.391) -- (-2.519,9.405) -- (-2.499,9.421) -- (-2.481,9.438) -- (-2.466,9.455) -- (-2.452,9.472) -- (-2.441,9.490) -- (-2.432,9.506) -- (-2.424,9.522) -- (-2.418,9.538) -- (-2.413,9.552) -- (-2.409,9.566) -- (-2.406,9.578);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](9.791,1.821) -- (9.794,1.817) -- (9.796,1.813) -- (9.799,1.810) -- (9.802,1.807) -- (9.805,1.805) -- (9.808,1.803) -- (9.811,1.801) -- (9.813,1.800) -- (9.816,1.799) -- (9.818,1.798);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](9.504,-1.717) -- (9.528,-1.739) -- (9.550,-1.759) -- (9.572,-1.775) -- (9.592,-1.790) -- (9.611,-1.802) -- (9.629,-1.813) -- (9.646,-1.823) -- (9.661,-1.831) -- (9.675,-1.838) -- (9.688,-1.844) -- (9.700,-1.849) -- (9.711,-1.853);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (9.599,2.441) -- (9.605,2.451) -- (9.611,2.459) -- (9.617,2.465) -- (9.623,2.471) -- (9.628,2.476) -- (9.633,2.480) -- (9.638,2.484) -- (9.642,2.487) -- (9.647,2.489) -- (9.650,2.492);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-3.265,-9.090) -- (-3.295,-9.083) -- (-3.326,-9.079) -- (-3.355,-9.078) -- (-3.384,-9.079) -- (-3.411,-9.082) -- (-3.437,-9.088) -- (-3.462,-9.095) -- (-3.484,-9.103) -- (-3.504,-9.111) -- (-3.523,-9.121) -- (-3.540,-9.131) -- (-3.555,-9.141) -- (-3.569,-9.151);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-6.914,7.092) -- (-6.925,7.093) -- (-6.935,7.094) -- (-6.944,7.096) -- (-6.952,7.098) -- (-6.959,7.100) -- (-6.965,7.102) -- (-6.970,7.105) -- (-6.975,7.107) -- (-6.979,7.109) -- (-6.983,7.112);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-2.279,-9.699) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-2.685,-9.534) -- (-2.680,-9.543) -- (-2.676,-9.553) -- (-2.673,-9.561) -- (-2.671,-9.569) -- (-2.670,-9.576) -- (-2.669,-9.583) -- (-2.668,-9.589) -- (-2.668,-9.594) -- (-2.667,-9.599) -- (-2.667,-9.603);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-3.206,-9.420) -- (-3.200,-9.423) -- (-3.196,-9.426) -- (-3.192,-9.430) -- (-3.188,-9.434) -- (-3.185,-9.438) -- (-3.183,-9.441) -- (-3.181,-9.445) -- (-3.179,-9.449) -- (-3.178,-9.452) -- (-3.178,-9.455);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-2.541,9.391) -- (-2.563,9.404) -- (-2.583,9.418) -- (-2.600,9.432) -- (-2.616,9.446) -- (-2.629,9.459) -- (-2.641,9.472) -- (-2.651,9.484) -- (-2.660,9.495) -- (-2.668,9.506) -- (-2.674,9.516) -- (-2.680,9.525) -- (-2.685,9.534);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (9.791,1.821) -- (9.794,1.825) -- (9.797,1.828) -- (9.800,1.831) -- (9.802,1.833) -- (9.805,1.835) -- (9.807,1.837) -- (9.809,1.838) -- (9.811,1.839) -- (9.813,1.840) -- (9.815,1.841);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-5.873,5.347) circle (0.037);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-3.230,9.447) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-6.239,7.373) -- (-6.218,7.395) -- (-6.200,7.420) -- (-6.184,7.445) -- (-6.171,7.470) -- (-6.160,7.496) -- (-6.152,7.521) -- (-6.145,7.545) -- (-6.141,7.568) -- (-6.139,7.591) -- (-6.137,7.612) -- (-6.138,7.631) -- (-6.139,7.649) -- (-6.141,7.666);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](9.822,1.544) -- (9.827,1.540) -- (9.832,1.537) -- (9.837,1.534) -- (9.842,1.532) -- (9.846,1.530) -- (9.850,1.529) -- (9.853,1.528) -- (9.856,1.527) -- (9.859,1.526) -- (9.862,1.526);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (9.599,2.441) -- (9.605,2.432) -- (9.612,2.424) -- (9.619,2.417) -- (9.627,2.411) -- (9.634,2.406) -- (9.641,2.402) -- (9.648,2.399) -- (9.654,2.397) -- (9.660,2.395) -- (9.665,2.394);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (9.504,1.717) -- (9.514,1.688) -- (9.526,1.660) -- (9.539,1.633) -- (9.555,1.609) -- (9.571,1.587) -- (9.589,1.567) -- (9.607,1.549) -- (9.625,1.534) -- (9.643,1.521) -- (9.661,1.509) -- (9.678,1.500) -- (9.694,1.492) -- (9.709,1.485);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-6.555,7.486) -- (-6.556,7.492) -- (-6.557,7.497) -- (-6.558,7.501) -- (-6.559,7.505) -- (-6.561,7.509) -- (-6.562,7.512) -- (-6.563,7.514) -- (-6.564,7.517) -- (-6.565,7.519) -- (-6.566,7.521);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-6.914,7.092) -- (-6.909,7.102) -- (-6.905,7.112) -- (-6.903,7.122) -- (-6.901,7.131) -- (-6.901,7.140) -- (-6.901,7.148) -- (-6.901,7.156) -- (-6.903,7.162) -- (-6.904,7.168) -- (-6.906,7.173);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-8.625,-4.985) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-6.555,7.486) -- (-6.560,7.483) -- (-6.565,7.481) -- (-6.571,7.479) -- (-6.576,7.478) -- (-6.581,7.477) -- (-6.585,7.477) -- (-6.589,7.477) -- (-6.593,7.478) -- (-6.597,7.479) -- (-6.600,7.480);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-2.685,-9.534) -- (-2.696,-9.534) -- (-2.707,-9.536) -- (-2.717,-9.539) -- (-2.725,-9.542) -- (-2.733,-9.546) -- (-2.740,-9.550) -- (-2.746,-9.555) -- (-2.751,-9.559) -- (-2.756,-9.563) -- (-2.759,-9.567);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-6.239,-7.373) -- (-6.270,-7.382) -- (-6.298,-7.392) -- (-6.323,-7.402) -- (-6.346,-7.412) -- (-6.367,-7.422) -- (-6.385,-7.433) -- (-6.401,-7.442) -- (-6.416,-7.452) -- (-6.429,-7.460) -- (-6.441,-7.469) -- (-6.451,-7.476) -- (-6.461,-7.484);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-8.926,-4.414) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-2.651,-9.627) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-8.081,-5.861) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (9.711,1.853) -- (9.714,1.866) -- (9.718,1.878) -- (9.723,1.889) -- (9.728,1.899) -- (9.734,1.907) -- (9.739,1.914) -- (9.745,1.921) -- (9.751,1.926) -- (9.756,1.930) -- (9.761,1.934);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-6.862,-6.896) -- (-6.885,-6.884) -- (-6.909,-6.875) -- (-6.932,-6.868) -- (-6.955,-6.863) -- (-6.977,-6.860) -- (-6.998,-6.859) -- (-7.017,-6.859) -- (-7.035,-6.861) -- (-7.051,-6.863) -- (-7.066,-6.866) -- (-7.080,-6.869) -- (-7.092,-6.873);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (8.880,4.322) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-3.265,-9.090) -- (-3.258,-9.121) -- (-3.252,-9.150) -- (-3.248,-9.177) -- (-3.246,-9.202) -- (-3.245,-9.225) -- (-3.244,-9.246) -- (-3.245,-9.265) -- (-3.245,-9.282) -- (-3.246,-9.298) -- (-3.248,-9.312) -- (-3.249,-9.325) -- (-3.251,-9.337);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-6.461,7.484) -- (-6.473,7.480) -- (-6.485,7.477) -- (-6.497,7.476) -- (-6.508,7.475) -- (-6.518,7.476) -- (-6.527,7.477) -- (-6.536,7.479) -- (-6.543,7.481) -- (-6.550,7.484) -- (-6.555,7.486);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-8.621,-4.917) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (8.880,-4.322) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-6.473,7.569) -- (-6.470,7.573) -- (-6.468,7.577) -- (-6.467,7.581) -- (-6.466,7.585) -- (-6.465,7.589) -- (-6.465,7.592) -- (-6.465,7.596) -- (-6.466,7.599) -- (-6.466,7.601) -- (-6.466,7.603);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-8.621,4.917) circle (0.002);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-3.251,-9.337) -- (-3.241,-9.346) -- (-3.232,-9.355) -- (-3.225,-9.364) -- (-3.220,-9.374) -- (-3.215,-9.383) -- (-3.212,-9.392) -- (-3.209,-9.400) -- (-3.208,-9.407) -- (-3.206,-9.414) -- (-3.206,-9.420);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](9.761,1.934) -- (9.761,1.940) -- (9.761,1.946) -- (9.762,1.951) -- (9.764,1.956) -- (9.766,1.960) -- (9.768,1.964) -- (9.770,1.968) -- (9.773,1.971) -- (9.775,1.973) -- (9.777,1.976);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (9.403,-2.494) -- (9.405,-2.521) -- (9.408,-2.546) -- (9.414,-2.570) -- (9.421,-2.592) -- (9.429,-2.612) -- (9.439,-2.631) -- (9.449,-2.647) -- (9.459,-2.662) -- (9.469,-2.675) -- (9.479,-2.686) -- (9.489,-2.697) -- (9.498,-2.705);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](-6.239,7.373) -- (-6.270,7.382) -- (-6.298,7.392) -- (-6.323,7.402) -- (-6.346,7.412) -- (-6.367,7.422) -- (-6.385,7.433) -- (-6.401,7.442) -- (-6.416,7.452) -- (-6.429,7.460) -- (-6.441,7.469) -- (-6.451,7.476) -- (-6.461,7.484);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (8.945,4.430) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-8.319,-4.489) circle (0.011);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-3.574,-9.278) -- (-3.580,-9.281) -- (-3.585,-9.283) -- (-3.590,-9.286) -- (-3.594,-9.289) -- (-3.598,-9.292) -- (-3.601,-9.294) -- (-3.604,-9.297) -- (-3.606,-9.299) -- (-3.608,-9.302) -- (-3.609,-9.304);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (8.945,-4.430) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](-6.249,7.734) -- (-6.255,7.732) -- (-6.261,7.731) -- (-6.267,7.731) -- (-6.273,7.731) -- (-6.278,7.732) -- (-6.282,7.733) -- (-6.286,7.734) -- (-6.290,7.735) -- (-6.293,7.737) -- (-6.296,7.738);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-7.128,-6.956) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](9.711,1.853) -- (9.722,1.846) -- (9.732,1.839) -- (9.742,1.834) -- (9.751,1.831) -- (9.759,1.828) -- (9.767,1.825) -- (9.774,1.824) -- (9.781,1.823) -- (9.786,1.822) -- (9.791,1.821);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-6.466,7.603) circle (0.000);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=blue, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=red, decorate}](9.504,1.717) -- (9.528,1.739) -- (9.550,1.759) -- (9.572,1.775) -- (9.592,1.790) -- (9.611,1.802) -- (9.629,1.813) -- (9.646,1.823) -- (9.661,1.831) -- (9.675,1.838) -- (9.688,1.844) -- (9.700,1.849) -- (9.711,1.853);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-6.473,7.569) -- (-6.478,7.570) -- (-6.482,7.570) -- (-6.485,7.572) -- (-6.489,7.573) -- (-6.492,7.574) -- (-6.494,7.575) -- (-6.496,7.576) -- (-6.498,7.577) -- (-6.500,7.579) -- (-6.501,7.580);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-6.461,7.484) -- (-6.459,7.497) -- (-6.459,7.509) -- (-6.460,7.519) -- (-6.461,7.529) -- (-6.462,7.538) -- (-6.464,7.546) -- (-6.467,7.553) -- (-6.469,7.559) -- (-6.471,7.564) -- (-6.473,7.569);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-8.333,5.474) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (0.743,-9.936) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[ultra thick,white,postaction={
        decoration={contour lineto, contour distance=1pt},
        draw=red, decorate},
    postaction={
        decoration={contour lineto, contour distance=-1pt},
        draw=blue, decorate}](9.822,1.544) -- (9.824,1.551) -- (9.826,1.557) -- (9.829,1.562) -- (9.832,1.567) -- (9.835,1.571) -- (9.838,1.574) -- (9.841,1.577) -- (9.844,1.579) -- (9.847,1.581) -- (9.849,1.583);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (9.403,-2.494) -- (9.426,-2.482) -- (9.448,-2.472) -- (9.469,-2.464) -- (9.488,-2.458) -- (9.506,-2.453) -- (9.523,-2.449) -- (9.539,-2.446) -- (9.553,-2.444) -- (9.566,-2.443) -- (9.578,-2.442) -- (9.589,-2.442) -- (9.599,-2.441);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (-8.225,5.612) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{foreground}\draw[fill=black,black] (9.791,1.821) circle (0.001);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-3.251,-9.337) -- (-3.263,-9.342) -- (-3.273,-9.348) -- (-3.282,-9.354) -- (-3.290,-9.360) -- (-3.297,-9.366) -- (-3.303,-9.371) -- (-3.308,-9.377) -- (-3.312,-9.381) -- (-3.315,-9.386) -- (-3.318,-9.390);\end{pgfonlayer}
\begin{pgfonlayer}{background}\draw[dashed, gray] (-3.206,-9.420) -- (-3.210,-9.424) -- (-3.214,-9.427) -- (-3.217,-9.430) -- (-3.220,-9.433) -- (-3.222,-9.436) -- (-3.224,-9.439) -- (-3.226,-9.441) -- (-3.228,-9.443) -- (-3.229,-9.445) -- (-3.230,-9.447);\end{pgfonlayer}
\end{tikzpicture}

